Erratic Extremism causes Dynamic Consensus (a new model for one-dimensional opinion dynamics)

A society of agents, with ideological positions, or "opinions" measured by real values ranging from $-\infty$ (the "far left") to $+\infty$ (the "far right"), is considered. At fixed (unit) time intervals agents repeatedly reconsider and change their opinions if and only if they find themselves at the extremes of the range of ideological positions held by members of the society. Extremist agents are erratic: they become either more radical, and move away from the positions of other agents, with probability $\varepsilon$, or more moderate, and move towards the positions held by peers, with probability $(1 - \varepsilon)$. The change in the opinion of the extremists is one unit on the real line. We prove that the agent positions cluster in time, with all non-extremist agents located within a unit interval. However, the consensus opinion is dynamic. Due to the extremists' erratic behavior the clustered opinion set performs a "sluggish" random walk on the entire range of possible ideological positions (the real line). The inertia of the group, the reluctance of the society's agents to change their consensus opinion, increases with the size of the group. The extremists perform biased random walk excursions to the right and left and, in time, their actions succeed to move the society of agents in random directions. The "far left" agent effectively pushes the group consensus toward the right, while the "far right" agent counter-balances the push and causes the consensus to move toward the left. We believe that this model, and some of its variations, has the potential to explain the real world swings in societal ideologies that we see around us.

==> images/ConvergenceTimeEpsilon0.1N400.Theoretical.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.517in,
at={(0.758in,0.53in)},
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xlabel={$S_0$},
ymin=0,
ymax=600000,
ylabel style={font=\color{white!15!black}},
ylabel={$\expectation{T}$ (\# of steps)},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, mark size=1.5pt, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
50	3142.87\\
100	6328.46\\
150	9452.07\\
200	12622.97\\
250	15718.64\\
300	18928.4\\
350	22086.84\\
400	25066.34\\
450	28352.9\\
500	31543.91\\
550	34705.73\\
600	37859.02\\
650	41097.52\\
700	44140.51\\
750	47267.81\\
800	50410.56\\
850	53484.24\\
900	56649.55\\
950	59894.78\\
1000	63098.45\\
};
\addlegendentry{Actual averages of 100 runs}

\addplot [color=red, mark size=2.0pt, mark=*, mark options={solid, red}]
  table[row sep=crcr]{%
50	22000.313283208\\
100	48000.6265664161\\
150	74000.9398496241\\
200	99001.2531328321\\
250	124501.56641604\\
300	150001.879699248\\
350	175002.192982456\\
400	200002.506265664\\
450	225502.819548872\\
500	250503.13283208\\
550	275503.446115288\\
600	301003.759398496\\
650	326004.072681704\\
700	351004.385964912\\
750	376004.69924812\\
800	401005.012531328\\
850	426505.325814536\\
900	451505.639097744\\
950	476505.952380952\\
1000	501506.26566416\\
};
\addlegendentry{Theoretical upper bound}

\end{axis}
\end{tikzpicture}%

==> images/ConvergenceTimeEpsilon0.1S01000.Theoretical.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xlabel={N},
ymin=0,
ymax=1400000,
ylabel style={font=\color{white!15!black}},
ylabel={$\expectation{T}$ (\# of steps)},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, mark size=2.0pt, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
50	8402.38\\
100	16227.46\\
150	23847.48\\
200	31787.65\\
250	39705.28\\
300	47628.9\\
350	55136.69\\
400	62963.44\\
450	70566.7\\
500	78526.1\\
550	86261.36\\
600	94257.88\\
650	102207.51\\
700	110257.85\\
750	117513.7\\
800	125522.03\\
850	133755.97\\
900	141338.44\\
950	148947.77\\
1000	156615.12\\
};
\addlegendentry{Actual averages of 100 runs}

\addplot [color=red, mark size=2.0pt, mark=*, mark options={solid, red}]
  table[row sep=crcr]{%
50	63113.5204081633\\
100	125900.252525253\\
150	188641.77852349\\
200	251262.56281407\\
250	313760.040160642\\
300	376508.361204013\\
350	439257.163323782\\
400	501506.26566416\\
450	564193.067928731\\
500	626255.01002004\\
550	688879.553734062\\
600	751504.173622705\\
650	814128.852080123\\
700	876753.576537911\\
750	938440.837783712\\
800	1001003.12891114\\
850	1063565.44464075\\
900	1126127.78086763\\
950	1188690.13435195\\
1000	1250002.5025025\\
};
\addlegendentry{Theoretical upper bound}

\end{axis}
\end{tikzpicture}%

==> images/ConvergenceTimeN400S0500.Theoretical.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=0.5,
xlabel style={font=\color{white!15!black}\large},
xlabel={$\varepsilon$},
ymin=0,
ymax=1254000,
ylabel style={font=\color{white!15!black}\large},
ylabel={$\expectation{T}$ (\# of steps)},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Convergence time vs. $\varepsilon$},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
0.0100000000093132	25741.02\\
0.0200000000186265	26221.53\\
0.0300000000279397	26901.8799999999\\
0.0400000000372529	27503.51\\
0.0500000000465661	28010.8999999999\\
0.0600000000558794	28568.1799999999\\
0.0700000000651926	29239.76\\
0.0800000000745058	30106.1799999999\\
0.090000000083819	30779.1100000001\\
0.100000000093132	31443.0800000001\\
0.110000000102445	32310.6100000001\\
0.120000000111759	33104.21\\
0.129999999888241	33945.8999999999\\
0.139999999897555	34769.9099999999\\
0.149999999906868	35764.05\\
0.159999999916181	36983.3799999999\\
0.169999999925494	38251.8300000001\\
0.179999999934807	39364.95\\
0.189999999944121	40436.49\\
0.199999999953434	42171.3799999999\\
0.209999999962747	43428.49\\
0.21999999997206	45056.5\\
0.229999999981374	46762.45\\
0.239999999990687	48550.1599999999\\
0.25	50509.8\\
0.260000000009313	52808.1699999999\\
0.270000000018626	54953.29\\
0.28000000002794	57389.3899999999\\
0.290000000037253	60128.5800000001\\
0.300000000046566	62951.3899999999\\
0.310000000055879	66414.26\\
0.320000000065193	69776.45\\
0.330000000074506	73926\\
0.340000000083819	78885.28\\
0.350000000093132	83972.1399999999\\
0.360000000102445	89863.5800000001\\
0.370000000111759	96623.3400000001\\
0.379999999888241	104995.17\\
0.389999999897555	115411.17\\
0.399999999906868	126065.35\\
0.409999999916181	139949.52\\
0.419999999925494	157939.69\\
0.429999999934807	180620.05\\
0.439999999944121	210478.89\\
0.449999999953434	251848.68\\
0.459999999962747	314107.89\\
0.46999999997206	421185.04\\
0.479999999981374	630362.02\\
0.489999999990687	1253315.9\\
};
\addlegendentry{Actual averages of 100 runs}

\addplot [color=red, mark=*, mark options={solid, red}]
  table[row sep=crcr]{%
0.0100000000093132	204492.35333231\\
0.0200000000186265	208752.6106934\\
0.0300000000279397	213194.15560177\\
0.0400000000372529	217828.811158331\\
0.0500000000465661	222669.451406294\\
0.0600000000558794	227730.120756437\\
0.0700000000651926	233026.170076354\\
0.0800000000745058	238574.412221029\\
0.090000000083819	244393.300323981\\
0.100000000093132	250503.13283208\\
0.110000000102445	256926.290084185\\
0.120000000111759	263687.508244295\\
0.129999999888241	270814.197656303\\
0.139999999897555	278336.814257867\\
0.149999999906868	286289.294665235\\
0.159999999916181	294709.568037741\\
0.169999999925494	303640.161008582\\
0.179999999934807	313128.9160401\\
0.189999999944121	323229.848815587\\
0.199999999953434	334004.17710944\\
0.209999999962747	345521.562527007\\
0.21999999997206	357861.618331543\\
0.229999999981374	371115.752343823\\
0.239999999990687	385389.435126277\\
0.25	400805.012531328\\
0.260000000009313	417505.2213868\\
0.270000000018626	435657.622316661\\
0.28000000002794	455460.241512873\\
0.290000000037253	477148.824442057\\
0.300000000046566	501006.26566416\\
0.310000000055879	527375.01648859\\
0.320000000065193	556673.628515734\\
0.330000000074506	589419.136075483\\
0.340000000083819	626257.832080201\\
0.350000000093132	668008.354218881\\
0.360000000102445	715723.236663086\\
0.370000000111759	770778.870252555\\
0.379999999888241	835010.442773601\\
0.389999999897555	910920.483025746\\
0.399999999906868	1002012.53132832\\
0.409999999916181	1113347.25703147\\
0.419999999925494	1252515.6641604\\
0.427091251360253	1379400\\
};
\addlegendentry{Theoretical upper bound}

\end{axis}
\end{tikzpicture}%

==> images/FreddyNewModel.tex <==
\documentclass[tikz]{standalone}

\usepackage{tikz} 
\usepackage{xparse}
\usepackage{mathtools}
\usepackage{nicefrac}
\usetikzlibrary{calc,angles,through,intersections, positioning, spy,arrows}

\begin{document}

\NewDocumentCommand{\bissectrice}{%
    O{}     % drawing options
    mmm     % bissector of mmm
    m       % intersection point between base and bissector
    O{1}O{1}% extended drawing of the bissector
    }{%
    \path[name path=Bis#2#3#4] let
        \p1 = ($(#2) - (#3)$),
        \p2 = ($(#4) - (#3)$),
        \n1 = {veclen(\x1,\y1)/2} ,
        \n2 = {veclen(\x2,\y2)/2} ,
        \n3 = {max(\n1,\n2)},
        \p1 = ($(#3)!\n3!(#2)$),
        \p2 = ($(#3)!\n3!(#4)$),
        \p3 = ($(\p1) + (\p2) - (#3)$)
    in
        (#3) -- (\p3) ;

    \path[name path = foo] (#2)--(#4) ;

    \path[name intersections={of=foo and Bis#2#3#4, by=#5}] ;

    \path[#1] ($(#3)!#6!(#5)$) -- ($(#5)!#7!(#3)$) ;
    }

	\begin{tikzpicture}
		\coordinate (A) at (0, 0);
		\coordinate (B) at (-2, 2);
		\coordinate (C) at (-1.5, 4);
		\coordinate (D) at (1, 6);
		\coordinate (E) at (3, 5);
		\coordinate (F) at (4, 2);
		\coordinate (EP) at (5, 5);
		\coordinate (IP) at (5, 4);

		\bissectrice[draw, black]  {B}{A}{F}{R1}[0.6]
		\bissectrice[draw, black]  {B}{A}{F}{R2}[-0.6]
		
		\begin{scope}[spy using outlines={circle, magnification=2.2, connect spies}]
			% draw a polygon
			\draw (A) 
				-- (B)
				-- (C)
				-- (D)
				-- (E)
				-- (F) 
				-- cycle;
				
			\foreach \i in { A, B, C, D, E, F} 
			{
				\node[very thin, circle, fill, inner sep = 1pt] (p_node_\i) at ({\i}) {};
			}
			
			\node[below right] (p_label) at (A) {P};
			
			\draw[-latex] (A) -- ($(A)!0.3!(R1)$);
			\draw[-latex] (A) -- ($(A)!-0.3!(R1)$);
		
			\draw[-latex] (EP) -- ($(E) + (0.2, 0)$);
			\draw[-latex] (EP) -- ($(D) + (0.2, -0.03)$);
			\node[right] (EP_label) at (EP) {Extremal points};
		
			\spy [blue, size=3.7cm] on (A)
				in node[fill=white] (SA) at (6, 1.5);
		\end{scope}

		% draw internal points
		\foreach \x/\y in {-1/2, -1.5/3, 0/1.7, 0.1/3.2, 0.2/5, 2/3, 2.4/4.8, 0.2/0.2, 1.2/4, 1.4/1, 0.8/2.4, 3.2/1.9}
		{
				\node[very thin, circle, fill, inner sep = 1pt] () at ({\x, \y}) {};
		}
		\draw[-latex] (IP) -- (1.4, 4);
		\draw[-latex] (IP) -- (1.6, 1.15);
		\draw[-latex] (IP) -- (2.2, 3.05);
		\node[right] (IP_label) at (IP) {Internal points};

		\coordinate (InMagnifyingGlass) at ($(SA)!0.3!($(SA) + (R1) - (A)$)$);
		
		\draw[dashed] (SA) circle (1.32cm);
		\draw[latex-] ($(SA) + (180:1.32)$) -- ($(SA) + (180:0.1)$);
		\node[above] (unit_label) at ($(SA) + (180:0.66)$) {$1$};
		
		\draw[latex-latex] (InMagnifyingGlass) arc (80:45:1);
		\draw[latex-latex] (InMagnifyingGlass) arc (80:115:1);
		
		\node[above right] at ($(SA) + (63:0.5)$) {\tiny $\nicefrac{\alpha}{2}$};
		\node[above left] at ($(SA) + (92:0.5)$) {\tiny $\nicefrac{\alpha}{2}$};
		
		\node[above right] at ($(SA) + (80:1)$) {\small $(1-\varepsilon)$};
		\node[below right] at ($(SA) + (-100:1)$) {\small $\varepsilon$};
	\end{tikzpicture}
\end{document}


==> images/InternalAgentsGatheredFarJump.tex <==
\documentclass{article}

\usepackage{tikz} 
\usepackage{caption}
\usetikzlibrary{calc,angles,through,intersections, positioning, arrows, patterns}

\begin{document}
	\begin{tikzpicture}
		\coordinate (left_end_T) at (-1, 0);
		\coordinate (right_end_T) at (8, 0);
		
		\coordinate (x1_T) at (0, 0);
		\coordinate (x2_T) at (1, 0);
		\coordinate (xN1_T) at (6, 0);
		\coordinate (x1_T1) at (7, 0);
		
		\draw[thick] (left_end_T) -- (right_end_T);
		
		\pgfmathsetmacro{\ysmalloffset}{-0.1}
		\draw[color=white,pattern=north west lines, pattern color=blue] ($(x2_T)+(0,\ysmalloffset)$) rectangle ($(xN1_T)+(0,-\ysmalloffset)$);
		\draw[color=white,pattern=north east lines, pattern color=blue] ($(xN1_T)+(0,\ysmalloffset)$) rectangle ($(x1_T1)+(0,-\ysmalloffset)$);
		
		\node[very thin, circle, fill, inner sep = 1pt] (px1_T) at (x1_T) {};
		\node[very thin, circle, fill, inner sep = 1pt] (px2_T) at (x2_T) {};
		\node[very thin, circle, fill, inner sep = 1pt] (pxN1_T) at (xN1_T) {};
		\node[below right] (px2_T_label) at (x2_T) {$x_{2}(T)$};
		\node[below] (pxN1_T_label) at (xN1_T) {$x_{N-1}(T)$};
		\node[below left] (px1_T_label) at (x1_T) {$x_{1}(T)$};
		\node[above] (A_L_label) at ($(x2_T) + (0, 0.5)$) {$A_L$};
		\node[above] (A_R_label) at ($(xN1_T) + (0, 0.5)$) {$A_R$};

		\path[-latex, bend left, thick] (x1_T) edge (x1_T1);
	\end{tikzpicture}
\end{document}


==> images/InternalAgentsGatheredNearJump.tex <==
\documentclass{article}

\usepackage{tikz} 
\usepackage{caption}
\usetikzlibrary{calc,angles,through,intersections, positioning, arrows, patterns}

\begin{document}
	\begin{tikzpicture}
		\coordinate (left_end_T) at (-1, 0);
		\coordinate (right_end_T) at (8, 0);
		
		\coordinate (x1_T) at (0, 0);
		\coordinate (x2_T) at (1, 0);
		\coordinate (xN1_T) at (6, 0);
		\coordinate (x1_T1) at (5, 0);
		
		\draw[thick] (left_end_T) -- (right_end_T);
		
		\pgfmathsetmacro{\ysmalloffset}{-0.1}
		\draw[color=white,pattern=north west lines, pattern color=blue] ($(x2_T)+(0,\ysmalloffset)$) rectangle ($(xN1_T)+(0,-\ysmalloffset)$);
		
		\node[very thin, circle, fill, inner sep = 1pt] (px1_T) at (x1_T) {};
		\node[very thin, circle, fill, inner sep = 1pt] (px2_T) at (x2_T) {};
		\node[very thin, circle, fill, inner sep = 1pt] (pxN1_T) at (xN1_T) {};
		\node[below right] (px2_T_label) at (x2_T) {$x_{2}(T)$};
		\node[below] (pxN1_T_label) at (xN1_T) {$x_{N-1}(T)$};
		\node[below left] (px1_T_label) at (x1_T) {$x_{1}(T)$};
		\node[above] (A_L_label) at ($(x2_T) + (0, 0.5)$) {$A_L$};
		\node[above] (A_R_label) at ($(xN1_T) + (0, 0.5)$) {$A_R$};

		\path[-latex, bend left, thick] (x1_T) edge (x1_T1);
	\end{tikzpicture}
\end{document}


==> images/JumpSequence.tex <==
\documentclass{article}

\usepackage{tikz} 
\usepackage{caption}
\usetikzlibrary{calc,angles,through,intersections, positioning}

\begin{document}
	\begin{tikzpicture}
		\coordinate (left_end) at (-5, 0);
		\coordinate (right_end) at (5, 0);
		
		\pgfmathsetmacro{\step}{0.8}
		
		\draw (left_end) -- (right_end);
		\coordinate (pn-1) at (-2, 0);
		\coordinate (pn) at (4, 0);
		
		\pgfmathsetmacro{\offset}{1.5}
		\node[very thin, circle, fill, inner sep = 1pt] (ppn0) at (pn) {};
		\node[very thin, circle, fill, inner sep = 1pt] (ppn1) at ($(pn)+(-\offset,0)$) {};
		\node[very thin, circle, fill, inner sep = 1pt] (ppn2) at ($(pn)+(-2*\offset,0)$) {};
		\node[below] (pn_label) at (pn) {$x_N(0)$};
		\node[very thin, circle, fill, inner sep = 1pt] (ppn-10) at (pn-1) {};
		\node[very thin, circle, fill, inner sep = 1pt] (ppn-11) at ($(pn-1)+(-\offset,0)$) {};
		\pgfmathsetmacro{\hoffset}{0.5}
		\node[below] (pn_1_label) at ($(pn-1)+(-\hoffset, 0)$) {$x_{N-1}(0)$};
		
		\pgfmathsetmacro{\height}{0.2}
		\draw[thick] ($(pn)+(0, \height)$) -- ($(pn)+(0, -\height)$);
		\draw[thick] ($(pn-1)+(-\hoffset, \height)$) -- ($(pn-1)+(-\hoffset, -\height)$);
		
		\pgfmathsetmacro{\leftangle}{120}
		\pgfmathsetmacro{\rightangle}{60}
		\draw[-latex] (ppn0) to [out=\leftangle,in=\rightangle](ppn1);
		\draw[-latex] (ppn1) to [out=\leftangle,in=\rightangle](ppn2);
		\draw[-latex] (ppn-10) to [out=\leftangle,in=\rightangle](ppn-11);
		\node[above] (pnl_dots) at ($(ppn2)!.5!(ppn-10)+(0, 0.2)$) {$\cdots$};
		\node[above] (pnl_value1) at ($(ppn0)!.5!(ppn1)+(0, 0.4)$) {-1};
		\node[above] (pnl_value2) at ($(ppn1)!.5!(ppn2)+(0, 0.4)$) {-1};
		\node[above] (pnl_value3) at ($(ppn-10)!.5!(ppn-11)+(0, 0.4)$) {-1};
	\end{tikzpicture}
\end{document}


==> images/Jumps.tex <==
\documentclass{article}

\usepackage{tikz} 
\usepackage{caption}
\usetikzlibrary{calc,angles,through,intersections, positioning}

\begin{document}
	\begin{tikzpicture}
		\coordinate (left_end) at (-5, 0);
		\coordinate (right_end) at (5, 0);
		
		\pgfmathsetmacro{\step}{0.8}
		
		\draw (left_end) -- (right_end);
		\coordinate (p1) at (-4, 0);
		\coordinate (p2) at (-3, 0);
		\coordinate (p3) at (-1, 0);
		\coordinate (p4) at (1, 0);
		\coordinate (pn-1) at (3.5, 0);
		\coordinate (pn) at (4, 0);
		
		\pgfmathsetmacro{\vadjust}{-0.08}
		
		\node[very thin, circle, fill, inner sep = 2pt] (pp1) at (p1) {};
		\node[below] (p1_label) at (p1) {$\mathbf{L} = p_1$};
		\node[below] (p1_coordinate) at ($(p1)+(0, -0.5)$) {$x_1(t)$};
		\node[very thin, circle, fill, inner sep = 2pt] (pp2) at (p2) {};
		\node[below] (p2_label) at ($(p2) + (0, \vadjust)$) {$p_2$};
		\node[below] (pdots_label_1) at ($(p2)!0.5!(p3)$) {$\ldots$};
		\node[very thin, circle, fill, inner sep = 2pt] (pp3) at (p3) {};
		\node[below] (p3_label) at ($(p3) + (0, \vadjust)$) {$p_i$};
		\node[below] (pi_coordinate) at ($(p3)+(0, -0.5)$) {$x_i(t) = [x_i] + \{x_i\}$};
		\node[very thin, circle, fill, inner sep = 2pt] (pp4) at (p4) {};
		\node[below] (p4_label) at ($(p4) + (0, \vadjust)$) {$p_{i+1}$};
		\node[below] (pdots_label_2) at ($(p4)!0.5!(pn-1)$) {$\ldots$};
		\node[very thin, circle, fill, inner sep = 2pt] (ppn-1) at (pn-1) {};
		\node[below] (pn-1_label) at ($(pn-1) + (0, \vadjust)$) {$p_{n-1}$};
		\node[very thin, circle, fill, inner sep = 2pt] (ppn) at (pn) {};
		\node[below right] (pn_label) at (pn) {$p_N = \mathbf{R}$};
		\node[below] (pn_coordinate) at ($(pn)+(0, -0.5)$) {$x_N(t)$};
		
		\draw[densely dotted] ($(p1)+(-\step,0)$) circle (2pt);
		\draw[densely dotted] ($(p1)+(\step,0)$) circle (2pt);
		\draw[densely dotted] ($(pn)+(-\step,0)$) circle (2pt);
		\draw[densely dotted] ($(pn)+(\step,0)$) circle (2pt);
		
		\pgfmathsetmacro{\leftangle}{120}
		\pgfmathsetmacro{\rightangle}{60}
		\pgfmathsetmacro{\vertoffset}{0.3}
		
		% edges and labels above them
		\draw[-latex] (p1) to [out=\leftangle,in=\rightangle]($(p1)+(-\step,0)$);
		\draw[-latex] (p1) to [out=\rightangle,in=\leftangle]($(p1)+(\step,0)$);
		\node[above] (p1l_step) at ($(p1)+(-\step / 2, \vertoffset)$) {$-1$};
		\node[above] (p1r_step) at ($(p1)+(\step / 2, \vertoffset)$) {$+1$};
		\node[above] (p1l_probability) at ($(p1)+(-\step / 2, 3 * \vertoffset)$) {$\phantom{(}\varepsilon$};
		\node[above] (p1r_probability) at ($(p1)+(\step / 2, 3 * \vertoffset)$) {$(1-\varepsilon)$};
		\draw[-latex] (pn) to [out=\leftangle,in=\rightangle]($(pn)+(-\step,0)$);
		\draw[-latex] (pn) to [out=\rightangle,in=\leftangle]($(pn)+(\step,0)$);
		\node[above] (pnl_step) at ($(pn)+(-\step / 2, \vertoffset)$) {$-1$};
		\node[above] (pnr_step) at ($(pn)+(\step / 2, \vertoffset)$) {$+1$};
		\node[above] (pnl_probability) at ($(pn)+(\step / 2, 3 * \vertoffset)$) {$\phantom{(}\varepsilon$};
		\node[above] (pnr_probability) at ($(pn)+(-\step / 2, 3 * \vertoffset)$) {$(1-\varepsilon)$};
	\end{tikzpicture}
\end{document}


==> images/ModelConvexHull.00000.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={x},
ymin=0,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={y},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot[only marks, mark=*, mark options={}, mark size=0.7500pt, color=black, fill=black] table[row sep=crcr]{%
x	y\\
2.50813048840153	69.6424479798337\\
10.0054055217216	49.0261856706427\\
20.5601071120453	2.19796705169508\\
98.84072396528	24.5801763579969\\
21.9729892852659	27.5028432082277\\
67.4190102820224	86.913440862529\\
92.5812407502199	7.31449969024195\\
64.1064231580065	77.7599049320666\\
40.6752409027293	53.0184246748931\\
64.4993505295064	53.1158376981469\\
96.1421049693095	72.4947538018083\\
92.9032298544776	73.494780502566\\
78.9916215419099	5.26139541053036\\
8.8824312131251	30.7927406778615\\
99.2992081261754	38.7458653844706\\
12.1432451279917	14.659510818481\\
3.17079806453036	6.1006697289267\\
60.0462372839881	16.2057785399807\\
93.1463454418179	13.7835268565289\\
49.8418375341991	80.8298947503225\\
18.9331003343959	59.7845656041669\\
2.58701486094405	89.7109464099385\\
65.3752052811974	58.6019102176017\\
60.7023264038623	47.2637519702962\\
20.2144197071861	91.762161448485\\
10.3292391468063	14.0549371523754\\
79.0532265025323	10.861336077756\\
81.5013397248869	46.2354360507891\\
69.0272771240813	20.7209856922481\\
30.3820331521454	85.5308112809474\\
5.77031370866599	28.7560784665998\\
34.6241665918176	18.3702839375435\\
74.678166291053	37.9693352669021\\
37.6768189939073	3.0292210000989\\
91.2835623753225	50.3172088155275\\
31.8311171852435	74.4598799780645\\
67.7813729792526	8.45824562602064\\
86.7690976878074	99.6854100624519\\
28.0715942985884	92.6343638469799\\
70.959840673608	96.7223067761212\\
19.0139420739746	91.6262200737616\\
87.100278668961	61.1477273608874\\
59.4312365755968	97.6518702942707\\
36.7778748459877	76.5603691939379\\
64.2098901721713	52.8187762672822\\
47.5724304936572	86.6149683440464\\
37.6212482444281	59.4445556772027\\
2.90269244167937	66.1850898605328\\
64.9274396710671	59.0702992564159\\
85.4286715419107	90.1037922782612\\
43.8859198457612	8.83815041282171\\
49.8955342230208	22.4560561250781\\
42.6155192274689	74.5254521498938\\
72.2726256770336	62.5500283632147\\
54.4768546300577	33.2978055154286\\
73.9893640978773	83.2064453404087\\
78.753679269037	84.7348591009566\\
66.9226885654286	27.4884454278333\\
41.5075871540188	62.8261413960221\\
81.2448656352565	85.3974191081357\\
0.868561287209968	73.4229740509091\\
45.0339260370078	41.3108174261034\\
95.0916832505758	22.9012606054855\\
75.8018759827005	4.17674477244739\\
8.78353370131558	52.3585388233008\\
51.5315314638696	25.2428562191555\\
29.5661531190111	43.1168327974953\\
43.6921753165375	76.2672194591102\\
4.21146486016752	40.9578516099737\\
95.0192622854965	2.30038023244635\\
93.1373435992544	76.7618010597005\\
32.7793150772421	84.9928200106375\\
73.1287823145235	38.1205699178803\\
87.3275326477895	87.0361684987396\\
19.1929872057065	82.9892086249968\\
58.6513281569775	14.5202038605179\\
53.4977134828059	26.9169076265764\\
66.2763776437193	50.9516506650545\\
37.1659702558889	5.91944369908543\\
36.9412873718818	89.9757098560812\\
20.9049143200559	41.2143599032116\\
50.2578202462125	68.2387448669251\\
50.1272280395409	93.4446331959288\\
96.922575978623	36.2204863473894\\
48.4054821275854	98.2470050835229\\
7.25399742334495	15.3299508910487\\
87.0475462774669	31.6193755760634\\
77.6397083653511	60.3713390265568\\
91.8261073892715	14.3574126758938\\
42.7902289841118	71.3316219516823\\
92.0253190497249	98.2353304809322\\
71.7870648603258	43.7201989815137\\
67.0563669991899	89.6498593665459\\
10.3235406209759	33.4695431351274\\
1.4020420529103	38.3522233879511\\
81.5239551326872	58.7345217164496\\
65.3484667250858	94.5606104375956\\
37.5633090395576	68.8703391845451\\
14.6628038086263	71.7637330627282\\
12.0505709713	18.0691485030129\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
20.5601071120453	2.19796705169509\\
95.0192622854965	2.30038023244636\\
98.84072396528	24.5801763579969\\
99.2992081261754	38.7458653844706\\
96.1421049693095	72.4947538018083\\
92.0253190497249	98.2353304809322\\
86.7690976878074	99.6854100624519\\
48.4054821275854	98.2470050835229\\
2.58701486094405	89.7109464099385\\
0.868561287209971	73.4229740509091\\
1.4020420529103	38.3522233879511\\
3.17079806453036	6.1006697289267\\
20.5601071120453	2.19796705169509\\
};
\end{axis}
\end{tikzpicture}%

==> images/ModelConvexHull.00100.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={x},
ymin=0,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={y},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot[only marks, mark=*, mark options={}, mark size=0.7500pt, color=black, fill=black] table[row sep=crcr]{%
x	y\\
27.5090974670727	63.4697692583389\\
23.9039511414969	47.4785719037158\\
24.3418799836883	26.8784242190892\\
76.9840037369828	26.4747743654058\\
21.9729892852659	27.5028432082277\\
66.5106115516301	76.9643018294188\\
76.7378394788474	25.0936866626739\\
64.0288754033708	77.7649979603934\\
40.6752409027293	53.0184246748931\\
64.4993505295064	53.1158376981469\\
73.4402368918733	68.8822228436596\\
76.218937261021	70.2974348993564\\
76.0725779523307	24.9910977493108\\
21.8344121076798	31.688208563419\\
77.3150468656373	38.0789343944631\\
21.9999910251127	26.7818390633556\\
21.6487299482955	26.006051826042\\
60.2431404426766	24.2029959603357\\
77.8906390172452	25.4381656005216\\
50.1659938166756	76.845809654205\\
26.5850141495081	57.4599435665838\\
31.5618986035248	68.6646946152168\\
65.3752052811974	58.6019102176017\\
60.7023264038623	47.2637519702962\\
33.7075555577674	71.2844962437265\\
22.4296600383458	26.7630997621353\\
76.7428985985482	24.615738153596\\
76.5157335760165	45.8665638039071\\
68.9392791127366	23.7196777557912\\
35.5111061259158	72.6435109843368\\
21.6377866775603	30.3688294841966\\
35.2190883091744	25.3439483842811\\
74.678166291053	37.9693352669021\\
39.2603260065965	24.9640877174328\\
76.3420097606128	49.0190894645315\\
33.5396488490419	72.0597741257642\\
67.9328640597819	22.4417093518654\\
71.785044103615	75.9379603637115\\
34.9425728627701	73.0735169927239\\
68.8224102073087	76.8659002623244\\
33.4415415425378	70.8208672801751\\
75.2087331783105	59.5740829692908\\
59.8527593365209	77.6886154200742\\
38.0207331666576	73.8343883071\\
64.2098901721713	52.8187762672822\\
48.9101705322826	76.7336068700354\\
37.6212482444281	59.4445556772027\\
27.1821956771435	61.462578489739\\
64.9274396710671	59.0702992564159\\
72.4298453154721	76.6682644713842\\
44.9378287523727	24.7975959624387\\
49.9615443000002	24.4549574344259\\
42.6155192274689	74.5254521498938\\
72.2726256770336	62.5500283632147\\
54.4768546300577	33.2978055154286\\
72.0292639369304	76.6168584051273\\
71.8521706238664	76.2647235975377\\
66.9226885654286	27.4884454278333\\
41.5075871540188	62.8261413960221\\
71.9728278534448	75.8139707720597\\
28.2016621394049	65.1595410491904\\
45.0339260370078	41.3108174261034\\
77.3907760604654	25.4084620766078\\
74.7729997650654	24.1097795867816\\
23.6682379434596	50.6872141989396\\
51.5315314638696	25.2428562191555\\
29.5661531190111	43.1168327974953\\
43.893345390572	75.2876631302996\\
23.1970236506025	40.7656907590912\\
76.7830622869891	25.0936085188512\\
72.6303144602518	72.3790222540979\\
36.4826313386312	73.7353347085824\\
73.1287823145235	38.1205699178803\\
72.8117213443397	76.0741140584693\\
32.7668162164531	71.5541649994345\\
58.8857994346439	24.513720332433\\
53.4977134828059	26.9169076265764\\
66.2763776437193	50.9516506650545\\
38.5386539538887	24.8605817125113\\
39.9788610407849	75.3437237876401\\
22.8975947241247	41.0509143651488\\
50.2578202462125	68.2387448669251\\
51.5908607841676	76.5244353647425\\
76.9387594656944	35.5632815160879\\
50.8014786522094	76.4145711567187\\
21.9225061588048	26.8475130739081\\
77.0514157770209	31.403777840949\\
74.6665937043856	59.9707004532097\\
76.9149176908102	25.1315033637525\\
42.7902289841118	71.3316219516823\\
71.8052273008981	75.8468317589936\\
71.7870648603258	43.7201989815137\\
65.8845165611336	76.7136236650709\\
22.294575235342	34.1362730193193\\
22.3695045234415	38.4965762998864\\
75.561685136293	58.0679003926133\\
64.200810564383	77.60689681495\\
37.5633090395576	68.8703391845451\\
29.0369325923479	64.8074458815915\\
22.001870429964	26.10309323187\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
27.5090974670727	63.4697692583389\\
23.6682379434596	50.6872141989396\\
22.3695045234415	38.4965762998864\\
21.6377866775603	30.3688294841966\\
21.6487299482956	26.006051826042\\
67.9328640597819	22.4417093518654\\
76.7428985985482	24.615738153596\\
77.8906390172452	25.4381656005216\\
76.218937261021	70.2974348993564\\
72.4298453154721	76.6682644713842\\
64.0288754033708	77.7649979603934\\
59.8527593365209	77.6886154200742\\
48.9101705322826	76.7336068700354\\
39.9788610407849	75.3437237876401\\
34.9425728627701	73.0735169927239\\
32.7668162164531	71.5541649994345\\
28.2016621394049	65.1595410491904\\
27.5090974670727	63.4697692583389\\
};
\end{axis}
\end{tikzpicture}%

==> images/ModelConvexHull.00200.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={x},
ymin=0,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={y},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot[only marks, mark=*, mark options={}, mark size=0.7500pt, color=black, fill=black] table[row sep=crcr]{%
x	y\\
39.0742714039584	57.5826255168461\\
34.4495192405117	44.414490557486\\
31.922606187068	34.5099539261252\\
68.0717698801782	34.9520421272809\\
31.6452590350949	34.116731370401\\
64.6318877530913	66.3795976351592\\
67.5625703669306	35.3456282878707\\
63.7769138548285	66.8214298921631\\
40.6752409027293	53.0184246748931\\
64.4993505295064	53.1158376981469\\
67.0043801942724	66.5441599252021\\
65.1705786054714	65.9334625086584\\
67.9486904015688	35.1158919886347\\
31.530166500321	34.8676224899568\\
68.3466714389588	38.3681634569362\\
31.3487393154829	34.3638252803747\\
32.0209653107085	34.2289963083439\\
59.9398267373562	34.1969689104339\\
67.2534879787915	35.1640409306321\\
51.9586180603166	66.0257427368858\\
37.6797310239059	52.9250974273787\\
42.1588214242625	61.2061073084494\\
65.3752052811974	58.6019102176017\\
60.7023264038623	47.2637519702962\\
42.9316398368493	62.2586203783342\\
31.8364046156827	34.6500884263616\\
68.0892679806624	34.8309920744582\\
67.521137283383	45.5744589563576\\
67.2363520219005	34.5047895040442\\
42.952913619164	62.111042191964\\
31.7071679623086	34.5506929965708\\
35.8039928355247	34.3170995676745\\
67.6879812550371	37.9641080485578\\
39.641631449386	33.9535153165975\\
68.3574535424116	48.4473975439213\\
42.176755222533	62.4514805052753\\
66.7029851660333	34.3571928554832\\
64.9128515356524	66.7764695114976\\
42.2944295394474	62.4776061941745\\
65.065510847695	67.0724566560572\\
42.6610389415995	61.788588707488\\
67.3000748716758	58.4320836506003\\
60.7337866252813	66.7376976860843\\
43.1220591593481	63.0017322179207\\
64.2098901721713	52.8187762672822\\
51.0645378860389	65.965323858669\\
39.4131647953979	58.5584611419702\\
38.9612040568946	55.9815983434537\\
64.9274396710671	59.0702992564159\\
64.8088726829109	66.8611315087969\\
44.9960055786967	34.7932847361899\\
49.8640767750939	34.4483495509799\\
46.3257166391047	64.2251851244951\\
67.3625268883263	61.6699955006593\\
54.4535890791875	34.2975348358662\\
64.6788920271119	66.908299137563\\
64.6203538980171	66.9692821415925\\
66.3482286917739	34.4619712972608\\
42.2410505805704	62.146412478062\\
64.6457613230243	66.7804318156684\\
39.5122006228408	58.8105281233432\\
45.0339260370078	41.3108174261034\\
67.285038288039	35.2264090972617\\
67.5213572263804	35.2835182567419\\
34.9581526868299	46.622356344144\\
51.4606127667956	34.2384900445018\\
33.410328574634	42.0010925689306\\
47.7316252034653	63.983910835493\\
33.0278244230382	38.8755069673124\\
68.2001745084551	34.7872024776206\\
65.1140748468111	67.0540041487769\\
42.9589813061018	62.6554201896571\\
68.1342643138433	38.225313947053\\
65.0954576374876	66.9532386661591\\
42.8871159985446	62.0318000333011\\
58.5713358653727	34.502898334916\\
53.3272127902448	34.9124438395575\\
66.2763776437193	50.9516506650545\\
38.9867836808508	33.848737901465\\
45.3750841383892	63.6426873432826\\
32.6194913714716	38.7512054910467\\
51.0319690736662	65.3391695539372\\
53.1994576651036	65.6560497951858\\
68.0533740072836	36.2808685189494\\
52.7349989246397	65.5913464368314\\
31.8453894955175	33.973932100626\\
68.0062860686764	34.6880999030736\\
67.8181008367603	58.7185977436999\\
67.9486273697709	35.0524716544325\\
46.1558278192243	64.1123461107827\\
65.0058368734944	66.5893332101731\\
67.7888657330828	43.6748508783815\\
64.8893766141095	66.8520576987209\\
31.0528823080238	34.1771636903875\\
32.1543898227499	36.5040207498127\\
67.6787915238833	56.658524073721\\
63.7261779153028	66.659426283444\\
42.4975054060437	62.6591095487906\\
40.2492295547886	58.2433347519835\\
31.6386171290005	34.0229771149153\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
67.0043801942724	66.5441599252021\\
65.065510847695	67.0724566560572\\
51.0645378860389	65.965323858669\\
43.1220591593482	63.0017322179207\\
42.176755222533	62.4514805052753\\
39.5122006228408	58.8105281233432\\
39.4131647953979	58.5584611419702\\
34.9581526868299	46.622356344144\\
33.410328574634	42.0010925689306\\
31.0528823080238	34.1771636903875\\
31.8453894955175	33.973932100626\\
38.9867836808508	33.848737901465\\
66.7029851660333	34.3571928554832\\
68.2001745084551	34.7872024776206\\
68.3466714389588	38.3681634569362\\
68.3574535424116	48.4473975439213\\
67.8181008367603	58.7185977436999\\
67.0043801942724	66.5441599252021\\
};
\end{axis}
\end{tikzpicture}%

==> images/ModelConvexHull.00400.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={x},
ymin=0,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={y},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot[only marks, mark=*, mark options={}, mark size=0.7500pt, color=black, fill=black] table[row sep=crcr]{%
x	y\\
51.1814425291475	50.6540973402393\\
47.8856605927651	44.4428895498534\\
47.8846141828648	44.2974208723055\\
56.442284406022	44.981184525114\\
47.8075349558701	44.3203180247018\\
56.3232228373795	53.8341676773332\\
56.3816910366631	45.3103567065704\\
56.5938038396008	54.0608342869303\\
49.5157703201242	48.3646557261695\\
56.5417812637983	52.3786720856853\\
56.2204534417958	53.3148000283914\\
55.842122901861	53.892249656262\\
56.2756444600531	45.0022326795976\\
47.5711277120214	44.5847269479992\\
56.2116098175056	44.8917485783229\\
48.1457208694661	44.7139213259445\\
47.4378140639128	44.6200197824031\\
55.8317180988946	45.3136423384899\\
56.1570617106354	44.9172373457166\\
55.9720126882671	53.6970470320654\\
49.4424384142479	47.424534856611\\
52.3392755850697	51.7652203998728\\
56.0973596765167	53.6791364535866\\
56.709840499481	47.0321710320834\\
52.4189864918464	50.7861328743404\\
47.5954785052019	44.2604499358704\\
56.05483318354	44.8277767423645\\
56.6862912671938	46.0453232953851\\
56.31456587016	45.0740490400071\\
52.8531770507246	50.9919346644034\\
47.5890925060134	44.6410355791877\\
47.2438489541267	44.7997083026299\\
56.2374507954739	44.9380687792857\\
46.9580181458764	44.0955566257476\\
56.3830981976432	47.8119852290893\\
52.2406122336347	51.5269407534049\\
55.9723503877145	45.2441097075931\\
56.2308159838278	53.6171639985403\\
52.363038525396	51.6295307195512\\
56.6177390195156	54.0176062343675\\
52.1975900399878	51.7092069014393\\
55.9374756257741	53.7106385938917\\
56.2113698926677	53.6806765858626\\
52.2506926528455	51.4244432994107\\
56.2408702456306	52.1485195794453\\
55.5234467809449	53.7732066376765\\
51.9013445901836	50.5902504027133\\
51.3049287373468	49.4477339022948\\
55.7632754427777	53.7441492037055\\
56.1837802146283	53.237715545063\\
47.4632379418767	44.9433604837412\\
49.8698174344525	44.4450807310451\\
52.6441917420772	51.8063151569185\\
57.0024977739044	53.5453205930021\\
54.1630740705072	45.2883628137232\\
56.0865959055824	53.3020353302607\\
55.8407049151702	53.8051590701923\\
55.8777032145537	45.0313897092855\\
52.1318952371388	51.0974445812299\\
56.5488501657417	53.8245280027212\\
51.7530420685871	50.3998927043987\\
47.3177347650126	44.6204113415022\\
56.1343644634317	45.2629286884147\\
56.7743347169597	45.2685708232918\\
47.7642720150581	44.5234883094805\\
51.4353904645616	44.23685424189\\
47.5600030983196	44.5065209220843\\
52.9261685985629	52.0987016692947\\
47.5957628069978	44.3252855739366\\
56.7346499379906	45.2728055444983\\
55.8060405906361	53.7705223397535\\
52.164026004099	51.0498269001576\\
56.0374404857705	44.7830775231437\\
56.5901726145088	53.7004350614965\\
52.701322706824	50.8869675263514\\
56.2942243944041	45.6839484357925\\
53.255461120257	44.9110174233518\\
56.2939586566905	50.3525513564398\\
47.2520699444268	44.1115246630348\\
52.3567024476468	51.6353092546314\\
47.5712373999611	44.8279220238445\\
55.3636573578698	53.1289882790315\\
56.0528289602148	53.3756697790924\\
55.9237948584364	45.0047792274163\\
56.2980248850891	53.1836161907507\\
47.8454575474484	45.019244859436\\
55.9820847352564	45.3145504543898\\
56.5190870996501	54.0508119797934\\
57.0317991532029	45.7289263394226\\
52.5043890512277	51.6676843888379\\
56.0428803789335	53.5131118291142\\
56.1379728285185	45.0350187508772\\
56.3563750282766	54.0336871244705\\
47.3526958531941	44.4145942155921\\
47.4514788580227	44.8091274908193\\
56.1563884269059	53.5561723990448\\
55.7875884726478	53.6955288493673\\
52.4359328029103	51.6817405715432\\
52.107123597987	51.0291676077034\\
47.5336591220903	44.2776461251533\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
51.1814425291475	50.6540973402393\\
49.5157703201242	48.3646557261695\\
47.2438489541267	44.7997083026299\\
46.9580181458764	44.0955566257476\\
51.4353904645616	44.23685424189\\
56.0374404857705	44.7830775231437\\
56.442284406022	44.981184525114\\
56.7743347169597	45.2685708232918\\
57.0317991532029	45.7289263394226\\
57.0024977739044	53.5453205930021\\
56.5938038396008	54.0608342869303\\
56.3563750282766	54.0336871244705\\
55.5234467809449	53.7732066376765\\
52.1975900399878	51.7092069014393\\
51.1814425291475	50.6540973402393\\
};
\end{axis}
\end{tikzpicture}%

==> images/N.TotalDistance.semilogy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Total Distance, $d$},
ymode=log,
ymin=1e-06,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\% of time Span $> d$},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Total Distance distribution ($\varepsilon$ =0.1)},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
1	82.2332726454236\\
2	14.7304919792488\\
3	2.6532301522674\\
4	0.327329761774316\\
5	0.0493848939593326\\
6	0.00541053453807902\\
7	0.000785057952584014\\
8	8.68918711997751e-05\\
9	8.08296476276977e-06\\
};
\addlegendentry{N = 10}

\addplot [color=green, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
1	80.7743387257168\\
2	16.0083188551602\\
3	2.7788922845516\\
4	0.376416540373635\\
5	0.0544075150898556\\
6	0.00666326751723107\\
7	0.000852775980416268\\
8	9.16963419802441e-05\\
9	1.73204201518239e-05\\
10	1.01884824422493e-06\\
};
\addlegendentry{N = 20}

\addplot [color=red, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
1	79.7527209073316\\
2	16.909472066622\\
3	2.8628922604282\\
4	0.408895242910858\\
5	0.0576443162088041\\
6	0.00730966920978723\\
7	0.000922701076973568\\
8	0.000125112010437094\\
9	1.35538011306852e-05\\
10	4.17040034790313e-06\\
};
\addlegendentry{N = 50}

\addplot [color=mycolor1, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	79.393160825617\\
2	17.222087065128\\
3	2.895425983985\\
4	0.420771756642845\\
5	0.0595352911897335\\
6	0.00789455587042523\\
7	0.000969640808069636\\
8	0.000129794438875463\\
9	2.5086320118787e-05\\
};
\addlegendentry{N = 100}

\addplot [color=mycolor2, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	79.2059570604625\\
2	17.3862325894588\\
3	2.91104223442338\\
4	0.427601360526896\\
5	0.0602229221728679\\
6	0.00776261702374844\\
7	0.00103207250623154\\
8	0.000124087330228995\\
9	2.38629481209605e-05\\
10	1.19314740604802e-06\\
};
\addlegendentry{N = 200}

\end{axis}
\end{tikzpicture}%

==> images/N.WBounds.TotalDistanceCDF.semilogy.old.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.5,0.5,0.5}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}\large},
xlabel={Total Distance, $d$},
ymode=log,
ymin=0.5,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}\large},
ylabel={$\probability{\text{Span} < d}$},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Total DistanceCumulative Distribution ($\varepsilon$ =0.1)},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0.822332726454236\\
2	0.96963764624672\\
3	0.996169947769395\\
4	0.999443245387139\\
5	0.999937094326735\\
6	0.999991199672115\\
7	0.999999050251637\\
8	0.999999919170355\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
};
\addlegendentry{N = 10}

\addplot [color=green, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
1	0.807743387257168\\
2	0.967826575808767\\
3	0.995615498654283\\
4	0.999379664058023\\
5	0.999923739208922\\
6	0.999990371884091\\
7	0.999998899643899\\
8	0.999999816607318\\
9	0.999999989811517\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
};
\addlegendentry{N = 20}

\addplot [color=red, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
1	0.797527209073313\\
2	0.966621929739537\\
3	0.995250852343815\\
4	0.999339804772929\\
5	0.999916247935015\\
6	0.999989344627108\\
7	0.99999857163788\\
8	0.999999822757983\\
9	0.999999958295995\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
};
\addlegendentry{N = 50}

\addplot [color=mycolor1, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.79393160825617\\
2	0.966152478907447\\
3	0.995106738747303\\
4	0.999314456313726\\
5	0.999909809225624\\
6	0.999988754784325\\
7	0.99999845119241\\
8	0.999999749136803\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
};
\addlegendentry{N = 100}

\addplot [color=mycolor2, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.792059570604622\\
2	0.965921896499211\\
3	0.995032318843442\\
4	0.999308332448711\\
5	0.999910561670443\\
6	0.999988187840677\\
7	0.999998508565746\\
8	0.999999749439045\\
9	0.999999988068522\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
};
\addlegendentry{N = 200}

\addplot [dashed, color=black, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
2	0.666666666666667\\
3	0.950617283950617\\
4	0.993141289437586\\
5	0.999085505258342\\
6	0.999881454385343\\
7	0.999984946588613\\
8	0.999998118323579\\
9	0.999999767694265\\
10	0.999999971607077\\
11	0.999999996558438\\
12	0.999999999585735\\
13	0.999999999950427\\
14	0.999999999994102\\
15	0.999999999999296\\
16	0.999999999999918\\
17	0.999999999999992\\
18	1\\
19	1\\
};
\addlegendentry{Theoretical lower bound (\autoref{thm:IntervalDistributions})}

\addplot [dotted, color=black, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
2	0.5\\
3	0.666666666666667\\
4	0.75\\
5	0.8\\
6	0.833333333333333\\
7	0.857142857142857\\
8	0.875\\
9	0.888888888888889\\
10	0.900000000000001\\
11	0.909090909090908\\
12	0.916666666666667\\
13	0.923076923076923\\
14	0.928571428571429\\
15	0.933333333333333\\
16	0.9375\\
17	0.941176470588232\\
18	0.944444444444448\\
19	0.947368421052633\\
};
\addlegendentry{Theoretical lower bound (crude) (Equation \eqref{eq:EasyBound})}

\end{axis}
\end{tikzpicture}%

==> images/N.WBounds.TotalDistanceCDF.semilogy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.5,0.5,0.5}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}\large},
xlabel={Total Distance, $d$},
ymode=log,
ymin=0.5,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}\large},
ylabel={$\probability{\text{Span} < d}$},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Total DistanceCumulative Distribution ($\varepsilon$ =0.1)},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0.434884059962229\\
2	0.965682096953906\\
3	0.990656253745173\\
4	0.999303195686726\\
5	0.999853720928769\\
6	0.999988223680604\\
7	0.999997907555268\\
8	0.999999858482002\\
9	0.999999949457856\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
};
\addlegendentry{N = 10}

\addplot [color=green, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
1	0.43487726369148\\
2	0.965713167732389\\
3	0.990655959466439\\
4	0.99930488957808\\
5	0.999854313784519\\
6	0.999988054667221\\
7	0.999997688328608\\
8	0.999999786144941\\
9	0.999999949082129\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
};
\addlegendentry{N = 20}

\addplot [color=red, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
1	0.434804690594699\\
2	0.965653434308323\\
3	0.990652133481625\\
4	0.999298801413107\\
5	0.999853611964237\\
6	0.999987981123532\\
7	0.999997577428895\\
8	0.999999853810366\\
9	0.999999979115766\\
10	0.999999989557883\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
};
\addlegendentry{N = 50}

\addplot [color=mycolor1, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.434777362906234\\
2	0.965680564586753\\
3	0.990647776653816\\
4	0.999304654232752\\
5	0.999856633998081\\
6	0.9999890078092\\
7	0.999997945080054\\
8	0.999999847783708\\
9	0.999999945637041\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
};
\addlegendentry{N = 100}

\addplot [color=mycolor2, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.434604011307683\\
2	0.96561414957107\\
3	0.990654342775789\\
4	0.999304640939476\\
5	0.999854075739988\\
6	0.999987896232493\\
7	0.999997796065952\\
8	0.999999797476333\\
9	0.999999928521056\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
};
\addlegendentry{N = 200}

\addplot [dashed, color=black, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
3	0.790123456790123\\
4	0.965706447187928\\
5	0.994970278920899\\
6	0.999305661399851\\
7	0.999907797855261\\
8	0.999988082715987\\
9	0.999998490012749\\
10	0.999999811574239\\
11	0.999999976769424\\
12	0.999999997163896\\
13	0.999999999656553\\
14	0.999999999958689\\
15	0.999999999995059\\
16	0.999999999999411\\
17	0.999999999999926\\
18	0.999999999999992\\
19	1\\
};
\addlegendentry{Theoretical lower bound (\autoref{thm:IntervalDistributions})}

\addplot [dotted, color=black, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
2	0.5\\
3	0.666666666666667\\
4	0.75\\
5	0.8\\
6	0.833333333333333\\
7	0.857142857142857\\
8	0.875\\
9	0.888888888888889\\
10	0.900000000000001\\
11	0.909090909090908\\
12	0.916666666666667\\
13	0.923076923076923\\
14	0.928571428571429\\
15	0.933333333333333\\
16	0.9375\\
17	0.941176470588232\\
18	0.944444444444448\\
19	0.947368421052633\\
};
\addlegendentry{Theoretical lower bound (crude) (Equation \eqref{eq:EasyBound})}

\end{axis}
\end{tikzpicture}%

==> images/PredictionRateEpsilon0.1N400.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.517in,
at={(0.758in,0.53in)},
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xlabel={$S_0$},
ymin=7,
ymax=8,
ylabel style={font=\color{white!15!black}},
ylabel={$\expectation{T}$ bound / Actual $\expectation{T}$},
axis background/.style={fill=white},
title style={font=\bfseries},
% title={$\text{Prediction rate vs. \$S}_\text{0}\text{\$}$},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
50	7.00007104436645\\
100	7.58488266757092\\
150	7.82907234601771\\
200	7.84294449981519\\
250	7.92063221856597\\
300	7.92469937761507\\
350	7.92336943548537\\
400	7.97892736896029\\
450	7.95343049736971\\
500	7.94141033347103\\
550	7.93826973572629\\
600	7.95064846893808\\
650	7.93245122045573\\
700	7.95197848789951\\
750	7.95477301038738\\
800	7.95478194511884\\
850	7.97441126235572\\
900	7.97015402766203\\
950	7.95571754969217\\
1000	7.9479965936431\\
};
\addlegendentry{Bound to actual rate}

\end{axis}
\end{tikzpicture}%

==> images/PredictionRateEpsilon0.1S01000.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xlabel={N},
ymin=7.5,
ymax=8,
ylabel style={font=\color{white!15!black}},
ylabel={$\expectation{T}$ bound / Actual $\expectation{T}$},
axis background/.style={fill=white},
title style={font=\bfseries},
% title={Prediction rate vs. N},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
50	7.51138610824114\\
100	7.75846944162868\\
150	7.91034434344806\\
200	7.9044082470416\\
250	7.90222459483073\\
300	7.90504003250157\\
350	7.96669447012107\\
400	7.96503916660458\\
450	7.9951743234235\\
500	7.97511922812976\\
550	7.98595748703781\\
600	7.97285249384674\\
650	7.965450406532\\
700	7.95184720668783\\
750	7.98579942409879\\
800	7.97472068378067\\
850	7.9515362539762\\
900	7.96759735615899\\
950	7.98058362573636\\
1000	7.98136541671397\\
};
\addlegendentry{Bound to actual rate}

\end{axis}
\end{tikzpicture}%

==> images/PredictionRateN400S0500.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=0.5,
xlabel style={font=\color{white!15!black}\large},
xlabel={$\varepsilon$},
ymin=7.88,
ymax=8.02,
ylabel style={font=\color{white!15!black}\large},
ylabel={$\expectation{T}$ bound / Actual $\expectation{T}$},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Prediction rate vs. $\varepsilon$},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
0.00999999999999979	7.94422106553316\\
0.0199999999999996	7.96111480502473\\
0.0299999999999994	7.92487943600114\\
0.0399999999999991	7.92003679378852\\
0.0500000000000007	7.9493858250286\\
0.0600000000000005	7.9714605815434\\
0.0700000000000003	7.9694966742666\\
0.0800000000000001	7.9244331968064\\
0.0899999999999999	7.94023285026697\\
0.0999999999999996	7.96687642661216\\
0.109999999999999	7.95176228750199\\
0.119999999999999	7.96537685823933\\
0.130000000000001	7.97781757609322\\
0.140000000000001	8.00510597404097\\
0.15	8.0049461586491\\
0.16	7.96870291568108\\
0.17	7.93792508772998\\
0.18	7.95451070152764\\
0.19	7.99351894330065\\
0.199999999999999	7.92016237337835\\
0.210000000000001	7.95610352851336\\
0.220000000000001	7.94250814713844\\
0.23	7.93619137457132\\
0.24	7.93796426471668\\
0.25	7.93519302256846\\
0.26	7.90607251466582\\
0.27	7.92778052627352\\
0.279999999999999	7.93631438690798\\
0.289999999999999	7.93547468511742\\
0.300000000000001	7.95862117840703\\
0.310000000000001	7.9406894918138\\
0.32	7.9779585879725\\
0.33	7.97309655703653\\
0.34	7.93884273568149\\
0.35	7.95511885512124\\
0.359999999999999	7.96455289966287\\
0.369999999999999	7.97714993346902\\
0.380000000000001	7.95284623829459\\
0.390000000000001	7.89282773084916\\
0.4	7.94835798519039\\
0.41	7.95534887887767\\
0.42	7.93034141171482\\
0.43	7.92518036245795\\
0.44	7.93438660545578\\
0.449999999999999	7.95725855166937\\
0.460000000000001	7.97506655538262\\
0.470000000000001	7.93010542609587\\
0.48	7.9479132588629\\
0.49	7.99489204061259\\
};
\addlegendentry{Bound to actual rate}

\end{axis}
\end{tikzpicture}%

==> images/RPMarkovChain.tex <==
\documentclass{standalone}

\usepackage{tikz} 
\usetikzlibrary{arrows.meta, automata, positioning}

\begin{document}
	\begin{tikzpicture}[->, >={Stealth}, auto, semithick, node distance=1.5cm]
		\tikzstyle{every state}=[fill=white,draw=black,thick,text=black]
		\node[state]    		(1)					{$1$};
		\node[state]    		(2)[right=of 1]		{$2$};
		\node[state]    		(3)[right=of 2]		{$3$};
		\node[state]    		(4)[right=of 3]		{$4$};
		\node[state, draw=none]	(5)[right=of 4]		{\ldots};
		\path
		(1) edge[bend left]		node{$\varepsilon$}				(2)
			edge[loop left]     node{$1-\varepsilon$}			(1)
		(2)edge[bend left]     node{$\varepsilon$}				(3)
			edge[bend left]		node{$1-\varepsilon$}			(1)
		(3)edge[bend left]     node{$\varepsilon$}				(4)
			edge[bend left]		node{$1-\varepsilon$}			(2)
		(4)edge[bend left]     node{$\varepsilon$}				(5)
			edge[bend left]		node{$1-\varepsilon$}			(3)
		(5)edge[bend left]		node{$1-\varepsilon$}			(4);
	\end{tikzpicture}
\end{document}


==> images/centers.1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots, xparse}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\ExplSyntaxOn
\DeclareExpandableDocumentCommand \round { O{0} m }
 { \fp_eval:n { round(#2,#1) } }
\ExplSyntaxOff

\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=7.083in,
height=5in,
at={(0.625in,0.625in)},
scale only axis,
xmin=-1000,
xmax=0,
x tick label style={rotate=90,anchor=east},
xticklabel={\round[0]{1000+\tick}},
xlabel style={font=\color{white!15!black}},
xlabel={Iteration},
ymin=-50,
ymax=50,
ylabel style={font=\color{white!15!black}},
ylabel={Offset},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Center of Mass' location},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=blue] table[row sep=crcr] {%
-999	2.51002328937818\\
-996	2.47488175463309\\
-995	2.45739171043078\\
-994	2.42225017568569\\
-993	2.42496999991806\\
-992	2.40681139987294\\
-991	2.38982846517297\\
-990	2.40476013148339\\
-989	2.37438968936021\\
-988	2.36961859673841\\
-987	2.33754231603166\\
-986	2.3521285525361\\
-985	2.32175811041282\\
-984	2.31698701779101\\
-983	2.30253759163077\\
-982	2.31970684202327\\
-981	2.30154824197825\\
-980	2.33938496495932\\
-979	2.37438968936021\\
-978	2.40681139987294\\
-976	2.36961859673841\\
-975	2.40745531971936\\
-974	2.44246004412037\\
-973	2.47488175463309\\
-972	2.51271847761416\\
-971	2.49543705287374\\
-970	2.51002328937818\\
-969	2.4972797018014\\
-968	2.49509162306765\\
-967	2.44280547392634\\
-966	2.42496999991806\\
-965	2.40681139987294\\
-964	2.4091110940866\\
-963	2.35682494494529\\
-962	2.31469386902052\\
-961	2.33733369656977\\
-960	2.32175811041282\\
-959	2.31698701779101\\
-958	2.2647008686497\\
-957	2.22256979272481\\
-956	2.19423381569402\\
-955	2.14365350513606\\
-954	2.14595319934972\\
-953	2.19692900392988\\
-952	2.23193372833089\\
-951	2.17964757918958\\
-950	2.13751650326469\\
-949	2.14160223674662\\
-948	2.13051442353697\\
-947	2.1442974249826\\
-946	2.12701600024218\\
-945	2.11730663483013\\
-944	2.12846315514753\\
-943	2.12885864916984\\
-942	2.12667057043609\\
-941	2.1068061318075\\
-938	2.10416755323104\\
-937	2.12680738078029\\
-936	2.11123179462334\\
-935	2.10646070200153\\
-934	2.09366705020841\\
-933	2.05153597428364\\
-931	2.1025117788638\\
-930	2.10918052623379\\
-929	2.09102192618877\\
-928	2.09332162040243\\
-927	2.09201127584129\\
-926	2.08488492431741\\
-925	2.08897065779922\\
-924	2.07788284458957\\
-923	2.0916658460352\\
-922	2.03937969689389\\
-921	1.99724862096912\\
-920	2.0039173683391\\
-919	1.98575876829398\\
-918	1.98217023781251\\
-917	1.98640268814052\\
-916	2.02140741254141\\
-915	2.05382912305413\\
-914	2.04103547126101\\
-913	2.0498801999164\\
-912	2.03312817770097\\
-911	2.03633907885182\\
-910	2.02525126564228\\
-909	2.07622707022244\\
-908	2.11123179462334\\
-907	2.1005724773064\\
-906	2.09332162040243\\
-905	2.1442974249826\\
-904	2.17930214938349\\
-903	2.1594377107549\\
-902	2.15679913217832\\
-901	2.2077749367586\\
-900	2.24277966115949\\
-899	2.27520137167221\\
-898	2.31469386902052\\
-897	2.31391292698424\\
-896	2.34891765138525\\
-895	2.38133936189797\\
-894	2.42495246611088\\
-893	2.47346343819356\\
-892	2.52443924277372\\
-891	2.56089014732743\\
-890	2.61207554612201\\
-889	2.64449725663485\\
-888	2.65889955148589\\
-887	2.60831924092804\\
-886	2.56523821309838\\
-885	2.56700583092868\\
-884	2.56569548636753\\
-883	2.56001531499646\\
-882	2.55944396717462\\
-881	2.56265486832558\\
-880	2.55568766198064\\
-879	2.56111760623367\\
-878	2.56535005656156\\
-877	2.54951481197384\\
-876	2.55856913484365\\
-875	2.53923409874005\\
-874	2.51002328937818\\
-873	2.45944297882033\\
-870	2.45997505520359\\
-869	2.50848602728627\\
-868	2.55946183186643\\
-867	2.60210218739201\\
-865	2.55535883313974\\
-860	2.54951481197384\\
-859	2.55856913484365\\
-858	2.50681238822733\\
-857	2.47760157886546\\
-856	2.45944297882033\\
-855	2.45997505520359\\
-854	2.461742673034\\
-853	2.46043232847285\\
-852	2.46094160807354\\
-851	2.45562698943263\\
-850	2.47760157886546\\
-849	2.45944297882033\\
-848	2.45997505520359\\
-847	2.461742673034\\
-846	2.46043232847285\\
-845	2.50307268399843\\
-844	2.54951481197384\\
-843	2.55856913484365\\
-842	2.53923409874005\\
-841	2.55363639359109\\
-840	2.55156705511592\\
-839	2.55946183186643\\
-838	2.56079444325417\\
-837	2.55570426294571\\
-836	2.56001531499646\\
-835	2.55944396717462\\
-834	2.56265486832558\\
-833	2.55568766198064\\
-832	2.56111760623367\\
-831	2.56535005656156\\
-830	2.51306390742025\\
-829	2.47093283149536\\
-828	2.46725205051905\\
-827	2.48523720999003\\
-826	2.48109902740771\\
-825	2.48920339837264\\
-824	2.47488175463309\\
-823	2.42259560549178\\
-822	2.38046452956701\\
-821	2.3723208871636\\
-820	2.39162104988429\\
-819	2.39201654390661\\
-818	2.39701148171696\\
-817	2.44420745054992\\
-816	2.49064957852534\\
-815	2.49509162306765\\
-814	2.47522718443918\\
-813	2.51884028865209\\
-812	2.56735126073477\\
-811	2.57675455828166\\
-810	2.57707082172112\\
-809	2.59593597799926\\
-808	2.59255163627427\\
-807	2.59591273642013\\
-806	2.60035478096245\\
-805	2.58049034233386\\
-804	2.53835926640909\\
-803	2.48660251979265\\
-802	2.50100481464381\\
-801	2.49893547616853\\
-800	2.50738882181065\\
-799	2.46064546755838\\
-798	2.40835931841707\\
-797	2.41830125254808\\
-796	2.41462047157165\\
-795	2.43260563104275\\
-794	2.42846744846031\\
-793	2.43657181942524\\
-792	2.42225017568569\\
-791	2.42238774222631\\
-790	2.42407763377992\\
-789	2.42083185924616\\
-788	2.39162104988429\\
-787	2.34104073932645\\
-786	2.34949408496857\\
-785	2.35482374077208\\
-784	2.35061355727078\\
-783	2.308482481346\\
-782	2.25672573472957\\
-781	2.27471089420055\\
-780	2.27057271161823\\
-779	2.27867708258316\\
-778	2.31109879309588\\
-777	2.36352250877781\\
-776	2.36060012200392\\
-775	2.35682494494529\\
-774	2.3662282424923\\
-773	2.36654450593164\\
-772	2.38540966220978\\
-771	2.38202532048479\\
-770	2.37944346658412\\
-769	2.38394024047784\\
-768	2.36961859673841\\
-767	2.36975616327891\\
-766	2.37144605483252\\
-765	2.36820028029888\\
-764	2.39052384440868\\
-763	2.33994353385083\\
-762	2.29091955197464\\
-761	2.24423092707377\\
-760	2.1974875728215\\
-759	2.24956058287728\\
-758	2.29763654851729\\
-757	2.29254636820895\\
-756	2.29685742025958\\
-755	2.24510067364315\\
-754	2.21588986428128\\
-753	2.21649495251813\\
-752	2.19989268115467\\
-745	2.1532040562538\\
-744	2.10646070200153\\
-743	2.10659826854203\\
-742	2.10828816009575\\
-741	2.105042385562\\
-740	2.12736594967191\\
-739	2.12885864916984\\
-738	2.12791063293366\\
-737	2.12841797686565\\
-736	2.1281167505889\\
-735	2.12701600024218\\
-734	2.11730663483013\\
-733	2.06554988821381\\
-731	2.11797360389562\\
-730	2.12983821245882\\
-729	2.13258376201225\\
-728	2.13051442353697\\
-727	2.18204879700875\\
-726	2.23412180706453\\
-725	2.23317379082835\\
-724	2.23368113476045\\
-723	2.23337990848358\\
-722	2.18109375934228\\
-721	2.13815392616277\\
-720	2.13751650326469\\
-719	2.13253589774899\\
-714	2.08488492431741\\
-713	2.03955496336948\\
-702	2.08720593680107\\
-701	2.13253589774899\\
-700	2.18435871944166\\
-699	2.22561496303547\\
-694	2.1737921413428\\
-693	2.13253589774899\\
-688	2.08488492431741\\
-687	2.03955496336948\\
-684	1.99311283539407\\
-683	1.95083977231673\\
-674	1.99728190029214\\
-673	2.03955496336948\\
-661	1.99455901554677\\
-660	1.94465032134485\\
-659	1.89473146776652\\
-658	1.90364380348387\\
-657	1.95083977231673\\
-656	1.99728190029214\\
-655	2.03955496336948\\
-646	2.08720593680107\\
-645	2.13253589774899\\
-642	2.08488492431741\\
-641	2.03955496336948\\
-625	1.99455901554677\\
-624	1.95083977231673\\
-622	1.90364380348387\\
-621	1.85828056321282\\
-620	1.80620755315704\\
-619	1.75894489704035\\
-613	1.70741052356857\\
-612	1.65683021301072\\
-606	1.60831924092804\\
-605	1.55929525905185\\
-604	1.60901503468006\\
-603	1.65683021301072\\
-601	1.60831924092804\\
-600	1.55929525905185\\
-571	1.51130398499868\\
-570	1.46531115384983\\
-566	1.4161540877252\\
-565	1.36590223571363\\
-562	1.31677915452553\\
-561	1.26449300538422\\
-560	1.22155317220472\\
-559	1.1834838871107\\
-556	1.13172714049426\\
-555	1.08575975664837\\
-554	1.03457435785367\\
-553	0.99455901554677\\
-552	1.04574441434136\\
-551	1.08575975664837\\
-536	1.13751650326469\\
-535	1.1834838871107\\
-530	1.2264237202902\\
-529	1.26820936640888\\
-526	1.31733244759698\\
-525	1.36590223571363\\
-523	1.4161540877252\\
-522	1.46531115384983\\
-521	1.41485143857278\\
-520	1.36590223571363\\
-512	1.31698701779101\\
-511	1.26820936640888\\
-510	1.22526953322938\\
-509	1.1834838871107\\
-501	1.13253589774899\\
-500	1.08575975664837\\
-494	1.13253589774899\\
-493	1.1834838871107\\
-489	1.13253589774899\\
-488	1.08575975664837\\
-482	1.13253589774899\\
-481	1.1834838871107\\
-467	1.13253589774899\\
-466	1.08575975664837\\
-463	1.03457435785367\\
-462	0.988132229878261\\
-461	0.938223535676343\\
-460	0.88830468209801\\
-459	0.840228716458\\
-458	0.788155706402222\\
-456	0.810763166464426\\
-431	0.758386328148731\\
-430	0.758944897040351\\
-429	0.810763166464426\\
-427	0.858280563212816\\
-426	0.908199416791149\\
-425	0.958108110993066\\
-424	0.99455901554677\\
-421	0.944650321344852\\
-420	0.950839772316726\\
-419	0.99455901554677\\
-415	0.950839772316726\\
-414	0.903643803483874\\
-412	0.950839772316726\\
-411	0.99455901554677\\
-404	1.04574441434136\\
-403	1.08575975664837\\
-391	1.13253589774899\\
-390	1.1834838871107\\
-361	1.2264237202902\\
-360	1.26820936640888\\
-357	1.31733244759698\\
-356	1.36590223571363\\
-349	1.41636195099068\\
-348	1.46531115384983\\
-340	1.4161540877252\\
-339	1.36590223571363\\
-338	1.41636195099068\\
-337	1.46531115384983\\
-316	1.41485143857278\\
-315	1.36590223571363\\
-311	1.4161540877252\\
-310	1.46531115384983\\
-307	1.41485143857278\\
-306	1.36590223571363\\
-302	1.31698701779101\\
-301	1.26820936640888\\
-297	1.31698701779101\\
-296	1.36590223571363\\
-293	1.31677915452553\\
-292	1.26820936640888\\
-289	1.31733244759698\\
-288	1.36590223571363\\
-284	1.31698701779101\\
-283	1.26820936640888\\
-273	1.22561496303547\\
-272	1.1834838871107\\
-270	1.13253589774899\\
-269	1.08575975664837\\
-261	1.13253589774899\\
-260	1.1834838871107\\
-243	1.13172714049426\\
-242	1.08575975664837\\
-231	1.13751650326469\\
-230	1.13253589774899\\
-228	1.1834838871107\\
-223	1.2264237202902\\
-222	1.22561496303547\\
-221	1.1834838871107\\
-205	1.22561496303547\\
-204	1.26820936640888\\
-203	1.31733244759698\\
-202	1.36590223571363\\
-194	1.4161540877252\\
-193	1.46531115384983\\
-191	1.51199977875069\\
-190	1.55929525905185\\
-178	1.51199977875069\\
-177	1.46531115384983\\
-174	1.41485143857278\\
-173	1.4161540877252\\
-172	1.46531115384983\\
-171	1.41485143857278\\
-170	1.36590223571363\\
-168	1.31698701779101\\
-167	1.26820936640888\\
-164	1.22526953322938\\
-163	1.1834838871107\\
-158	1.2264237202902\\
-157	1.26820936640888\\
-156	1.22526953322938\\
-155	1.1834838871107\\
-153	1.22561496303547\\
-152	1.27790111217678\\
-151	1.32702419336488\\
-150	1.36590223571363\\
-147	1.41636195099068\\
-146	1.46531115384983\\
-143	1.41485143857278\\
-142	1.36590223571363\\
-139	1.31677915452553\\
-138	1.26820936640888\\
-133	1.22526953322938\\
-132	1.22561496303547\\
-131	1.26820936640888\\
-129	1.22561496303547\\
-128	1.1834838871107\\
-126	1.22561496303547\\
-125	1.26820936640888\\
-121	1.31698701779101\\
-119	1.26820936640888\\
-98	1.22526953322938\\
-97	1.1834838871107\\
-96	1.13172714049426\\
-95	1.08407616706268\\
-94	1.03289076826809\\
-93	0.99455901554677\\
-92	0.944650321344852\\
-91	0.903643803483874\\
-83	0.858280563212816\\
-82	0.810763166464426\\
-72	0.758944897040351\\
-71	0.707410523568569\\
-70	0.759787361884264\\
-69	0.810763166464426\\
-67	0.858280563212816\\
-66	0.903643803483874\\
-52	0.858280563212816\\
-51	0.810763166464426\\
-47	0.758944897040351\\
-46	0.707410523568569\\
-44	0.656830213010721\\
-42	0.707410523568569\\
-34	0.656830213010721\\
-33	0.60831924092804\\
-29	0.559295259051851\\
-28	0.511303984998676\\
-27	0.459975055203586\\
-26	0.416154087725204\\
-23	0.467483017520181\\
-22	0.511999778750692\\
0	2.51002328937818\\
};
\addlegendentry{Core-Center}

\addplot[const plot, color=red, dashdotted] table[row sep=crcr] {%
-999	-43.0678461589135\\
-998	-42.0678461589135\\
-997	-41.0678461589135\\
-996	-40.0678461589135\\
-995	-39.0678461589135\\
-994	-38.0678461589135\\
-993	-37.4518336591709\\
-992	-37.0678461589135\\
-991	-36.4518336591709\\
-990	-36.0678461589135\\
-989	-35.4518336591709\\
-988	-35.0678461589135\\
-987	-34.4518336591709\\
-986	-34.0678461589135\\
-985	-33.4518336591709\\
-984	-33.0678461589135\\
-983	-32.7867438955536\\
-982	-32.4518336591709\\
-981	-32.0678461589135\\
-980	-31.7867438955536\\
-979	-31.4518336591709\\
-978	-31.0678461589135\\
-977	-32.0678461589135\\
-976	-31.0678461589135\\
-975	-30.7867438955536\\
-974	-30.4518336591709\\
-973	-30.0678461589135\\
-972	-29.7867438955536\\
-971	-29.4518336591709\\
-970	-29.0678461589135\\
-969	-28.7867438955536\\
-968	-28.4518336591709\\
-967	-29.4518336591709\\
-966	-28.4518336591709\\
-965	-28.0678461589135\\
-964	-27.8182036085301\\
-963	-28.8182036085301\\
-962	-27.8182036085301\\
-961	-27.7867438955536\\
-960	-27.4518336591709\\
-959	-27.0678461589135\\
-958	-28.0678461589135\\
-957	-27.0678461589135\\
-956	-28.0678461589135\\
-955	-27.0678461589135\\
-954	-26.8182036085301\\
-953	-26.7867438955536\\
-952	-26.4518336591709\\
-951	-27.4518336591709\\
-950	-26.4518336591709\\
-949	-26.0678461589135\\
-948	-25.8182036085301\\
-947	-25.7867438955536\\
-946	-25.4518336591709\\
-945	-25.0678461589135\\
-944	-24.8182036085301\\
-943	-24.7867438955536\\
-942	-24.4518336591709\\
-941	-24.0678461589135\\
-940	-25.0678461589135\\
-939	-24.0678461589135\\
-938	-23.8182036085301\\
-937	-23.7867438955536\\
-936	-23.4518336591709\\
-935	-23.0678461589135\\
-934	-22.8182036085301\\
-933	-23.8182036085301\\
-932	-22.8182036085301\\
-931	-22.7867438955536\\
-930	-22.4518336591709\\
-929	-22.0678461589135\\
-928	-21.8182036085301\\
-927	-21.7867438955536\\
-926	-21.4518336591709\\
-925	-21.0678461589135\\
-924	-20.8182036085301\\
-923	-20.7867438955536\\
-922	-21.7867438955536\\
-921	-20.7867438955536\\
-920	-20.4518336591709\\
-919	-20.0678461589135\\
-918	-19.8182036085301\\
-917	-19.7867438955536\\
-916	-19.4518336591709\\
-915	-19.0678461589135\\
-914	-18.8182036085301\\
-913	-18.7867438955536\\
-912	-18.4518336591709\\
-911	-18.0678461589135\\
-910	-17.8182036085301\\
-909	-17.7867438955536\\
-908	-17.4518336591709\\
-907	-17.0678461589135\\
-906	-16.8182036085301\\
-905	-16.7867438955536\\
-904	-16.4518336591709\\
-903	-16.0678461589135\\
-902	-15.8182036085301\\
-901	-15.7867438955536\\
-900	-15.4518336591709\\
-899	-15.0678461589135\\
-898	-14.8182036085301\\
-897	-14.7867438955536\\
-896	-14.4518336591709\\
-895	-14.0678461589135\\
-894	-13.8964951389598\\
-893	-13.8182036085301\\
-892	-13.7867438955536\\
-891	-13.479311082073\\
-890	-13.4518336591709\\
-889	-13.0678461589135\\
-888	-12.8964951389598\\
-887	-13.8964951389598\\
-886	-12.8964951389598\\
-885	-12.8182036085301\\
-884	-12.7867438955536\\
-883	-12.479311082073\\
-882	-12.4518336591709\\
-881	-12.0678461589135\\
-880	-11.8964951389598\\
-879	-11.8182036085301\\
-878	-11.7867438955536\\
-877	-11.479311082073\\
-876	-11.4518336591709\\
-875	-11.0678461589135\\
-874	-12.0678461589135\\
-873	-13.0678461589135\\
-872	-12.0678461589135\\
-871	-11.0678461589135\\
-870	-10.8964951389598\\
-869	-10.8182036085301\\
-868	-10.7867438955536\\
-867	-10.5969106505394\\
-866	-11.5969106505394\\
-865	-12.5969106505394\\
-864	-11.5969106505394\\
-863	-10.5969106505394\\
-862	-11.5969106505394\\
-861	-10.5969106505394\\
-860	-10.479311082073\\
-859	-10.4518336591709\\
-858	-11.4518336591709\\
-857	-10.4518336591709\\
-856	-10.0678461589135\\
-855	-9.89649513895984\\
-854	-9.8182036085301\\
-853	-9.78674389555363\\
-852	-9.59691065053937\\
-851	-9.47931108207297\\
-850	-9.45183365917092\\
-849	-9.06784615891354\\
-848	-8.89649513895984\\
-847	-8.8182036085301\\
-846	-8.78674389555363\\
-845	-8.59691065053937\\
-844	-8.47931108207297\\
-843	-8.45183365917092\\
-842	-8.06784615891354\\
-841	-7.89649513895984\\
-840	-7.8182036085301\\
-839	-7.78674389555363\\
-838	-7.70018724271426\\
-837	-7.59691065053937\\
-836	-7.47931108207297\\
-835	-7.45183365917092\\
-834	-7.06784615891354\\
-833	-6.89649513895984\\
-832	-6.8182036085301\\
-831	-6.78674389555363\\
-830	-7.78674389555363\\
-829	-6.78674389555363\\
-828	-6.70018724271426\\
-827	-6.59691065053937\\
-826	-6.47931108207297\\
-825	-6.45183365917092\\
-824	-6.06784615891354\\
-823	-7.06784615891354\\
-822	-6.06784615891354\\
-821	-5.89649513895984\\
-820	-5.8182036085301\\
-819	-5.78674389555363\\
-818	-5.70018724271426\\
-817	-5.59691065053937\\
-816	-5.47931108207297\\
-815	-5.45183365917092\\
-814	-5.06784615891354\\
-813	-4.89649513895984\\
-812	-4.8182036085301\\
-811	-4.79735670449384\\
-810	-4.78674389555363\\
-809	-4.70018724271426\\
-808	-4.59691065053937\\
-807	-4.47931108207297\\
-806	-4.45183365917092\\
-805	-4.06784615891354\\
-804	-5.06784615891354\\
-803	-4.06784615891354\\
-802	-3.89649513895984\\
-801	-3.8182036085301\\
-800	-3.79735670449384\\
-799	-4.79735670449384\\
-798	-3.79735670449384\\
-797	-3.78674389555363\\
-796	-3.70018724271426\\
-795	-3.59691065053937\\
-794	-3.47931108207297\\
-793	-3.45183365917092\\
-792	-3.06784615891354\\
-791	-3.06389675686921\\
-790	-2.89649513895984\\
-789	-2.8182036085301\\
-788	-3.8182036085301\\
-787	-2.8182036085301\\
-786	-2.79735670449384\\
-785	-2.78674389555363\\
-784	-2.70018724271426\\
-783	-3.70018724271426\\
-782	-2.70018724271426\\
-781	-2.59691065053937\\
-780	-2.47931108207297\\
-779	-2.45183365917092\\
-778	-2.06784615891354\\
-777	-2.06389675686921\\
-776	-1.89649513895984\\
-775	-1.8182036085301\\
-774	-1.79735670449384\\
-773	-1.78674389555363\\
-772	-1.70018724271426\\
-771	-1.59691065053937\\
-770	-1.47931108207297\\
-769	-1.45183365917092\\
-768	-1.06784615891354\\
-767	-1.06389675686921\\
-766	-0.896495138959835\\
-765	-0.818203608530098\\
-764	-0.797356704493836\\
-763	-1.79735670449384\\
-762	-2.79735670449384\\
-761	-1.79735670449384\\
-760	-0.797356704493836\\
-759	-0.786743895553627\\
-758	-0.700187242714264\\
-757	-0.596910650539371\\
-756	-0.479311082072968\\
-755	-1.47931108207297\\
-754	-0.479311082072968\\
-753	-0.451833659170916\\
-752	-0.0678461589135395\\
-751	-1.06784615891354\\
-750	-0.0678461589135395\\
-749	-1.06784615891354\\
-748	-2.06784615891354\\
-747	-1.06784615891354\\
-746	-2.06784615891354\\
-745	-1.06784615891354\\
-744	-0.0678461589135395\\
-743	-0.0638967568692124\\
-742	0.103504861040165\\
-741	0.181796391469902\\
-740	0.202643295506164\\
-739	0.213256104446373\\
-738	0.299812757285736\\
-737	0.403089349460629\\
-736	0.520688917927032\\
-735	0.548166340829084\\
-734	0.93215384108646\\
-733	-0.0678461589135395\\
-732	0.93215384108646\\
-731	0.936103243130788\\
-730	1.00211898676184\\
-729	1.10350486104016\\
-728	1.1817963914699\\
-727	1.20264329550616\\
-726	1.21325610444637\\
-725	1.29981275728574\\
-724	1.40308934946063\\
-723	1.52068891792703\\
-722	0.520688917927032\\
-721	1.52068891792703\\
-720	1.54816634082908\\
-719	1.65941965991726\\
-718	1.64279784562825\\
-717	1.65941965991726\\
-716	1.64279784562825\\
-715	1.65941965991726\\
-714	0.659419659917262\\
-713	1.54816634082908\\
-712	1.52068891792703\\
-711	1.54816634082908\\
-710	1.52068891792703\\
-709	1.54816634082908\\
-708	1.52068891792703\\
-707	0.520688917927032\\
-706	1.52068891792703\\
-705	1.54816634082908\\
-704	1.52068891792703\\
-703	1.54816634082908\\
-702	1.64279784562825\\
-701	1.65941965991726\\
-700	1.67478604775636\\
-699	1.85892921734592\\
-698	1.67478604775636\\
-697	1.85892921734592\\
-696	1.67478604775636\\
-695	1.85892921734592\\
-694	0.858929217345917\\
-693	1.65941965991726\\
-692	1.64279784562825\\
-691	1.65941965991726\\
-690	1.64279784562825\\
-689	1.65941965991726\\
-688	0.659419659917262\\
-687	1.54816634082908\\
-686	1.52068891792703\\
-685	1.54816634082908\\
-684	0.548166340829084\\
-683	1.40308934946063\\
-682	1.3513545392974\\
-681	1.40308934946063\\
-680	1.3513545392974\\
-679	1.40308934946063\\
-678	1.3513545392974\\
-677	1.40308934946063\\
-676	1.3513545392974\\
-675	1.40308934946063\\
-674	1.52068891792703\\
-673	1.54816634082908\\
-672	1.52068891792703\\
-671	1.54816634082908\\
-670	1.52068891792703\\
-669	1.54816634082908\\
-668	1.52068891792703\\
-667	1.54816634082908\\
-666	1.52068891792703\\
-665	1.54816634082908\\
-664	1.52068891792703\\
-663	1.54816634082908\\
-662	1.52068891792703\\
-661	0.520688917927032\\
-660	-0.479311082072968\\
-659	0.520688917927032\\
-658	1.3513545392974\\
-657	1.40308934946063\\
-656	1.52068891792703\\
-655	1.54816634082908\\
-654	1.52068891792703\\
-653	1.54816634082908\\
-652	1.52068891792703\\
-651	1.54816634082908\\
-650	1.52068891792703\\
-649	1.54816634082908\\
-648	1.52068891792703\\
-647	1.54816634082908\\
-646	1.64279784562825\\
-645	1.65941965991726\\
-644	1.64279784562825\\
-643	1.65941965991726\\
-642	0.659419659917262\\
-641	1.54816634082908\\
-640	1.52068891792703\\
-639	1.54816634082908\\
-638	1.52068891792703\\
-637	1.54816634082908\\
-636	1.52068891792703\\
-635	1.54816634082908\\
-634	1.52068891792703\\
-633	1.54816634082908\\
-632	1.52068891792703\\
-631	1.54816634082908\\
-630	1.52068891792703\\
-629	1.54816634082908\\
-628	1.52068891792703\\
-627	1.54816634082908\\
-626	1.52068891792703\\
-625	0.520688917927032\\
-624	1.40308934946063\\
-623	1.3513545392974\\
-622	0.351354539297404\\
-621	1.29981275728574\\
-620	0.299812757285736\\
-619	1.20264329550616\\
-618	1.19780322350425\\
-617	1.20264329550616\\
-616	1.19780322350425\\
-615	1.20264329550616\\
-614	1.19780322350425\\
-613	0.197803223504252\\
-612	1.1817963914699\\
-611	1.15882912410336\\
-610	1.1817963914699\\
-609	1.15882912410336\\
-608	1.1817963914699\\
-607	1.15882912410336\\
-606	0.158829124103363\\
-605	1.10350486104016\\
-604	1.15882912410336\\
-603	1.1817963914699\\
-602	1.15882912410336\\
-601	0.158829124103363\\
-600	1.10350486104016\\
-599	1.09028477975073\\
-598	1.10350486104016\\
-597	1.09028477975073\\
-596	1.10350486104016\\
-595	1.09028477975073\\
-594	1.10350486104016\\
-593	1.09028477975073\\
-592	1.10350486104016\\
-591	1.09028477975073\\
-590	1.10350486104016\\
-589	1.09028477975073\\
-588	1.10350486104016\\
-587	1.09028477975073\\
-586	1.10350486104016\\
-585	1.09028477975073\\
-584	1.10350486104016\\
-583	1.09028477975073\\
-582	1.10350486104016\\
-581	1.09028477975073\\
-580	1.10350486104016\\
-579	1.09028477975073\\
-578	1.10350486104016\\
-577	1.09028477975073\\
-576	1.10350486104016\\
-575	1.09028477975073\\
-574	1.10350486104016\\
-573	1.09028477975073\\
-572	1.10350486104016\\
-571	0.103504861040165\\
-570	1.00211898676184\\
-569	0.977368652867426\\
-568	1.00211898676184\\
-567	0.977368652867426\\
-566	-0.0226313471325739\\
-565	0.936103243130788\\
-564	0.93215384108646\\
-563	0.936103243130788\\
-562	-0.0638967568692124\\
-561	-1.06389675686921\\
-560	-0.0638967568692124\\
-559	0.674786047756356\\
-558	0.659419659917262\\
-557	0.674786047756356\\
-556	-0.325213952243644\\
-555	0.642797845628252\\
-554	-0.357202154371748\\
-553	0.520688917927032\\
-552	0.548166340829084\\
-551	0.642797845628252\\
-550	0.548166340829084\\
-549	0.642797845628252\\
-548	0.548166340829084\\
-547	0.642797845628252\\
-546	0.548166340829084\\
-545	0.642797845628252\\
-544	0.548166340829084\\
-543	0.642797845628252\\
-542	0.548166340829084\\
-541	0.642797845628252\\
-540	0.548166340829084\\
-539	0.642797845628252\\
-538	0.548166340829084\\
-537	0.642797845628252\\
-536	0.659419659917262\\
-535	0.674786047756356\\
-534	0.659419659917262\\
-533	0.674786047756356\\
-532	0.659419659917262\\
-531	0.674786047756356\\
-530	0.858929217345917\\
-529	0.865492383660921\\
-528	0.858929217345917\\
-527	0.865492383660921\\
-526	0.93215384108646\\
-525	0.936103243130788\\
-524	0.93215384108646\\
-523	0.977368652867426\\
-522	1.00211898676184\\
-521	0.00211898676184319\\
-520	0.936103243130788\\
-519	0.93215384108646\\
-518	0.936103243130788\\
-517	0.93215384108646\\
-516	0.936103243130788\\
-515	0.93215384108646\\
-514	0.936103243130788\\
-513	0.93215384108646\\
-512	-0.0678461589135395\\
-511	0.865492383660921\\
-510	-0.134507616339079\\
-509	0.674786047756356\\
-508	0.659419659917262\\
-507	0.674786047756356\\
-506	0.659419659917262\\
-505	0.674786047756356\\
-504	0.659419659917262\\
-503	0.674786047756356\\
-502	0.659419659917262\\
-501	-0.340580340082738\\
-500	0.642797845628252\\
-499	0.548166340829084\\
-498	0.642797845628252\\
-497	0.548166340829084\\
-496	0.642797845628252\\
-495	0.548166340829084\\
-494	0.659419659917262\\
-493	0.674786047756356\\
-492	0.659419659917262\\
-491	0.674786047756356\\
-490	0.659419659917262\\
-489	-0.340580340082738\\
-488	0.642797845628252\\
-487	0.548166340829084\\
-486	0.642797845628252\\
-485	0.548166340829084\\
-484	0.642797845628252\\
-483	0.548166340829084\\
-482	0.659419659917262\\
-481	0.674786047756356\\
-480	0.659419659917262\\
-479	0.674786047756356\\
-478	0.659419659917262\\
-477	0.674786047756356\\
-476	0.659419659917262\\
-475	0.674786047756356\\
-474	0.659419659917262\\
-473	0.674786047756356\\
-472	0.659419659917262\\
-471	0.674786047756356\\
-470	0.659419659917262\\
-469	0.674786047756356\\
-468	0.659419659917262\\
-467	-0.340580340082738\\
-466	0.642797845628252\\
-465	0.548166340829084\\
-464	0.642797845628252\\
-463	-0.357202154371748\\
-462	-1.35720215437175\\
-461	-0.357202154371748\\
-460	-1.35720215437175\\
-459	-2.35720215437175\\
-458	-1.35720215437175\\
-457	-0.357202154371748\\
-456	0.213256104446373\\
-455	0.202643295506164\\
-454	0.213256104446373\\
-453	0.202643295506164\\
-452	0.213256104446373\\
-451	0.202643295506164\\
-450	0.213256104446373\\
-449	0.202643295506164\\
-448	0.213256104446373\\
-447	0.202643295506164\\
-446	0.213256104446373\\
-445	0.202643295506164\\
-444	0.213256104446373\\
-443	0.202643295506164\\
-442	-0.797356704493836\\
-441	0.202643295506164\\
-440	0.213256104446373\\
-439	0.202643295506164\\
-438	0.213256104446373\\
-437	0.202643295506164\\
-436	0.213256104446373\\
-435	0.202643295506164\\
-434	0.213256104446373\\
-433	0.202643295506164\\
-432	0.213256104446373\\
-431	-0.786743895553627\\
-430	0.202643295506164\\
-429	0.213256104446373\\
-428	0.202643295506164\\
-427	0.299812757285736\\
-426	0.351354539297404\\
-425	0.403089349460629\\
-424	0.520688917927032\\
-423	0.403089349460629\\
-422	0.520688917927032\\
-421	-0.479311082072968\\
-420	0.403089349460629\\
-419	0.520688917927032\\
-418	0.403089349460629\\
-417	0.520688917927032\\
-416	0.403089349460629\\
-415	-0.596910650539371\\
-414	0.351354539297404\\
-413	0.299812757285736\\
-412	0.403089349460629\\
-411	0.520688917927032\\
-410	0.403089349460629\\
-409	0.520688917927032\\
-408	0.403089349460629\\
-407	0.520688917927032\\
-406	0.403089349460629\\
-405	0.520688917927032\\
-404	0.548166340829084\\
-403	0.642797845628252\\
-402	0.548166340829084\\
-401	0.642797845628252\\
-400	0.548166340829084\\
-399	0.642797845628252\\
-398	0.548166340829084\\
-397	0.642797845628252\\
-396	0.548166340829084\\
-395	0.642797845628252\\
-394	0.548166340829084\\
-393	0.642797845628252\\
-392	0.548166340829084\\
-391	0.659419659917262\\
-390	0.674786047756356\\
-389	0.659419659917262\\
-388	0.674786047756356\\
-387	0.659419659917262\\
-386	0.674786047756356\\
-385	0.659419659917262\\
-384	0.674786047756356\\
-383	0.659419659917262\\
-382	0.674786047756356\\
-381	0.659419659917262\\
-380	0.674786047756356\\
-379	0.659419659917262\\
-378	0.674786047756356\\
-377	0.659419659917262\\
-376	0.674786047756356\\
-375	0.659419659917262\\
-374	0.674786047756356\\
-373	0.659419659917262\\
-372	0.674786047756356\\
-371	0.659419659917262\\
-370	0.674786047756356\\
-369	0.659419659917262\\
-368	0.674786047756356\\
-367	0.659419659917262\\
-366	0.674786047756356\\
-365	0.659419659917262\\
-364	0.674786047756356\\
-363	0.659419659917262\\
-362	0.674786047756356\\
-361	0.858929217345917\\
-360	0.865492383660921\\
-359	0.858929217345917\\
-358	0.865492383660921\\
-357	0.93215384108646\\
-356	0.936103243130788\\
-355	0.93215384108646\\
-354	0.936103243130788\\
-353	0.93215384108646\\
-352	0.936103243130788\\
-351	0.93215384108646\\
-350	0.936103243130788\\
-349	0.977368652867426\\
-348	1.00211898676184\\
-347	0.977368652867426\\
-346	1.00211898676184\\
-345	0.977368652867426\\
-344	1.00211898676184\\
-343	0.977368652867426\\
-342	1.00211898676184\\
-341	0.977368652867426\\
-340	-0.0226313471325739\\
-339	0.936103243130788\\
-338	0.977368652867426\\
-337	1.00211898676184\\
-336	0.977368652867426\\
-335	1.00211898676184\\
-334	0.977368652867426\\
-333	1.00211898676184\\
-332	0.977368652867426\\
-331	1.00211898676184\\
-330	0.977368652867426\\
-329	1.00211898676184\\
-328	0.977368652867426\\
-327	1.00211898676184\\
-326	0.977368652867426\\
-325	1.00211898676184\\
-324	0.977368652867426\\
-323	1.00211898676184\\
-322	0.977368652867426\\
-321	1.00211898676184\\
-320	0.977368652867426\\
-319	1.00211898676184\\
-318	0.977368652867426\\
-317	1.00211898676184\\
-316	0.00211898676184319\\
-315	0.936103243130788\\
-314	0.93215384108646\\
-313	0.936103243130788\\
-312	0.93215384108646\\
-311	0.977368652867426\\
-310	1.00211898676184\\
-309	0.977368652867426\\
-308	1.00211898676184\\
-307	0.00211898676184319\\
-306	0.936103243130788\\
-305	0.93215384108646\\
-304	0.936103243130788\\
-303	0.93215384108646\\
-302	-0.0678461589135395\\
-301	0.865492383660921\\
-300	0.858929217345917\\
-299	0.865492383660921\\
-298	0.858929217345917\\
-297	0.93215384108646\\
-296	0.936103243130788\\
-295	0.93215384108646\\
-294	0.936103243130788\\
-293	-0.0638967568692124\\
-292	0.865492383660921\\
-291	0.858929217345917\\
-290	0.865492383660921\\
-289	0.93215384108646\\
-288	0.936103243130788\\
-287	0.93215384108646\\
-286	0.936103243130788\\
-285	0.93215384108646\\
-284	-0.0678461589135395\\
-283	0.865492383660921\\
-282	0.858929217345917\\
-281	0.865492383660921\\
-280	0.858929217345917\\
-279	0.865492383660921\\
-278	0.858929217345917\\
-277	0.865492383660921\\
-276	0.858929217345917\\
-275	0.865492383660921\\
-274	0.858929217345917\\
-273	-0.141070782654083\\
-272	0.674786047756356\\
-271	0.659419659917262\\
-270	-0.340580340082738\\
-269	0.642797845628252\\
-268	-0.357202154371748\\
-267	0.642797845628252\\
-266	0.548166340829084\\
-265	0.642797845628252\\
-264	0.548166340829084\\
-263	0.642797845628252\\
-262	0.548166340829084\\
-261	0.659419659917262\\
-260	0.674786047756356\\
-259	0.659419659917262\\
-258	0.674786047756356\\
-257	0.659419659917262\\
-256	0.674786047756356\\
-255	0.659419659917262\\
-254	0.674786047756356\\
-253	0.659419659917262\\
-252	0.674786047756356\\
-251	0.659419659917262\\
-250	0.674786047756356\\
-249	0.659419659917262\\
-248	0.674786047756356\\
-247	0.659419659917262\\
-246	0.674786047756356\\
-245	0.659419659917262\\
-244	0.674786047756356\\
-243	-0.325213952243644\\
-242	0.642797845628252\\
-241	0.548166340829084\\
-240	0.642797845628252\\
-239	0.548166340829084\\
-238	0.642797845628252\\
-237	0.548166340829084\\
-236	0.642797845628252\\
-235	0.548166340829084\\
-234	0.642797845628252\\
-233	0.548166340829084\\
-232	0.642797845628252\\
-231	0.659419659917262\\
-230	-0.340580340082738\\
-229	0.659419659917262\\
-228	0.674786047756356\\
-227	0.659419659917262\\
-226	0.674786047756356\\
-225	0.659419659917262\\
-224	0.674786047756356\\
-223	0.858929217345917\\
-222	-0.141070782654083\\
-221	0.674786047756356\\
-220	0.659419659917262\\
-219	0.674786047756356\\
-218	0.659419659917262\\
-217	0.674786047756356\\
-216	0.659419659917262\\
-215	0.674786047756356\\
-214	0.659419659917262\\
-213	0.674786047756356\\
-212	0.659419659917262\\
-211	-0.340580340082738\\
-210	0.659419659917262\\
-209	0.674786047756356\\
-208	0.659419659917262\\
-207	0.674786047756356\\
-206	0.659419659917262\\
-205	0.858929217345917\\
-204	0.865492383660921\\
-203	0.93215384108646\\
-202	0.936103243130788\\
-201	0.93215384108646\\
-200	0.936103243130788\\
-199	0.93215384108646\\
-198	0.936103243130788\\
-197	0.93215384108646\\
-196	0.936103243130788\\
-195	0.93215384108646\\
-194	0.977368652867426\\
-193	1.00211898676184\\
-192	0.977368652867426\\
-191	1.09028477975073\\
-190	1.10350486104016\\
-189	1.09028477975073\\
-188	1.10350486104016\\
-187	1.09028477975073\\
-186	1.10350486104016\\
-185	1.09028477975073\\
-184	1.10350486104016\\
-183	1.09028477975073\\
-182	1.10350486104016\\
-181	0.103504861040165\\
-180	1.10350486104016\\
-179	1.09028477975073\\
-178	0.090284779750732\\
-177	1.00211898676184\\
-176	0.977368652867426\\
-175	1.00211898676184\\
-174	0.00211898676184319\\
-173	0.977368652867426\\
-172	1.00211898676184\\
-171	0.00211898676184319\\
-170	0.936103243130788\\
-169	0.93215384108646\\
-168	-0.0678461589135395\\
-167	0.865492383660921\\
-166	0.858929217345917\\
-165	0.865492383660921\\
-164	-0.134507616339079\\
-163	0.674786047756356\\
-162	0.659419659917262\\
-161	0.674786047756356\\
-160	0.659419659917262\\
-159	0.674786047756356\\
-158	0.858929217345917\\
-157	0.865492383660921\\
-156	-0.134507616339079\\
-155	0.674786047756356\\
-154	0.659419659917262\\
-153	0.858929217345917\\
-152	0.865492383660921\\
-151	0.93215384108646\\
-150	0.936103243130788\\
-149	0.93215384108646\\
-148	0.936103243130788\\
-147	0.977368652867426\\
-146	1.00211898676184\\
-145	0.977368652867426\\
-144	1.00211898676184\\
-143	0.00211898676184319\\
-142	0.936103243130788\\
-141	0.93215384108646\\
-140	0.936103243130788\\
-139	-0.0638967568692124\\
-138	0.865492383660921\\
-137	0.858929217345917\\
-136	0.865492383660921\\
-135	0.858929217345917\\
-134	0.865492383660921\\
-133	-0.134507616339079\\
-132	0.858929217345917\\
-131	0.865492383660921\\
-130	0.858929217345917\\
-129	-0.141070782654083\\
-128	0.674786047756356\\
-127	0.659419659917262\\
-126	0.858929217345917\\
-125	0.865492383660921\\
-124	0.858929217345917\\
-123	0.865492383660921\\
-122	0.858929217345917\\
-121	0.93215384108646\\
-120	-0.0678461589135395\\
-119	0.865492383660921\\
-118	0.858929217345917\\
-117	0.865492383660921\\
-116	0.858929217345917\\
-115	0.865492383660921\\
-114	0.858929217345917\\
-113	0.865492383660921\\
-112	0.858929217345917\\
-111	0.865492383660921\\
-110	0.858929217345917\\
-109	0.865492383660921\\
-108	0.858929217345917\\
-107	0.865492383660921\\
-106	0.858929217345917\\
-105	0.865492383660921\\
-104	0.858929217345917\\
-103	0.865492383660921\\
-102	0.858929217345917\\
-101	0.865492383660921\\
-100	0.858929217345917\\
-99	0.865492383660921\\
-98	-0.134507616339079\\
-97	0.674786047756356\\
-96	-0.325213952243644\\
-95	-1.32521395224364\\
-94	-0.325213952243644\\
-93	0.520688917927032\\
-92	-0.479311082072968\\
-91	0.351354539297404\\
-90	0.299812757285736\\
-89	0.351354539297404\\
-88	0.299812757285736\\
-87	0.351354539297404\\
-86	0.299812757285736\\
-85	0.351354539297404\\
-84	0.299812757285736\\
-83	-0.700187242714264\\
-82	0.213256104446373\\
-81	0.202643295506164\\
-80	0.213256104446373\\
-79	0.202643295506164\\
-78	0.213256104446373\\
-77	0.202643295506164\\
-76	0.213256104446373\\
-75	0.202643295506164\\
-74	0.213256104446373\\
-73	0.202643295506164\\
-72	-0.797356704493836\\
-71	0.197803223504252\\
-70	0.202643295506164\\
-69	0.213256104446373\\
-68	0.202643295506164\\
-67	0.299812757285736\\
-66	0.351354539297404\\
-65	0.299812757285736\\
-64	0.351354539297404\\
-63	0.299812757285736\\
-62	0.351354539297404\\
-61	0.299812757285736\\
-60	0.351354539297404\\
-59	0.299812757285736\\
-58	0.351354539297404\\
-57	0.299812757285736\\
-56	0.351354539297404\\
-55	0.299812757285736\\
-54	0.351354539297404\\
-53	0.299812757285736\\
-52	-0.700187242714264\\
-51	0.213256104446373\\
-50	0.202643295506164\\
-49	0.213256104446373\\
-48	0.202643295506164\\
-47	-0.797356704493836\\
-46	0.197803223504252\\
-45	0.181796391469902\\
-44	-0.818203608530098\\
-43	0.181796391469902\\
-42	0.197803223504252\\
-41	0.181796391469902\\
-40	0.197803223504252\\
-39	0.181796391469902\\
-38	0.197803223504252\\
-37	0.181796391469902\\
-36	0.197803223504252\\
-35	0.181796391469902\\
-34	-0.818203608530098\\
-33	0.158829124103363\\
-32	0.103504861040165\\
-31	0.158829124103363\\
-30	0.103504861040165\\
-29	-0.896495138959835\\
-28	-1.89649513895984\\
-27	-0.896495138959835\\
-26	-0.0226313471325739\\
-25	-0.0638967568692124\\
-24	-0.0226313471325739\\
-23	0.00211898676184319\\
-22	0.090284779750732\\
-21	0.00211898676184319\\
-20	0.090284779750732\\
-19	0.00211898676184319\\
-18	0.090284779750732\\
-17	0.00211898676184319\\
-16	0.090284779750732\\
-15	0.00211898676184319\\
-14	0.090284779750732\\
-13	0.00211898676184319\\
-12	0.090284779750732\\
-11	0.00211898676184319\\
-10	0.090284779750732\\
-9	0.00211898676184319\\
-8	0.090284779750732\\
-7	0.00211898676184319\\
-6	0.090284779750732\\
-5	0.00211898676184319\\
-4	0.090284779750732\\
-3	0.00211898676184319\\
-2	0.090284779750732\\
-1	0.00211898676184319\\
0	-44.0678461589135\\
};
\addlegendentry{Left Extremal Point}

\addplot[const plot, color=green, dashed] table[row sep=crcr] {%
-999	40.1978032235043\\
-998	39.1978032235043\\
-997	38.1978032235043\\
-996	37.8654923836609\\
-995	37.1978032235043\\
-994	36.8654923836609\\
-993	36.1978032235043\\
-992	36.1588291241034\\
-991	35.8654923836609\\
-990	35.1978032235043\\
-989	35.1588291241034\\
-988	34.8654923836609\\
-987	34.8589292173459\\
-986	34.1978032235043\\
-985	34.1588291241034\\
-984	33.8654923836609\\
-983	33.8589292173459\\
-982	33.1978032235043\\
-981	33.1588291241034\\
-980	34.1588291241034\\
-979	33.1588291241034\\
-978	34.1588291241034\\
-977	33.1588291241034\\
-976	32.8654923836609\\
-975	33.8654923836609\\
-974	32.8654923836609\\
-973	33.8654923836609\\
-972	32.8654923836609\\
-971	32.8589292173459\\
-970	32.1978032235043\\
-969	32.1588291241034\\
-968	31.8654923836609\\
-967	31.8589292173459\\
-966	31.1978032235043\\
-965	31.1588291241034\\
-964	30.8654923836609\\
-963	30.8589292173459\\
-962	30.6594196599173\\
-961	30.1978032235043\\
-960	30.1588291241034\\
-959	29.8654923836609\\
-958	29.8589292173459\\
-957	29.6594196599173\\
-956	29.1978032235043\\
-955	29.1588291241034\\
-954	28.8654923836609\\
-953	29.8654923836609\\
-952	28.8654923836609\\
-951	28.8589292173459\\
-950	28.6594196599173\\
-949	28.1978032235043\\
-948	28.1588291241034\\
-947	27.8654923836609\\
-946	27.8589292173459\\
-945	27.6594196599173\\
-944	27.1978032235043\\
-943	27.1588291241034\\
-942	26.8654923836609\\
-941	26.8589292173459\\
-940	27.8589292173459\\
-939	26.8589292173459\\
-938	26.6594196599173\\
-937	26.1978032235043\\
-936	26.1588291241034\\
-935	25.8654923836609\\
-934	25.8589292173459\\
-933	25.6594196599173\\
-932	26.6594196599173\\
-931	25.6594196599173\\
-930	25.1978032235043\\
-929	25.1588291241034\\
-928	24.8654923836609\\
-927	24.8589292173459\\
-926	24.6594196599173\\
-925	24.1978032235043\\
-924	24.1588291241034\\
-923	23.8654923836609\\
-922	23.8589292173459\\
-921	23.6594196599173\\
-920	23.1978032235043\\
-919	23.1588291241034\\
-918	22.9773686528674\\
-917	22.8654923836609\\
-916	23.8654923836609\\
-915	22.8654923836609\\
-914	22.8589292173459\\
-913	22.6594196599173\\
-912	22.6427978456283\\
-911	22.1978032235043\\
-910	22.1588291241034\\
-909	23.1588291241034\\
-908	22.1588291241034\\
-907	21.9773686528674\\
-906	21.8654923836609\\
-905	22.8654923836609\\
-904	21.8654923836609\\
-903	21.8589292173459\\
-902	21.6594196599173\\
-901	22.6594196599173\\
-900	21.6594196599173\\
-899	22.6594196599173\\
-898	21.6594196599173\\
-897	21.6427978456283\\
-896	22.6427978456283\\
-895	21.6427978456283\\
-894	22.6427978456283\\
-893	21.6427978456283\\
-892	22.6427978456283\\
-891	21.6427978456283\\
-890	22.6427978456283\\
-889	21.6427978456283\\
-888	21.1978032235043\\
-887	21.1588291241034\\
-886	20.9773686528674\\
-885	20.8654923836609\\
-884	20.8589292173459\\
-883	20.6594196599173\\
-882	20.6427978456283\\
-881	20.1978032235043\\
-880	20.1588291241034\\
-879	19.9773686528674\\
-878	19.8654923836609\\
-877	19.8589292173459\\
-876	19.6594196599173\\
-875	19.6427978456283\\
-874	19.1978032235043\\
-873	19.1588291241034\\
-872	20.1588291241034\\
-871	19.1588291241034\\
-870	18.9773686528674\\
-869	19.9773686528674\\
-868	18.9773686528674\\
-867	19.9773686528674\\
-866	18.9773686528674\\
-865	18.8654923836609\\
-864	19.8654923836609\\
-863	18.8654923836609\\
-862	19.8654923836609\\
-861	18.8654923836609\\
-860	18.8589292173459\\
-859	18.6594196599173\\
-858	18.6427978456283\\
-857	18.1978032235043\\
-856	18.1588291241034\\
-855	17.9773686528674\\
-854	17.8654923836609\\
-853	17.8589292173459\\
-852	17.6594196599173\\
-851	17.6427978456283\\
-850	17.1978032235043\\
-849	17.1588291241034\\
-848	16.9773686528674\\
-847	16.8654923836609\\
-846	16.8589292173459\\
-845	17.8589292173459\\
-844	16.8589292173459\\
-843	16.6594196599173\\
-842	16.6427978456283\\
-841	16.1978032235043\\
-840	16.1588291241034\\
-839	15.9773686528674\\
-838	15.8654923836609\\
-837	15.8589292173459\\
-836	15.6594196599173\\
-835	15.6427978456283\\
-834	15.1978032235043\\
-833	15.1588291241034\\
-832	14.9773686528674\\
-831	14.8654923836609\\
-830	14.8589292173459\\
-829	14.6594196599173\\
-828	14.6427978456283\\
-827	14.1978032235043\\
-826	14.1588291241034\\
-825	13.9773686528674\\
-824	13.8654923836609\\
-823	13.8589292173459\\
-822	13.6594196599173\\
-821	13.6427978456283\\
-820	13.1978032235043\\
-819	13.1588291241034\\
-818	12.9773686528674\\
-817	13.9773686528674\\
-816	12.9773686528674\\
-815	12.8654923836609\\
-814	12.8589292173459\\
-813	13.8589292173459\\
-812	12.8589292173459\\
-811	12.6594196599173\\
-810	12.6427978456283\\
-809	12.1978032235043\\
-808	12.1588291241034\\
-807	11.9773686528674\\
-806	11.8654923836609\\
-805	11.8589292173459\\
-804	11.6594196599173\\
-803	11.6427978456283\\
-802	11.1978032235043\\
-801	11.1588291241034\\
-800	10.9773686528674\\
-799	10.8654923836609\\
-798	10.8589292173459\\
-797	10.6594196599173\\
-796	10.6427978456283\\
-795	10.1978032235043\\
-794	10.1588291241034\\
-793	9.97736865286743\\
-792	9.86549238366092\\
-791	9.85892921734592\\
-790	9.65941965991726\\
-789	9.64279784562825\\
-788	9.19780322350425\\
-787	9.15882912410336\\
-786	8.97736865286743\\
-785	8.86549238366092\\
-784	8.85892921734592\\
-783	8.65941965991726\\
-782	8.64279784562825\\
-781	8.19780322350425\\
-780	8.15882912410336\\
-779	7.97736865286743\\
-778	8.97736865286743\\
-777	7.97736865286743\\
-776	7.86549238366092\\
-775	7.85892921734592\\
-774	7.65941965991726\\
-773	7.64279784562825\\
-772	7.19780322350425\\
-771	7.15882912410336\\
-770	7.09028477975073\\
-769	6.97736865286743\\
-768	6.86549238366092\\
-767	6.85892921734592\\
-766	6.65941965991726\\
-765	6.64279784562825\\
-764	6.19780322350425\\
-763	6.15882912410336\\
-762	6.09028477975073\\
-761	5.97736865286743\\
-760	5.86549238366092\\
-759	6.86549238366092\\
-758	5.86549238366092\\
-757	5.85892921734592\\
-756	5.65941965991726\\
-755	5.64279784562825\\
-754	5.19780322350425\\
-753	5.15882912410336\\
-752	5.09028477975073\\
-751	6.09028477975073\\
-750	5.09028477975073\\
-749	6.09028477975073\\
-748	7.09028477975073\\
-747	6.09028477975073\\
-746	5.09028477975073\\
-745	4.97736865286743\\
-744	4.86549238366092\\
-743	4.85892921734592\\
-742	4.65941965991726\\
-741	4.64279784562825\\
-740	4.19780322350425\\
-739	4.15882912410336\\
-738	4.09028477975073\\
-737	3.97736865286743\\
-736	3.86549238366092\\
-735	3.85892921734592\\
-734	3.65941965991726\\
-733	3.64279784562825\\
-732	4.64279784562825\\
-731	3.64279784562825\\
-730	3.3513545392974\\
-729	3.19780322350425\\
-728	3.15882912410336\\
-727	4.15882912410336\\
-726	3.15882912410336\\
-725	3.09028477975073\\
-724	2.97736865286743\\
-723	2.86549238366092\\
-722	2.85892921734592\\
-721	2.67478604775636\\
-720	2.65941965991726\\
-719	2.64279784562825\\
-718	2.65941965991726\\
-717	2.64279784562825\\
-716	2.65941965991726\\
-715	2.64279784562825\\
-714	2.54816634082908\\
-713	2.52068891792703\\
-712	2.54816634082908\\
-711	2.52068891792703\\
-710	2.54816634082908\\
-709	2.52068891792703\\
-708	2.54816634082908\\
-707	3.54816634082908\\
-706	2.54816634082908\\
-705	2.52068891792703\\
-704	2.54816634082908\\
-703	2.52068891792703\\
-702	3.52068891792703\\
-701	2.64279784562825\\
-700	3.64279784562825\\
-699	2.67478604775636\\
-698	2.85892921734592\\
-697	2.67478604775636\\
-696	2.85892921734592\\
-695	2.67478604775636\\
-694	2.65941965991726\\
-693	2.64279784562825\\
-692	2.65941965991726\\
-691	2.64279784562825\\
-690	2.65941965991726\\
-689	2.64279784562825\\
-688	2.54816634082908\\
-687	2.52068891792703\\
-686	2.54816634082908\\
-685	2.52068891792703\\
-684	2.40308934946063\\
-683	2.3513545392974\\
-682	2.40308934946063\\
-681	2.3513545392974\\
-680	2.40308934946063\\
-679	2.3513545392974\\
-678	2.40308934946063\\
-677	2.3513545392974\\
-676	2.40308934946063\\
-675	2.3513545392974\\
-674	3.3513545392974\\
-673	2.52068891792703\\
-672	2.54816634082908\\
-671	2.52068891792703\\
-670	2.54816634082908\\
-669	2.52068891792703\\
-668	2.54816634082908\\
-667	2.52068891792703\\
-666	2.54816634082908\\
-665	2.52068891792703\\
-664	2.54816634082908\\
-663	2.52068891792703\\
-662	2.54816634082908\\
-661	2.40308934946063\\
-660	2.3513545392974\\
-659	2.29981275728574\\
-658	3.29981275728574\\
-657	2.3513545392974\\
-656	3.3513545392974\\
-655	2.52068891792703\\
-654	2.54816634082908\\
-653	2.52068891792703\\
-652	2.54816634082908\\
-651	2.52068891792703\\
-650	2.54816634082908\\
-649	2.52068891792703\\
-648	2.54816634082908\\
-647	2.52068891792703\\
-646	3.52068891792703\\
-645	2.64279784562825\\
-644	2.65941965991726\\
-643	2.64279784562825\\
-642	2.54816634082908\\
-641	2.52068891792703\\
-640	2.54816634082908\\
-639	2.52068891792703\\
-638	2.54816634082908\\
-637	2.52068891792703\\
-636	2.54816634082908\\
-635	2.52068891792703\\
-634	2.54816634082908\\
-633	2.52068891792703\\
-632	2.54816634082908\\
-631	2.52068891792703\\
-630	2.54816634082908\\
-629	2.52068891792703\\
-628	2.54816634082908\\
-627	2.52068891792703\\
-626	2.54816634082908\\
-625	2.40308934946063\\
-624	2.3513545392974\\
-623	2.40308934946063\\
-622	2.29981275728574\\
-621	2.21325610444637\\
-620	2.20264329550616\\
-619	2.19780322350425\\
-618	2.20264329550616\\
-617	2.19780322350425\\
-616	2.20264329550616\\
-615	2.19780322350425\\
-614	2.20264329550616\\
-613	2.1817963914699\\
-612	2.15882912410336\\
-611	2.1817963914699\\
-610	2.15882912410336\\
-609	2.1817963914699\\
-608	2.15882912410336\\
-607	2.1817963914699\\
-606	2.10350486104016\\
-605	2.09028477975073\\
-604	3.09028477975073\\
-603	2.15882912410336\\
-602	2.1817963914699\\
-601	2.10350486104016\\
-600	2.09028477975073\\
-599	2.10350486104016\\
-598	2.09028477975073\\
-597	2.10350486104016\\
-596	2.09028477975073\\
-595	2.10350486104016\\
-594	2.09028477975073\\
-593	2.10350486104016\\
-592	2.09028477975073\\
-591	2.10350486104016\\
-590	2.09028477975073\\
-589	2.10350486104016\\
-588	2.09028477975073\\
-587	2.10350486104016\\
-586	2.09028477975073\\
-585	2.10350486104016\\
-584	2.09028477975073\\
-583	2.10350486104016\\
-582	2.09028477975073\\
-581	2.10350486104016\\
-580	2.09028477975073\\
-579	2.10350486104016\\
-578	2.09028477975073\\
-577	2.10350486104016\\
-576	2.09028477975073\\
-575	2.10350486104016\\
-574	2.09028477975073\\
-573	2.10350486104016\\
-572	2.09028477975073\\
-571	2.00211898676184\\
-570	1.97736865286743\\
-569	2.00211898676184\\
-568	1.97736865286743\\
-567	2.00211898676184\\
-566	1.93610324313079\\
-565	1.93215384108646\\
-564	1.93610324313079\\
-563	1.93215384108646\\
-562	1.86549238366092\\
-561	1.85892921734592\\
-560	1.67478604775636\\
-559	1.65941965991726\\
-558	1.67478604775636\\
-557	1.65941965991726\\
-556	1.64279784562825\\
-555	1.54816634082908\\
-554	1.52068891792703\\
-553	1.40308934946063\\
-552	2.40308934946063\\
-551	1.54816634082908\\
-550	1.64279784562825\\
-549	1.54816634082908\\
-548	1.64279784562825\\
-547	1.54816634082908\\
-546	1.64279784562825\\
-545	1.54816634082908\\
-544	1.64279784562825\\
-543	1.54816634082908\\
-542	1.64279784562825\\
-541	1.54816634082908\\
-540	1.64279784562825\\
-539	1.54816634082908\\
-538	1.64279784562825\\
-537	1.54816634082908\\
-536	2.54816634082908\\
-535	1.65941965991726\\
-534	1.67478604775636\\
-533	1.65941965991726\\
-532	1.67478604775636\\
-531	1.65941965991726\\
-530	2.65941965991726\\
-529	1.85892921734592\\
-528	1.86549238366092\\
-527	1.85892921734592\\
-526	2.85892921734592\\
-525	1.93215384108646\\
-524	1.93610324313079\\
-523	2.93610324313079\\
-522	1.97736865286743\\
-521	1.93610324313079\\
-520	1.93215384108646\\
-519	1.93610324313079\\
-518	1.93215384108646\\
-517	1.93610324313079\\
-516	1.93215384108646\\
-515	1.93610324313079\\
-514	1.93215384108646\\
-513	1.93610324313079\\
-512	1.86549238366092\\
-511	1.85892921734592\\
-510	1.67478604775636\\
-509	1.65941965991726\\
-508	1.67478604775636\\
-507	1.65941965991726\\
-506	1.67478604775636\\
-505	1.65941965991726\\
-504	1.67478604775636\\
-503	1.65941965991726\\
-502	1.67478604775636\\
-501	1.64279784562825\\
-500	1.54816634082908\\
-499	1.64279784562825\\
-498	1.54816634082908\\
-497	1.64279784562825\\
-496	1.54816634082908\\
-495	1.64279784562825\\
-494	2.64279784562825\\
-493	1.65941965991726\\
-492	1.67478604775636\\
-491	1.65941965991726\\
-490	1.67478604775636\\
-489	1.64279784562825\\
-488	1.54816634082908\\
-487	1.64279784562825\\
-486	1.54816634082908\\
-485	1.64279784562825\\
-484	1.54816634082908\\
-483	1.64279784562825\\
-482	2.64279784562825\\
-481	1.65941965991726\\
-480	1.67478604775636\\
-479	1.65941965991726\\
-478	1.67478604775636\\
-477	1.65941965991726\\
-476	1.67478604775636\\
-475	1.65941965991726\\
-474	1.67478604775636\\
-473	1.65941965991726\\
-472	1.67478604775636\\
-471	1.65941965991726\\
-470	1.67478604775636\\
-469	1.65941965991726\\
-468	1.67478604775636\\
-467	1.64279784562825\\
-466	1.54816634082908\\
-465	1.64279784562825\\
-464	1.54816634082908\\
-463	1.52068891792703\\
-462	1.40308934946063\\
-461	1.3513545392974\\
-460	1.29981275728574\\
-459	1.21325610444637\\
-458	1.20264329550616\\
-457	2.20264329550616\\
-456	1.20264329550616\\
-455	1.21325610444637\\
-454	1.20264329550616\\
-453	1.21325610444637\\
-452	1.20264329550616\\
-451	1.21325610444637\\
-450	1.20264329550616\\
-449	1.21325610444637\\
-448	1.20264329550616\\
-447	1.21325610444637\\
-446	1.20264329550616\\
-445	1.21325610444637\\
-444	1.20264329550616\\
-443	1.21325610444637\\
-442	2.21325610444637\\
-441	1.21325610444637\\
-440	1.20264329550616\\
-439	1.21325610444637\\
-438	1.20264329550616\\
-437	1.21325610444637\\
-436	1.20264329550616\\
-435	1.21325610444637\\
-434	1.20264329550616\\
-433	1.21325610444637\\
-432	1.20264329550616\\
-431	1.19780322350425\\
-430	2.19780322350425\\
-429	1.20264329550616\\
-428	1.21325610444637\\
-427	2.21325610444637\\
-426	3.21325610444637\\
-425	2.21325610444637\\
-424	1.40308934946063\\
-423	1.52068891792703\\
-422	1.40308934946063\\
-421	1.3513545392974\\
-420	2.3513545392974\\
-419	1.40308934946063\\
-418	1.52068891792703\\
-417	1.40308934946063\\
-416	1.52068891792703\\
-415	1.3513545392974\\
-414	1.29981275728574\\
-413	1.3513545392974\\
-412	2.3513545392974\\
-411	1.40308934946063\\
-410	1.52068891792703\\
-409	1.40308934946063\\
-408	1.52068891792703\\
-407	1.40308934946063\\
-406	1.52068891792703\\
-405	1.40308934946063\\
-404	2.40308934946063\\
-403	1.54816634082908\\
-402	1.64279784562825\\
-401	1.54816634082908\\
-400	1.64279784562825\\
-399	1.54816634082908\\
-398	1.64279784562825\\
-397	1.54816634082908\\
-396	1.64279784562825\\
-395	1.54816634082908\\
-394	1.64279784562825\\
-393	1.54816634082908\\
-392	1.64279784562825\\
-391	2.64279784562825\\
-390	1.65941965991726\\
-389	1.67478604775636\\
-388	1.65941965991726\\
-387	1.67478604775636\\
-386	1.65941965991726\\
-385	1.67478604775636\\
-384	1.65941965991726\\
-383	1.67478604775636\\
-382	1.65941965991726\\
-381	1.67478604775636\\
-380	1.65941965991726\\
-379	1.67478604775636\\
-378	1.65941965991726\\
-377	1.67478604775636\\
-376	1.65941965991726\\
-375	1.67478604775636\\
-374	1.65941965991726\\
-373	1.67478604775636\\
-372	1.65941965991726\\
-371	1.67478604775636\\
-370	1.65941965991726\\
-369	1.67478604775636\\
-368	1.65941965991726\\
-367	1.67478604775636\\
-366	1.65941965991726\\
-365	1.67478604775636\\
-364	1.65941965991726\\
-363	1.67478604775636\\
-362	1.65941965991726\\
-361	2.65941965991726\\
-360	1.85892921734592\\
-359	1.86549238366092\\
-358	1.85892921734592\\
-357	2.85892921734592\\
-356	1.93215384108646\\
-355	1.93610324313079\\
-354	1.93215384108646\\
-353	1.93610324313079\\
-352	1.93215384108646\\
-351	1.93610324313079\\
-350	1.93215384108646\\
-349	2.93215384108646\\
-348	1.97736865286743\\
-347	2.00211898676184\\
-346	1.97736865286743\\
-345	2.00211898676184\\
-344	1.97736865286743\\
-343	2.00211898676184\\
-342	1.97736865286743\\
-341	2.00211898676184\\
-340	1.93610324313079\\
-339	1.93215384108646\\
-338	2.93215384108646\\
-337	1.97736865286743\\
-336	2.00211898676184\\
-335	1.97736865286743\\
-334	2.00211898676184\\
-333	1.97736865286743\\
-332	2.00211898676184\\
-331	1.97736865286743\\
-330	2.00211898676184\\
-329	1.97736865286743\\
-328	2.00211898676184\\
-327	1.97736865286743\\
-326	2.00211898676184\\
-325	1.97736865286743\\
-324	2.00211898676184\\
-323	1.97736865286743\\
-322	2.00211898676184\\
-321	1.97736865286743\\
-320	2.00211898676184\\
-319	1.97736865286743\\
-318	2.00211898676184\\
-317	1.97736865286743\\
-316	1.93610324313079\\
-315	1.93215384108646\\
-314	1.93610324313079\\
-313	1.93215384108646\\
-312	1.93610324313079\\
-311	2.93610324313079\\
-310	1.97736865286743\\
-309	2.00211898676184\\
-308	1.97736865286743\\
-307	1.93610324313079\\
-306	1.93215384108646\\
-305	1.93610324313079\\
-304	1.93215384108646\\
-303	1.93610324313079\\
-302	1.86549238366092\\
-301	1.85892921734592\\
-300	1.86549238366092\\
-299	1.85892921734592\\
-298	1.86549238366092\\
-297	2.86549238366092\\
-296	1.93215384108646\\
-295	1.93610324313079\\
-294	1.93215384108646\\
-293	1.86549238366092\\
-292	1.85892921734592\\
-291	1.86549238366092\\
-290	1.85892921734592\\
-289	2.85892921734592\\
-288	1.93215384108646\\
-287	1.93610324313079\\
-286	1.93215384108646\\
-285	1.93610324313079\\
-284	1.86549238366092\\
-283	1.85892921734592\\
-282	1.86549238366092\\
-281	1.85892921734592\\
-280	1.86549238366092\\
-279	1.85892921734592\\
-278	1.86549238366092\\
-277	1.85892921734592\\
-276	1.86549238366092\\
-275	1.85892921734592\\
-274	1.86549238366092\\
-273	1.67478604775636\\
-272	1.65941965991726\\
-271	1.67478604775636\\
-270	1.64279784562825\\
-269	1.54816634082908\\
-268	2.54816634082908\\
-267	1.54816634082908\\
-266	1.64279784562825\\
-265	1.54816634082908\\
-264	1.64279784562825\\
-263	1.54816634082908\\
-262	1.64279784562825\\
-261	2.64279784562825\\
-260	1.65941965991726\\
-259	1.67478604775636\\
-258	1.65941965991726\\
-257	1.67478604775636\\
-256	1.65941965991726\\
-255	1.67478604775636\\
-254	1.65941965991726\\
-253	1.67478604775636\\
-252	1.65941965991726\\
-251	1.67478604775636\\
-250	1.65941965991726\\
-249	1.67478604775636\\
-248	1.65941965991726\\
-247	1.67478604775636\\
-246	1.65941965991726\\
-245	1.67478604775636\\
-244	1.65941965991726\\
-243	1.64279784562825\\
-242	1.54816634082908\\
-241	1.64279784562825\\
-240	1.54816634082908\\
-239	1.64279784562825\\
-238	1.54816634082908\\
-237	1.64279784562825\\
-236	1.54816634082908\\
-235	1.64279784562825\\
-234	1.54816634082908\\
-233	1.64279784562825\\
-232	1.54816634082908\\
-231	2.54816634082908\\
-230	1.64279784562825\\
-229	2.64279784562825\\
-228	1.65941965991726\\
-227	1.67478604775636\\
-226	1.65941965991726\\
-225	1.67478604775636\\
-224	1.65941965991726\\
-223	2.65941965991726\\
-222	1.67478604775636\\
-221	1.65941965991726\\
-220	1.67478604775636\\
-219	1.65941965991726\\
-218	1.67478604775636\\
-217	1.65941965991726\\
-216	1.67478604775636\\
-215	1.65941965991726\\
-214	1.67478604775636\\
-213	1.65941965991726\\
-212	1.67478604775636\\
-211	2.67478604775636\\
-210	1.67478604775636\\
-209	1.65941965991726\\
-208	1.67478604775636\\
-207	1.65941965991726\\
-206	1.67478604775636\\
-205	2.67478604775636\\
-204	1.85892921734592\\
-203	2.85892921734592\\
-202	1.93215384108646\\
-201	1.93610324313079\\
-200	1.93215384108646\\
-199	1.93610324313079\\
-198	1.93215384108646\\
-197	1.93610324313079\\
-196	1.93215384108646\\
-195	1.93610324313079\\
-194	2.93610324313079\\
-193	1.97736865286743\\
-192	2.00211898676184\\
-191	3.00211898676184\\
-190	2.09028477975073\\
-189	2.10350486104016\\
-188	2.09028477975073\\
-187	2.10350486104016\\
-186	2.09028477975073\\
-185	2.10350486104016\\
-184	2.09028477975073\\
-183	2.10350486104016\\
-182	2.09028477975073\\
-181	3.09028477975073\\
-180	2.09028477975073\\
-179	2.10350486104016\\
-178	2.00211898676184\\
-177	1.97736865286743\\
-176	2.00211898676184\\
-175	1.97736865286743\\
-174	1.93610324313079\\
-173	2.93610324313079\\
-172	1.97736865286743\\
-171	1.93610324313079\\
-170	1.93215384108646\\
-169	1.93610324313079\\
-168	1.86549238366092\\
-167	1.85892921734592\\
-166	1.86549238366092\\
-165	1.85892921734592\\
-164	1.67478604775636\\
-163	1.65941965991726\\
-162	1.67478604775636\\
-161	1.65941965991726\\
-160	1.67478604775636\\
-159	1.65941965991726\\
-158	2.65941965991726\\
-157	1.85892921734592\\
-156	1.67478604775636\\
-155	1.65941965991726\\
-154	1.67478604775636\\
-153	2.67478604775636\\
-152	3.67478604775636\\
-151	2.67478604775636\\
-150	1.93215384108646\\
-149	1.93610324313079\\
-148	1.93215384108646\\
-147	2.93215384108646\\
-146	1.97736865286743\\
-145	2.00211898676184\\
-144	1.97736865286743\\
-143	1.93610324313079\\
-142	1.93215384108646\\
-141	1.93610324313079\\
-140	1.93215384108646\\
-139	1.86549238366092\\
-138	1.85892921734592\\
-137	1.86549238366092\\
-136	1.85892921734592\\
-135	1.86549238366092\\
-134	1.85892921734592\\
-133	1.67478604775636\\
-132	2.67478604775636\\
-131	1.85892921734592\\
-130	1.86549238366092\\
-129	1.67478604775636\\
-128	1.65941965991726\\
-127	1.67478604775636\\
-126	2.67478604775636\\
-125	1.85892921734592\\
-124	1.86549238366092\\
-123	1.85892921734592\\
-122	1.86549238366092\\
-121	2.86549238366092\\
-120	1.86549238366092\\
-119	1.85892921734592\\
-118	1.86549238366092\\
-117	1.85892921734592\\
-116	1.86549238366092\\
-115	1.85892921734592\\
-114	1.86549238366092\\
-113	1.85892921734592\\
-112	1.86549238366092\\
-111	1.85892921734592\\
-110	1.86549238366092\\
-109	1.85892921734592\\
-108	1.86549238366092\\
-107	1.85892921734592\\
-106	1.86549238366092\\
-105	1.85892921734592\\
-104	1.86549238366092\\
-103	1.85892921734592\\
-102	1.86549238366092\\
-101	1.85892921734592\\
-100	1.86549238366092\\
-99	1.85892921734592\\
-98	1.67478604775636\\
-97	1.65941965991726\\
-96	1.64279784562825\\
-95	1.54816634082908\\
-94	1.52068891792703\\
-93	1.40308934946063\\
-92	1.3513545392974\\
-91	1.29981275728574\\
-90	1.3513545392974\\
-89	1.29981275728574\\
-88	1.3513545392974\\
-87	1.29981275728574\\
-86	1.3513545392974\\
-85	1.29981275728574\\
-84	1.3513545392974\\
-83	1.21325610444637\\
-82	1.20264329550616\\
-81	1.21325610444637\\
-80	1.20264329550616\\
-79	1.21325610444637\\
-78	1.20264329550616\\
-77	1.21325610444637\\
-76	1.20264329550616\\
-75	1.21325610444637\\
-74	1.20264329550616\\
-73	1.21325610444637\\
-72	1.19780322350425\\
-71	1.1817963914699\\
-70	2.1817963914699\\
-69	1.20264329550616\\
-68	1.21325610444637\\
-67	2.21325610444637\\
-66	1.29981275728574\\
-65	1.3513545392974\\
-64	1.29981275728574\\
-63	1.3513545392974\\
-62	1.29981275728574\\
-61	1.3513545392974\\
-60	1.29981275728574\\
-59	1.3513545392974\\
-58	1.29981275728574\\
-57	1.3513545392974\\
-56	1.29981275728574\\
-55	1.3513545392974\\
-54	1.29981275728574\\
-53	1.3513545392974\\
-52	1.21325610444637\\
-51	1.20264329550616\\
-50	1.21325610444637\\
-49	1.20264329550616\\
-48	1.21325610444637\\
-47	1.19780322350425\\
-46	1.1817963914699\\
-45	1.19780322350425\\
-44	1.15882912410336\\
-43	2.15882912410336\\
-42	1.1817963914699\\
-41	1.19780322350425\\
-40	1.1817963914699\\
-39	1.19780322350425\\
-38	1.1817963914699\\
-37	1.19780322350425\\
-36	1.1817963914699\\
-35	1.19780322350425\\
-34	1.15882912410336\\
-33	1.10350486104016\\
-32	1.15882912410336\\
-31	1.10350486104016\\
-30	1.15882912410336\\
-29	1.09028477975073\\
-28	1.00211898676184\\
-27	0.977368652867426\\
-26	0.936103243130788\\
-25	0.977368652867426\\
-24	0.936103243130788\\
-23	1.93610324313079\\
-22	1.00211898676184\\
-21	1.09028477975073\\
-20	1.00211898676184\\
-19	1.09028477975073\\
-18	1.00211898676184\\
-17	1.09028477975073\\
-16	1.00211898676184\\
-15	1.09028477975073\\
-14	1.00211898676184\\
-13	1.09028477975073\\
-12	1.00211898676184\\
-11	1.09028477975073\\
-10	1.00211898676184\\
-9	1.09028477975073\\
-8	1.00211898676184\\
-7	1.09028477975073\\
-6	1.00211898676184\\
-5	1.09028477975073\\
-4	1.00211898676184\\
-3	1.09028477975073\\
-2	1.00211898676184\\
-1	1.09028477975073\\
0	41.1978032235043\\
};
\addlegendentry{Right Extremal Point}

\end{axis}
\end{tikzpicture}%
\end{document}

==> images/centers.2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots, xparse}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\ExplSyntaxOn
\DeclareExpandableDocumentCommand \round { O{0} m }
 { \fp_eval:n { round(#2,#1) } }
\ExplSyntaxOff

\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=7.083in,
height=5in,
at={(0.625in,0.625in)},
scale only axis,
xmin=-1000,
xmax=0,
x tick label style={rotate=90,anchor=east},
xticklabel={\round[0]{2000+\tick}},
xlabel style={font=\color{white!15!black}},
xlabel={Iteration},
ymin=-4,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={Offset},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Center of Mass' location},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=blue] table[row sep=crcr] {%
-999	0.511999778750692\\
-998	0.559295259051851\\
-997	0.60831924092804\\
-986	0.556383455732771\\
-985	0.511999778750692\\
-983	0.559295259051851\\
-982	0.60831924092804\\
-978	0.656830213010721\\
-977	0.707410523568569\\
-960	0.655987748166808\\
-959	0.60831924092804\\
-956	0.556383455732771\\
-955	0.511999778750692\\
-942	0.460670848955715\\
-941	0.416154087725204\\
-937	0.365902235713634\\
-936	0.316987017791007\\
-907	0.264700868649697\\
-906	0.225614963035468\\
-905	0.173792141342801\\
-904	0.132535897748994\\
-903	0.184358719441661\\
-902	0.225614963035468\\
-900	0.183483887110697\\
-899	0.132535897748994\\
-885	0.183483887110697\\
-884	0.225614963035468\\
-877	0.173792141342801\\
-876	0.122035394726367\\
-874	0.132535897748994\\
-873	0.0848849243174072\\
-872	0.0857597566483719\\
-869	0.132535897748994\\
-868	0.0848849243174072\\
-867	0.0395549633694827\\
-866	0.0872059368010696\\
-865	0.132535897748994\\
-855	0.183483887110697\\
-854	0.225614963035468\\
-843	0.277901112176778\\
-842	0.316987017791007\\
-834	0.365902235713634\\
-833	0.416154087725204\\
-830	0.363730372043278\\
-829	0.316987017791007\\
-823	0.268209366408882\\
-822	0.225614963035468\\
-815	0.173792141342801\\
-814	0.132535897748994\\
-805	0.184358719441661\\
-804	0.183483887110697\\
-803	0.132535897748994\\
-800	0.184358719441661\\
-799	0.225614963035468\\
-798	0.173792141342801\\
-797	0.132535897748994\\
-795	0.183483887110697\\
-793	0.132535897748994\\
-779	0.183483887110697\\
-778	0.225614963035468\\
-775	0.277901112176778\\
-774	0.316987017791007\\
-765	0.369410733472819\\
-764	0.416154087725204\\
-763	0.363730372043278\\
-762	0.316987017791007\\
-759	0.264700868649697\\
-758	0.225614963035468\\
-757	0.277901112176778\\
-756	0.316987017791007\\
-755	0.264700868649697\\
-754	0.225614963035468\\
-749	0.277901112176778\\
-748	0.316987017791007\\
-741	0.369410733472819\\
-740	0.416154087725204\\
-739	0.363730372043278\\
-736	0.316987017791007\\
-734	0.268209366408882\\
-733	0.225614963035468\\
-732	0.277901112176778\\
-731	0.316987017791007\\
-729	0.365902235713634\\
-728	0.416154087725204\\
-726	0.465311153849825\\
-725	0.511999778750692\\
-724	0.563935563945961\\
-723	0.559295259051851\\
-722	0.511999778750692\\
-721	0.563935563945961\\
-720	0.60831924092804\\
-718	0.559295259051851\\
-717	0.511999778750692\\
-711	0.465311153849825\\
-709	0.511999778750692\\
-707	0.465311153849825\\
-706	0.416154087725204\\
-700	0.465311153849825\\
-699	0.513302427903\\
-697	0.511999778750692\\
-689	0.559295259051851\\
-688	0.60831924092804\\
-686	0.559295259051851\\
-685	0.511999778750692\\
-683	0.559295259051851\\
-682	0.60831924092804\\
-672	0.656830213010721\\
-671	0.707410523568569\\
-669	0.758944897040351\\
-668	0.810763166464426\\
-661	0.758386328148731\\
-660	0.707410523568569\\
-649	0.759787361884264\\
-648	0.810763166464426\\
-647	0.858839132104436\\
-646	0.903643803483874\\
-633	0.953552497685791\\
-632	0.99455901554677\\
-630	1.03955496336948\\
-629	1.08575975664837\\
-622	1.03457435785367\\
-621	0.99455901554677\\
-613	0.950839772316726\\
-612	0.903643803483874\\
-610	0.858280563212816\\
-609	0.810763166464426\\
-606	0.758386328148731\\
-605	0.707410523568569\\
-595	0.656830213010721\\
-594	0.60831924092804\\
-585	0.659742016329801\\
-584	0.656830213010721\\
-583	0.60831924092804\\
-572	0.556383455732771\\
-571	0.511999778750692\\
-570	0.460670848955715\\
-569	0.410211133678672\\
-568	0.357787417996747\\
-567	0.316987017791007\\
-555	0.365902235713634\\
-554	0.416154087725204\\
-552	0.465311153849825\\
-551	0.511999778750692\\
-550	0.563935563945961\\
-549	0.60831924092804\\
-547	0.559295259051851\\
-546	0.511999778750692\\
-536	0.465311153849825\\
-535	0.416154087725204\\
-527	0.465311153849825\\
-526	0.511999778750692\\
-521	0.563935563945961\\
-520	0.60831924092804\\
-517	0.556383455732771\\
-516	0.508392181679483\\
-515	0.457063251884506\\
-512	0.416154087725204\\
-509	0.363730372043278\\
-508	0.316987017791007\\
-502	0.268209366408882\\
-501	0.225614963035468\\
-497	0.183483887110697\\
-496	0.132535897748994\\
-494	0.183483887110697\\
-493	0.225614963035468\\
-492	0.277901112176778\\
-491	0.316987017791007\\
-490	0.369410733472819\\
-489	0.416154087725204\\
-487	0.365902235713634\\
-486	0.316987017791007\\
-481	0.264700868649697\\
-480	0.221761035470195\\
-479	0.169938213777527\\
-478	0.132535897748994\\
-476	0.183483887110697\\
-475	0.225614963035468\\
-472	0.173792141342801\\
-471	0.132535897748994\\
-465	0.0857597566483719\\
-464	0.0345743578536712\\
-463	-0.0118677701217393\\
-462	-0.0617764643236569\\
-461	-0.11169531790199\\
-460	-0.141719436787184\\
-453	-0.0918005832088511\\
-452	-0.0491602276832737\\
-441	-0.00271809970786308\\
-440	0.0395549633694827\\
-432	0.0857597566483719\\
-431	0.132535897748994\\
-427	0.0857597566483719\\
-426	0.0395549633694827\\
-424	0.0857597566483719\\
-423	0.132535897748994\\
-422	0.0848849243174072\\
-421	0.0395549633694827\\
-408	-0.00688716460592786\\
-407	-0.00544098445323016\\
-405	-0.0491602276832737\\
-403	-0.0963561965161261\\
-400	-0.144432162156249\\
-399	-0.196505172212028\\
-398	-0.241055102959649\\
-386	-0.292589476431431\\
-385	-0.343169786989279\\
-377	-0.292589476431431\\
-376	-0.241055102959649\\
-373	-0.292844217063134\\
-372	-0.343169786989279\\
-365	-0.291380672885907\\
-364	-0.241055102959649\\
-352	-0.189236833535574\\
-351	-0.141160867895564\\
-350	-0.0912420143172312\\
-349	-0.0491602276832737\\
-341	-0.00544098445323016\\
-340	0.0395549633694827\\
-338	-0.00544098445323016\\
-337	-0.0491602276832737\\
-331	-0.0963561965161261\\
-330	-0.141719436787184\\
-319	-0.0918005832088511\\
-318	-0.0491602276832737\\
-312	-0.00544098445323016\\
-310	-0.0553496786551477\\
-309	-0.105268532233481\\
-308	-0.153344497873491\\
-307	-0.205417507929269\\
-306	-0.241055102959649\\
-305	-0.188982092903871\\
-304	-0.141719436787184\\
-302	-0.0963561965161261\\
-301	-0.0491602276832737\\
-293	-0.00544098445323016\\
-292	0.0395549633694827\\
-288	0.0857597566483719\\
-287	0.132535897748994\\
-286	0.0848849243174072\\
-285	0.0395549633694827\\
-264	0.0872059368010696\\
-263	0.132535897748994\\
-252	0.0848849243174072\\
-251	0.0395549633694827\\
-243	0.0857597566483719\\
-242	0.132535897748994\\
-238	0.0857597566483719\\
-237	0.0395549633694827\\
-236	0.0872059368010696\\
-235	0.132535897748994\\
-232	0.184358719441661\\
-231	0.183483887110697\\
-230	0.131727140494263\\
-229	0.0840761670626762\\
-228	0.0395549633694827\\
-222	0.0857597566483719\\
-220	0.0395549633694827\\
-210	0.0857597566483719\\
-209	0.132535897748994\\
-206	0.0848849243174072\\
-205	0.0395549633694827\\
-204	-0.00688716460592786\\
-203	-0.0491602276832737\\
-191	-0.0963561965161261\\
-190	-0.141719436787184\\
-189	-0.193792446842963\\
-188	-0.189236833535574\\
-187	-0.141719436787184\\
-181	-0.189236833535574\\
-180	-0.241055102959649\\
-179	-0.188982092903871\\
-178	-0.189236833535574\\
-177	-0.241055102959649\\
-174	-0.188982092903871\\
-173	-0.189236833535574\\
-172	-0.241055102959649\\
-171	-0.292844217063134\\
-170	-0.344266992464895\\
-169	-0.393986768093214\\
-168	-0.39168075907196\\
-167	-0.340257983670199\\
-166	-0.288468869566714\\
-165	-0.241055102959649\\
-161	-0.189236833535574\\
-160	-0.141719436787184\\
-157	-0.193792446842963\\
-156	-0.241055102959649\\
-152	-0.292589476431431\\
-151	-0.343169786989279\\
-147	-0.292589476431431\\
-145	-0.343169786989279\\
-144	-0.291380672885907\\
-143	-0.241055102959649\\
-139	-0.189236833535574\\
-138	-0.141719436787184\\
-137	-0.193792446842963\\
-136	-0.241055102959649\\
-132	-0.189236833535574\\
-131	-0.141719436787184\\
-127	-0.189236833535574\\
-125	-0.141719436787184\\
-124	-0.0918005832088511\\
-123	-0.0491602276832737\\
-122	-0.00271809970786308\\
-121	0.0395549633694827\\
-120	-0.00688716460592786\\
-119	-0.0491602276832737\\
-109	-0.0963561965161261\\
-108	-0.141719436787184\\
-104	-0.189236833535574\\
-103	-0.241055102959649\\
-93	-0.292589476431431\\
-92	-0.343169786989279\\
-89	-0.291380672885907\\
-88	-0.241055102959649\\
-80	-0.292589476431431\\
-79	-0.343169786989279\\
-75	-0.292589476431431\\
-74	-0.241055102959649\\
-73	-0.292844217063134\\
-72	-0.343169786989279\\
-56	-0.292589476431431\\
-55	-0.241055102959649\\
-45	-0.189236833535574\\
-44	-0.141719436787184\\
-43	-0.193792446842963\\
-42	-0.241055102959649\\
-41	-0.292844217063134\\
-40	-0.343169786989279\\
-38	-0.39168075907196\\
-37	-0.440704740948149\\
-35	-0.39168075907196\\
-34	-0.343169786989279\\
-32	-0.39168075907196\\
-31	-0.440704740948149\\
-28	-0.488696015001324\\
-27	-0.534688846150175\\
-25	-0.583845912274796\\
-23	-0.534688846150175\\
-21	-0.488000221249308\\
-20	-0.436064436054039\\
-19	-0.386344660425721\\
-18	-0.343169786989279\\
-15	-0.291380672885907\\
-14	-0.241055102959649\\
-8	-0.189236833535574\\
-7	-0.141719436787184\\
-5	-0.0963561965161261\\
-4	-0.0464475023142086\\
-3	-5.3743387979921e-06\\
-2	0.0395549633694827\\
0	0.511999778750692\\
};
\addlegendentry{Core-Center}

\addplot[const plot, color=red, dashdotted] table[row sep=crcr] {%
-999	0.00211898676184319\\
-998	0.103504861040165\\
-997	0.158829124103363\\
-996	0.103504861040165\\
-995	0.158829124103363\\
-994	0.103504861040165\\
-993	0.158829124103363\\
-992	0.103504861040165\\
-991	0.158829124103363\\
-990	0.103504861040165\\
-989	0.158829124103363\\
-988	0.103504861040165\\
-987	0.158829124103363\\
-986	-0.841170875896637\\
-985	0.090284779750732\\
-984	0.00211898676184319\\
-983	0.103504861040165\\
-982	0.158829124103363\\
-981	0.103504861040165\\
-980	0.158829124103363\\
-979	0.103504861040165\\
-978	0.181796391469902\\
-977	0.197803223504252\\
-976	0.181796391469902\\
-975	0.197803223504252\\
-974	0.181796391469902\\
-973	0.197803223504252\\
-972	0.181796391469902\\
-971	0.197803223504252\\
-970	0.181796391469902\\
-969	0.197803223504252\\
-968	0.181796391469902\\
-967	0.197803223504252\\
-966	0.181796391469902\\
-965	0.197803223504252\\
-964	0.181796391469902\\
-963	0.197803223504252\\
-962	0.181796391469902\\
-961	0.197803223504252\\
-960	-0.802196776495748\\
-959	0.158829124103363\\
-958	0.103504861040165\\
-957	0.158829124103363\\
-956	-0.841170875896637\\
-955	0.090284779750732\\
-954	0.00211898676184319\\
-953	0.090284779750732\\
-952	0.00211898676184319\\
-951	-0.997881013238157\\
-950	0.00211898676184319\\
-949	0.090284779750732\\
-948	0.00211898676184319\\
-947	0.090284779750732\\
-946	0.00211898676184319\\
-945	0.090284779750732\\
-944	0.00211898676184319\\
-943	0.090284779750732\\
-942	-0.909715220249268\\
-941	-0.0226313471325739\\
-940	-0.0638967568692124\\
-939	-0.0226313471325739\\
-938	-0.0638967568692124\\
-937	-1.06389675686921\\
-936	-0.0678461589135395\\
-935	-0.134507616339079\\
-934	-0.0678461589135395\\
-933	-0.134507616339079\\
-932	-0.0678461589135395\\
-931	-0.134507616339079\\
-930	-0.0678461589135395\\
-929	-1.06784615891354\\
-928	-0.0678461589135395\\
-927	-0.134507616339079\\
-926	-0.0678461589135395\\
-925	-0.134507616339079\\
-924	-0.0678461589135395\\
-923	-0.134507616339079\\
-922	-0.0678461589135395\\
-921	-0.134507616339079\\
-920	-0.0678461589135395\\
-919	-0.134507616339079\\
-918	-0.0678461589135395\\
-917	-0.134507616339079\\
-916	-0.0678461589135395\\
-915	-0.134507616339079\\
-914	-0.0678461589135395\\
-913	-0.134507616339079\\
-912	-0.0678461589135395\\
-911	-0.134507616339079\\
-910	-0.0678461589135395\\
-909	-0.134507616339079\\
-908	-0.0678461589135395\\
-907	-1.06784615891354\\
-906	-0.141070782654083\\
-905	-1.14107078265408\\
-904	-0.340580340082738\\
-903	-0.325213952243644\\
-902	-0.141070782654083\\
-901	-0.325213952243644\\
-900	-1.32521395224364\\
-899	-0.340580340082738\\
-898	-0.357202154371748\\
-897	-0.340580340082738\\
-896	-0.357202154371748\\
-895	-0.340580340082738\\
-894	-0.357202154371748\\
-893	-0.340580340082738\\
-892	-0.357202154371748\\
-891	-0.340580340082738\\
-890	-0.357202154371748\\
-889	-0.340580340082738\\
-888	-0.357202154371748\\
-887	-0.340580340082738\\
-886	-0.357202154371748\\
-885	-0.325213952243644\\
-884	-0.141070782654083\\
-883	-0.325213952243644\\
-882	-0.141070782654083\\
-881	-0.325213952243644\\
-880	-0.141070782654083\\
-879	-0.325213952243644\\
-878	-0.141070782654083\\
-877	-1.14107078265408\\
-876	-2.14107078265408\\
-875	-1.14107078265408\\
-874	-0.340580340082738\\
-873	-1.34058034008274\\
-872	-0.357202154371748\\
-871	-1.35720215437175\\
-870	-0.357202154371748\\
-869	-0.340580340082738\\
-868	-1.34058034008274\\
-867	-0.451833659170916\\
-866	-0.357202154371748\\
-865	-0.340580340082738\\
-864	-0.357202154371748\\
-863	-0.340580340082738\\
-862	-0.357202154371748\\
-861	-0.340580340082738\\
-860	-0.357202154371748\\
-859	-0.340580340082738\\
-858	-0.357202154371748\\
-857	-0.340580340082738\\
-856	-0.357202154371748\\
-855	-0.325213952243644\\
-854	-0.141070782654083\\
-853	-0.325213952243644\\
-852	-0.141070782654083\\
-851	-0.325213952243644\\
-850	-0.141070782654083\\
-849	-0.325213952243644\\
-848	-0.141070782654083\\
-847	-0.325213952243644\\
-846	-0.141070782654083\\
-845	-0.325213952243644\\
-844	-0.141070782654083\\
-843	-0.134507616339079\\
-842	-0.0678461589135395\\
-841	-0.134507616339079\\
-840	-0.0678461589135395\\
-839	-0.134507616339079\\
-838	-0.0678461589135395\\
-837	-0.134507616339079\\
-836	-0.0678461589135395\\
-835	-0.134507616339079\\
-834	-0.0638967568692124\\
-833	-0.0226313471325739\\
-832	-0.0638967568692124\\
-831	-0.0226313471325739\\
-830	-1.02263134713257\\
-829	-0.0678461589135395\\
-828	-0.134507616339079\\
-827	-0.0678461589135395\\
-826	-0.134507616339079\\
-825	-0.0678461589135395\\
-824	-0.134507616339079\\
-823	-1.13450761633908\\
-822	-0.141070782654083\\
-821	-0.325213952243644\\
-820	-0.141070782654083\\
-819	-0.325213952243644\\
-818	-0.141070782654083\\
-817	-0.325213952243644\\
-816	-0.141070782654083\\
-815	-1.14107078265408\\
-814	-0.340580340082738\\
-813	-0.357202154371748\\
-812	-0.340580340082738\\
-811	-0.357202154371748\\
-810	-0.340580340082738\\
-809	-0.357202154371748\\
-808	-0.340580340082738\\
-807	-0.357202154371748\\
-806	-0.340580340082738\\
-805	-0.325213952243644\\
-804	-1.32521395224364\\
-803	-0.340580340082738\\
-802	-0.357202154371748\\
-801	-0.340580340082738\\
-800	-0.325213952243644\\
-799	-0.141070782654083\\
-798	-1.14107078265408\\
-797	-0.340580340082738\\
-796	-0.357202154371748\\
-795	-0.325213952243644\\
-794	-1.32521395224364\\
-793	-0.340580340082738\\
-792	-0.357202154371748\\
-791	-0.340580340082738\\
-790	-0.357202154371748\\
-789	-0.340580340082738\\
-788	-0.357202154371748\\
-787	-0.340580340082738\\
-786	-0.357202154371748\\
-785	-0.340580340082738\\
-784	-0.357202154371748\\
-783	-0.340580340082738\\
-782	-0.357202154371748\\
-781	-0.340580340082738\\
-780	-0.357202154371748\\
-779	-0.325213952243644\\
-778	-0.141070782654083\\
-777	-0.325213952243644\\
-776	-0.141070782654083\\
-775	-0.134507616339079\\
-774	-0.0678461589135395\\
-773	-0.134507616339079\\
-772	-0.0678461589135395\\
-771	-1.06784615891354\\
-770	-0.0678461589135395\\
-769	-0.134507616339079\\
-768	-0.0678461589135395\\
-767	-0.134507616339079\\
-766	-0.0678461589135395\\
-765	-0.0638967568692124\\
-764	-0.0226313471325739\\
-763	-1.02263134713257\\
-762	-0.0678461589135395\\
-761	-0.134507616339079\\
-760	-0.0678461589135395\\
-759	-1.06784615891354\\
-758	-0.141070782654083\\
-757	-0.134507616339079\\
-756	-0.0678461589135395\\
-755	-1.06784615891354\\
-754	-0.141070782654083\\
-753	-0.325213952243644\\
-752	-0.141070782654083\\
-751	-0.325213952243644\\
-750	-0.141070782654083\\
-749	-0.134507616339079\\
-748	-0.0678461589135395\\
-747	-0.134507616339079\\
-746	-0.0678461589135395\\
-745	-0.134507616339079\\
-744	-0.0678461589135395\\
-743	-0.134507616339079\\
-742	-0.0678461589135395\\
-741	-0.0638967568692124\\
-740	-0.0226313471325739\\
-739	-1.02263134713257\\
-738	-2.02263134713257\\
-737	-1.02263134713257\\
-736	-0.0678461589135395\\
-735	-0.134507616339079\\
-734	-1.13450761633908\\
-733	-0.141070782654083\\
-732	-0.134507616339079\\
-731	-0.0678461589135395\\
-730	-0.134507616339079\\
-729	-0.0638967568692124\\
-728	-0.0226313471325739\\
-727	-0.0638967568692124\\
-726	0.00211898676184319\\
-725	0.090284779750732\\
-724	0.103504861040165\\
-723	-0.896495138959835\\
-722	0.090284779750732\\
-721	0.103504861040165\\
-720	0.158829124103363\\
-719	0.103504861040165\\
-718	-0.896495138959835\\
-717	0.090284779750732\\
-716	0.00211898676184319\\
-715	0.090284779750732\\
-714	0.00211898676184319\\
-713	0.090284779750732\\
-712	0.00211898676184319\\
-711	-0.997881013238157\\
-710	0.00211898676184319\\
-709	0.090284779750732\\
-708	0.00211898676184319\\
-707	-0.997881013238157\\
-706	-0.0226313471325739\\
-705	-0.0638967568692124\\
-704	-0.0226313471325739\\
-703	-0.0638967568692124\\
-702	-0.0226313471325739\\
-701	-0.0638967568692124\\
-700	0.00211898676184319\\
-699	0.090284779750732\\
-698	-0.909715220249268\\
-697	0.090284779750732\\
-696	0.00211898676184319\\
-695	0.090284779750732\\
-694	0.00211898676184319\\
-693	0.090284779750732\\
-692	0.00211898676184319\\
-691	0.090284779750732\\
-690	0.00211898676184319\\
-689	0.103504861040165\\
-688	0.158829124103363\\
-687	0.103504861040165\\
-686	-0.896495138959835\\
-685	0.090284779750732\\
-684	0.00211898676184319\\
-683	0.103504861040165\\
-682	0.158829124103363\\
-681	0.103504861040165\\
-680	0.158829124103363\\
-679	0.103504861040165\\
-678	0.158829124103363\\
-677	0.103504861040165\\
-676	0.158829124103363\\
-675	0.103504861040165\\
-674	0.158829124103363\\
-673	0.103504861040165\\
-672	0.181796391469902\\
-671	0.197803223504252\\
-670	0.181796391469902\\
-669	0.202643295506164\\
-668	0.213256104446373\\
-667	0.202643295506164\\
-666	0.213256104446373\\
-665	0.202643295506164\\
-664	0.213256104446373\\
-663	0.202643295506164\\
-662	0.213256104446373\\
-661	-0.786743895553627\\
-660	0.197803223504252\\
-659	0.181796391469902\\
-658	0.197803223504252\\
-657	0.181796391469902\\
-656	0.197803223504252\\
-655	0.181796391469902\\
-654	0.197803223504252\\
-653	0.181796391469902\\
-652	0.197803223504252\\
-651	0.181796391469902\\
-650	0.197803223504252\\
-649	0.202643295506164\\
-648	0.213256104446373\\
-647	0.299812757285736\\
-646	0.351354539297404\\
-645	0.299812757285736\\
-644	0.351354539297404\\
-643	0.299812757285736\\
-642	0.351354539297404\\
-641	0.299812757285736\\
-640	0.351354539297404\\
-639	0.299812757285736\\
-638	0.351354539297404\\
-637	0.299812757285736\\
-636	0.351354539297404\\
-635	0.299812757285736\\
-634	0.351354539297404\\
-633	0.403089349460629\\
-632	0.520688917927032\\
-631	0.403089349460629\\
-630	0.548166340829084\\
-629	0.642797845628252\\
-628	0.548166340829084\\
-627	0.642797845628252\\
-626	0.548166340829084\\
-625	0.642797845628252\\
-624	0.548166340829084\\
-623	0.642797845628252\\
-622	-0.357202154371748\\
-621	0.520688917927032\\
-620	0.403089349460629\\
-619	0.520688917927032\\
-618	0.403089349460629\\
-617	0.520688917927032\\
-616	0.403089349460629\\
-615	0.520688917927032\\
-614	0.403089349460629\\
-613	-0.596910650539371\\
-612	0.351354539297404\\
-611	0.299812757285736\\
-610	-0.700187242714264\\
-609	0.213256104446373\\
-608	0.202643295506164\\
-607	0.213256104446373\\
-606	-0.786743895553627\\
-605	0.197803223504252\\
-604	-0.802196776495748\\
-603	0.197803223504252\\
-602	0.181796391469902\\
-601	0.197803223504252\\
-600	0.181796391469902\\
-599	0.197803223504252\\
-598	0.181796391469902\\
-597	0.197803223504252\\
-596	0.181796391469902\\
-595	-0.818203608530098\\
-594	0.158829124103363\\
-593	0.103504861040165\\
-592	0.158829124103363\\
-591	0.103504861040165\\
-590	0.158829124103363\\
-589	0.103504861040165\\
-588	0.158829124103363\\
-587	0.103504861040165\\
-586	0.158829124103363\\
-585	0.181796391469902\\
-584	-0.818203608530098\\
-583	0.158829124103363\\
-582	0.103504861040165\\
-581	0.158829124103363\\
-580	0.103504861040165\\
-579	0.158829124103363\\
-578	0.103504861040165\\
-577	0.158829124103363\\
-576	0.103504861040165\\
-575	0.158829124103363\\
-574	0.103504861040165\\
-573	0.158829124103363\\
-572	-0.841170875896637\\
-571	0.090284779750732\\
-570	-0.909715220249268\\
-569	-1.90971522024927\\
-568	-0.909715220249268\\
-567	-0.0678461589135395\\
-566	-0.134507616339079\\
-565	-0.0678461589135395\\
-564	-0.134507616339079\\
-563	-0.0678461589135395\\
-562	-0.134507616339079\\
-561	-0.0678461589135395\\
-560	-0.134507616339079\\
-559	-0.0678461589135395\\
-558	-0.134507616339079\\
-557	-0.0678461589135395\\
-556	-0.134507616339079\\
-555	-0.0638967568692124\\
-554	-0.0226313471325739\\
-553	-0.0638967568692124\\
-552	0.00211898676184319\\
-551	0.090284779750732\\
-550	0.103504861040165\\
-549	0.158829124103363\\
-548	0.103504861040165\\
-547	-0.896495138959835\\
-546	0.090284779750732\\
-545	0.00211898676184319\\
-544	0.090284779750732\\
-543	0.00211898676184319\\
-542	0.090284779750732\\
-541	0.00211898676184319\\
-540	0.090284779750732\\
-539	0.00211898676184319\\
-538	0.090284779750732\\
-537	0.00211898676184319\\
-536	-0.997881013238157\\
-535	-0.0226313471325739\\
-534	-0.0638967568692124\\
-533	-0.0226313471325739\\
-532	-0.0638967568692124\\
-531	-0.0226313471325739\\
-530	-0.0638967568692124\\
-529	-0.0226313471325739\\
-528	-0.0638967568692124\\
-527	0.00211898676184319\\
-526	0.090284779750732\\
-525	0.00211898676184319\\
-524	0.090284779750732\\
-523	0.00211898676184319\\
-522	0.090284779750732\\
-521	0.103504861040165\\
-520	0.158829124103363\\
-519	0.103504861040165\\
-518	0.158829124103363\\
-517	-0.841170875896637\\
-516	-1.84117087589664\\
-515	-0.841170875896637\\
-514	-1.84117087589664\\
-513	-0.841170875896637\\
-512	-0.0226313471325739\\
-511	-0.0638967568692124\\
-510	-0.0226313471325739\\
-509	-1.02263134713257\\
-508	-0.0678461589135395\\
-507	-0.134507616339079\\
-506	-0.0678461589135395\\
-505	-0.134507616339079\\
-504	-0.0678461589135395\\
-503	-0.134507616339079\\
-502	-1.13450761633908\\
-501	-0.141070782654083\\
-500	-0.325213952243644\\
-499	-0.141070782654083\\
-498	-0.325213952243644\\
-497	-1.32521395224364\\
-496	-0.340580340082738\\
-495	-0.357202154371748\\
-494	-0.325213952243644\\
-493	-0.141070782654083\\
-492	-0.134507616339079\\
-491	-0.0678461589135395\\
-490	-0.0638967568692124\\
-489	-0.0226313471325739\\
-488	-0.0638967568692124\\
-487	-1.06389675686921\\
-486	-0.0678461589135395\\
-485	-0.134507616339079\\
-484	-0.0678461589135395\\
-483	-0.134507616339079\\
-482	-0.0678461589135395\\
-481	-1.06784615891354\\
-480	-2.06784615891354\\
-479	-1.06784615891354\\
-478	-0.340580340082738\\
-477	-0.357202154371748\\
-476	-0.325213952243644\\
-475	-0.141070782654083\\
-474	-0.325213952243644\\
-473	-0.141070782654083\\
-472	-1.14107078265408\\
-471	-0.340580340082738\\
-470	-0.357202154371748\\
-469	-0.340580340082738\\
-468	-0.357202154371748\\
-467	-0.340580340082738\\
-466	-0.357202154371748\\
-465	-1.35720215437175\\
-464	-2.35720215437175\\
-463	-1.35720215437175\\
-462	-2.35720215437175\\
-461	-1.35720215437175\\
-460	-0.700187242714264\\
-459	-0.786743895553627\\
-458	-0.700187242714264\\
-457	-0.786743895553627\\
-456	-0.700187242714264\\
-455	-0.786743895553627\\
-454	-0.700187242714264\\
-453	-0.648645460702596\\
-452	-0.596910650539371\\
-451	-0.648645460702596\\
-450	-0.596910650539371\\
-449	-0.648645460702596\\
-448	-0.596910650539371\\
-447	-0.648645460702596\\
-446	-0.596910650539371\\
-445	-0.648645460702596\\
-444	-0.596910650539371\\
-443	-0.648645460702596\\
-442	-0.596910650539371\\
-441	-0.479311082072968\\
-440	-0.451833659170916\\
-439	-0.479311082072968\\
-438	-0.451833659170916\\
-437	-0.479311082072968\\
-436	-0.451833659170916\\
-435	-0.479311082072968\\
-434	-0.451833659170916\\
-433	-0.479311082072968\\
-432	-0.357202154371748\\
-431	-0.340580340082738\\
-430	-0.357202154371748\\
-429	-0.340580340082738\\
-428	-0.357202154371748\\
-427	-1.35720215437175\\
-426	-0.451833659170916\\
-425	-0.479311082072968\\
-424	-0.357202154371748\\
-423	-0.340580340082738\\
-422	-1.34058034008274\\
-421	-0.451833659170916\\
-420	-0.479311082072968\\
-419	-0.451833659170916\\
-418	-0.479311082072968\\
-417	-0.451833659170916\\
-416	-0.479311082072968\\
-415	-0.451833659170916\\
-414	-0.479311082072968\\
-413	-0.451833659170916\\
-412	-0.479311082072968\\
-411	-0.451833659170916\\
-410	-0.479311082072968\\
-409	-0.451833659170916\\
-408	-1.45183365917092\\
-407	-0.479311082072968\\
-406	-1.47931108207297\\
-405	-0.596910650539371\\
-404	-0.648645460702596\\
-403	-1.6486454607026\\
-402	-2.6486454607026\\
-401	-3.6486454607026\\
-400	-2.6486454607026\\
-399	-1.6486454607026\\
-398	-0.797356704493836\\
-397	-0.802196776495748\\
-396	-0.797356704493836\\
-395	-0.802196776495748\\
-394	-0.797356704493836\\
-393	-0.802196776495748\\
-392	-0.797356704493836\\
-391	-0.802196776495748\\
-390	-0.797356704493836\\
-389	-0.802196776495748\\
-388	-0.797356704493836\\
-387	-0.802196776495748\\
-386	-1.80219677649575\\
-385	-0.818203608530098\\
-384	-0.841170875896637\\
-383	-0.818203608530098\\
-382	-0.841170875896637\\
-381	-0.818203608530098\\
-380	-0.841170875896637\\
-379	-0.818203608530098\\
-378	-0.841170875896637\\
-377	-0.802196776495748\\
-376	-0.797356704493836\\
-375	-0.802196776495748\\
-374	-0.797356704493836\\
-373	-1.79735670449384\\
-372	-0.818203608530098\\
-371	-0.841170875896637\\
-370	-0.818203608530098\\
-369	-0.841170875896637\\
-368	-0.818203608530098\\
-367	-0.841170875896637\\
-366	-0.818203608530098\\
-365	-0.802196776495748\\
-364	-0.797356704493836\\
-363	-0.802196776495748\\
-362	-0.797356704493836\\
-361	-0.802196776495748\\
-360	-0.797356704493836\\
-359	-0.802196776495748\\
-358	-0.797356704493836\\
-357	-0.802196776495748\\
-356	-0.797356704493836\\
-355	-0.802196776495748\\
-354	-1.80219677649575\\
-353	-0.802196776495748\\
-352	-0.786743895553627\\
-351	-0.700187242714264\\
-350	-0.648645460702596\\
-349	-0.596910650539371\\
-348	-0.648645460702596\\
-347	-0.596910650539371\\
-346	-0.648645460702596\\
-345	-0.596910650539371\\
-344	-0.648645460702596\\
-343	-0.596910650539371\\
-342	-0.648645460702596\\
-341	-0.479311082072968\\
-340	-0.451833659170916\\
-339	-0.479311082072968\\
-338	-1.47931108207297\\
-337	-0.596910650539371\\
-336	-0.648645460702596\\
-335	-0.596910650539371\\
-334	-1.59691065053937\\
-333	-0.596910650539371\\
-332	-0.648645460702596\\
-331	-1.6486454607026\\
-330	-0.700187242714264\\
-329	-0.786743895553627\\
-328	-0.700187242714264\\
-327	-0.786743895553627\\
-326	-0.700187242714264\\
-325	-0.786743895553627\\
-324	-0.700187242714264\\
-323	-0.786743895553627\\
-322	-0.700187242714264\\
-321	-0.786743895553627\\
-320	-0.700187242714264\\
-319	-0.648645460702596\\
-318	-0.596910650539371\\
-317	-0.648645460702596\\
-316	-0.596910650539371\\
-315	-0.648645460702596\\
-314	-0.596910650539371\\
-313	-0.648645460702596\\
-312	-0.479311082072968\\
-311	-1.47931108207297\\
-310	-2.47931108207297\\
-309	-3.47931108207297\\
-308	-2.47931108207297\\
-307	-1.47931108207297\\
-306	-0.797356704493836\\
-305	-0.786743895553627\\
-304	-0.700187242714264\\
-303	-0.786743895553627\\
-302	-0.648645460702596\\
-301	-0.596910650539371\\
-300	-0.648645460702596\\
-299	-0.596910650539371\\
-298	-0.648645460702596\\
-297	-0.596910650539371\\
-296	-0.648645460702596\\
-295	-0.596910650539371\\
-294	-0.648645460702596\\
-293	-0.479311082072968\\
-292	-0.451833659170916\\
-291	-0.479311082072968\\
-290	-0.451833659170916\\
-289	-0.479311082072968\\
-288	-0.357202154371748\\
-287	-0.340580340082738\\
-286	-1.34058034008274\\
-285	-0.451833659170916\\
-284	-0.479311082072968\\
-283	-0.451833659170916\\
-282	-0.479311082072968\\
-281	-0.451833659170916\\
-280	-0.479311082072968\\
-279	-0.451833659170916\\
-278	-0.479311082072968\\
-277	-0.451833659170916\\
-276	-0.479311082072968\\
-275	-0.451833659170916\\
-274	-0.479311082072968\\
-273	-0.451833659170916\\
-272	-0.479311082072968\\
-271	-0.451833659170916\\
-270	-0.479311082072968\\
-269	-0.451833659170916\\
-268	-0.479311082072968\\
-267	-0.451833659170916\\
-266	-0.479311082072968\\
-265	-0.451833659170916\\
-264	-0.357202154371748\\
-263	-0.340580340082738\\
-262	-0.357202154371748\\
-261	-0.340580340082738\\
-260	-0.357202154371748\\
-259	-0.340580340082738\\
-258	-0.357202154371748\\
-257	-0.340580340082738\\
-256	-0.357202154371748\\
-255	-0.340580340082738\\
-254	-0.357202154371748\\
-253	-0.340580340082738\\
-252	-1.34058034008274\\
-251	-0.451833659170916\\
-250	-0.479311082072968\\
-249	-0.451833659170916\\
-248	-0.479311082072968\\
-247	-0.451833659170916\\
-246	-0.479311082072968\\
-245	-0.451833659170916\\
-244	-0.479311082072968\\
-243	-0.357202154371748\\
-242	-0.340580340082738\\
-241	-0.357202154371748\\
-240	-0.340580340082738\\
-239	-0.357202154371748\\
-238	-1.35720215437175\\
-237	-0.451833659170916\\
-236	-0.357202154371748\\
-235	-0.340580340082738\\
-234	-0.357202154371748\\
-233	-0.340580340082738\\
-232	-0.325213952243644\\
-231	-1.32521395224364\\
-230	-2.32521395224364\\
-229	-1.32521395224364\\
-228	-0.451833659170916\\
-227	-0.479311082072968\\
-226	-0.451833659170916\\
-225	-0.479311082072968\\
-224	-0.451833659170916\\
-223	-0.479311082072968\\
-222	-0.357202154371748\\
-221	-1.35720215437175\\
-220	-0.451833659170916\\
-219	-0.479311082072968\\
-218	-1.47931108207297\\
-217	-0.479311082072968\\
-216	-0.451833659170916\\
-215	-0.479311082072968\\
-214	-0.451833659170916\\
-213	-0.479311082072968\\
-212	-0.451833659170916\\
-211	-0.479311082072968\\
-210	-0.357202154371748\\
-209	-0.340580340082738\\
-208	-0.357202154371748\\
-207	-0.340580340082738\\
-206	-1.34058034008274\\
-205	-0.451833659170916\\
-204	-1.45183365917092\\
-203	-0.596910650539371\\
-202	-0.648645460702596\\
-201	-0.596910650539371\\
-200	-0.648645460702596\\
-199	-0.596910650539371\\
-198	-0.648645460702596\\
-197	-0.596910650539371\\
-196	-0.648645460702596\\
-195	-0.596910650539371\\
-194	-0.648645460702596\\
-193	-0.596910650539371\\
-192	-0.648645460702596\\
-191	-1.6486454607026\\
-190	-0.700187242714264\\
-189	-1.70018724271426\\
-188	-0.786743895553627\\
-187	-0.700187242714264\\
-186	-0.786743895553627\\
-185	-0.700187242714264\\
-184	-0.786743895553627\\
-183	-0.700187242714264\\
-182	-0.786743895553627\\
-181	-1.78674389555363\\
-180	-0.797356704493836\\
-179	-0.786743895553627\\
-178	-1.78674389555363\\
-177	-0.797356704493836\\
-176	-0.802196776495748\\
-175	-0.797356704493836\\
-174	-0.786743895553627\\
-173	-1.78674389555363\\
-172	-0.797356704493836\\
-171	-1.79735670449384\\
-170	-2.79735670449384\\
-169	-1.79735670449384\\
-168	-0.841170875896637\\
-167	-0.818203608530098\\
-166	-0.802196776495748\\
-165	-0.797356704493836\\
-164	-0.802196776495748\\
-163	-0.797356704493836\\
-162	-0.802196776495748\\
-161	-0.786743895553627\\
-160	-0.700187242714264\\
-159	-0.786743895553627\\
-158	-0.700187242714264\\
-157	-1.70018724271426\\
-156	-0.797356704493836\\
-155	-0.802196776495748\\
-154	-0.797356704493836\\
-153	-0.802196776495748\\
-152	-1.80219677649575\\
-151	-0.818203608530098\\
-150	-0.841170875896637\\
-149	-0.818203608530098\\
-148	-0.841170875896637\\
-147	-0.802196776495748\\
-146	-1.80219677649575\\
-145	-0.818203608530098\\
-144	-0.802196776495748\\
-143	-0.797356704493836\\
-142	-0.802196776495748\\
-141	-0.797356704493836\\
-140	-0.802196776495748\\
-139	-0.786743895553627\\
-138	-0.700187242714264\\
-137	-1.70018724271426\\
-136	-0.797356704493836\\
-135	-0.802196776495748\\
-134	-0.797356704493836\\
-133	-0.802196776495748\\
-132	-0.786743895553627\\
-131	-0.700187242714264\\
-130	-0.786743895553627\\
-129	-0.700187242714264\\
-128	-0.786743895553627\\
-127	-1.78674389555363\\
-126	-0.786743895553627\\
-125	-0.700187242714264\\
-124	-0.648645460702596\\
-123	-0.596910650539371\\
-122	-0.479311082072968\\
-121	-0.451833659170916\\
-120	-1.45183365917092\\
-119	-0.596910650539371\\
-118	-0.648645460702596\\
-117	-0.596910650539371\\
-116	-0.648645460702596\\
-115	-0.596910650539371\\
-114	-0.648645460702596\\
-113	-0.596910650539371\\
-112	-0.648645460702596\\
-111	-0.596910650539371\\
-110	-0.648645460702596\\
-109	-1.6486454607026\\
-108	-0.700187242714264\\
-107	-0.786743895553627\\
-106	-0.700187242714264\\
-105	-0.786743895553627\\
-104	-1.78674389555363\\
-103	-0.797356704493836\\
-102	-0.802196776495748\\
-101	-0.797356704493836\\
-100	-0.802196776495748\\
-99	-0.797356704493836\\
-98	-0.802196776495748\\
-97	-0.797356704493836\\
-96	-0.802196776495748\\
-95	-0.797356704493836\\
-94	-0.802196776495748\\
-93	-1.80219677649575\\
-92	-0.818203608530098\\
-91	-0.841170875896637\\
-90	-0.818203608530098\\
-89	-0.802196776495748\\
-88	-0.797356704493836\\
-87	-0.802196776495748\\
-86	-0.797356704493836\\
-85	-0.802196776495748\\
-84	-0.797356704493836\\
-83	-0.802196776495748\\
-82	-0.797356704493836\\
-81	-0.802196776495748\\
-80	-1.80219677649575\\
-79	-0.818203608530098\\
-78	-0.841170875896637\\
-77	-0.818203608530098\\
-76	-0.841170875896637\\
-75	-0.802196776495748\\
-74	-0.797356704493836\\
-73	-1.79735670449384\\
-72	-0.818203608530098\\
-71	-0.841170875896637\\
-70	-0.818203608530098\\
-69	-0.841170875896637\\
-68	-0.818203608530098\\
-67	-0.841170875896637\\
-66	-0.818203608530098\\
-65	-0.841170875896637\\
-64	-0.818203608530098\\
-63	-0.841170875896637\\
-62	-0.818203608530098\\
-61	-0.841170875896637\\
-60	-0.818203608530098\\
-59	-0.841170875896637\\
-58	-0.818203608530098\\
-57	-0.841170875896637\\
-56	-0.802196776495748\\
-55	-0.797356704493836\\
-54	-0.802196776495748\\
-53	-0.797356704493836\\
-52	-0.802196776495748\\
-51	-0.797356704493836\\
-50	-0.802196776495748\\
-49	-0.797356704493836\\
-48	-0.802196776495748\\
-47	-0.797356704493836\\
-46	-0.802196776495748\\
-45	-0.786743895553627\\
-44	-0.700187242714264\\
-43	-1.70018724271426\\
-42	-0.797356704493836\\
-41	-1.79735670449384\\
-40	-0.818203608530098\\
-39	-0.841170875896637\\
-38	-1.84117087589664\\
-37	-0.896495138959835\\
-36	-0.909715220249268\\
-35	-0.841170875896637\\
-34	-0.818203608530098\\
-33	-0.841170875896637\\
-32	-1.84117087589664\\
-31	-0.896495138959835\\
-30	-0.909715220249268\\
-29	-0.896495138959835\\
-28	-1.89649513895984\\
-27	-0.997881013238157\\
-26	-1.02263134713257\\
-25	-2.02263134713257\\
-24	-1.02263134713257\\
-23	-0.997881013238157\\
-22	-1.02263134713257\\
-21	-0.909715220249268\\
-20	-0.896495138959835\\
-19	-0.841170875896637\\
-18	-0.818203608530098\\
-17	-0.841170875896637\\
-16	-0.818203608530098\\
-15	-0.802196776495748\\
-14	-0.797356704493836\\
-13	-0.802196776495748\\
-12	-0.797356704493836\\
-11	-0.802196776495748\\
-10	-0.797356704493836\\
-9	-0.802196776495748\\
-8	-0.786743895553627\\
-7	-0.700187242714264\\
-6	-0.786743895553627\\
-5	-0.648645460702596\\
-4	-0.596910650539371\\
-3	-0.479311082072968\\
-2	-0.451833659170916\\
-1	-0.479311082072968\\
0	0.090284779750732\\
};
\addlegendentry{Left Extremal Point}

\addplot[const plot, color=green, dashed] table[row sep=crcr] {%
-999	1.09028477975073\\
-998	2.09028477975073\\
-997	1.10350486104016\\
-996	1.15882912410336\\
-995	1.10350486104016\\
-994	1.15882912410336\\
-993	1.10350486104016\\
-992	1.15882912410336\\
-991	1.10350486104016\\
-990	1.15882912410336\\
-989	1.10350486104016\\
-988	1.15882912410336\\
-987	1.10350486104016\\
-986	1.09028477975073\\
-985	1.00211898676184\\
-984	1.09028477975073\\
-983	2.09028477975073\\
-982	1.10350486104016\\
-981	1.15882912410336\\
-980	1.10350486104016\\
-979	1.15882912410336\\
-978	2.15882912410336\\
-977	1.1817963914699\\
-976	1.19780322350425\\
-975	1.1817963914699\\
-974	1.19780322350425\\
-973	1.1817963914699\\
-972	1.19780322350425\\
-971	1.1817963914699\\
-970	1.19780322350425\\
-969	1.1817963914699\\
-968	1.19780322350425\\
-967	1.1817963914699\\
-966	1.19780322350425\\
-965	1.1817963914699\\
-964	1.19780322350425\\
-963	1.1817963914699\\
-962	1.19780322350425\\
-961	1.1817963914699\\
-960	1.15882912410336\\
-959	1.10350486104016\\
-958	1.15882912410336\\
-957	1.10350486104016\\
-956	1.09028477975073\\
-955	1.00211898676184\\
-954	1.09028477975073\\
-953	1.00211898676184\\
-952	1.09028477975073\\
-951	2.09028477975073\\
-950	1.09028477975073\\
-949	1.00211898676184\\
-948	1.09028477975073\\
-947	1.00211898676184\\
-946	1.09028477975073\\
-945	1.00211898676184\\
-944	1.09028477975073\\
-943	1.00211898676184\\
-942	0.977368652867426\\
-941	0.936103243130788\\
-940	0.977368652867426\\
-939	0.936103243130788\\
-938	0.977368652867426\\
-937	0.93215384108646\\
-936	0.865492383660921\\
-935	0.93215384108646\\
-934	0.865492383660921\\
-933	0.93215384108646\\
-932	0.865492383660921\\
-931	0.93215384108646\\
-930	0.865492383660921\\
-929	1.86549238366092\\
-928	0.865492383660921\\
-927	0.93215384108646\\
-926	0.865492383660921\\
-925	0.93215384108646\\
-924	0.865492383660921\\
-923	0.93215384108646\\
-922	0.865492383660921\\
-921	0.93215384108646\\
-920	0.865492383660921\\
-919	0.93215384108646\\
-918	0.865492383660921\\
-917	0.93215384108646\\
-916	0.865492383660921\\
-915	0.93215384108646\\
-914	0.865492383660921\\
-913	0.93215384108646\\
-912	0.865492383660921\\
-911	0.93215384108646\\
-910	0.865492383660921\\
-909	0.93215384108646\\
-908	0.865492383660921\\
-907	0.858929217345917\\
-906	0.674786047756356\\
-905	0.659419659917262\\
-904	0.642797845628252\\
-903	1.64279784562825\\
-902	0.674786047756356\\
-901	0.858929217345917\\
-900	0.659419659917262\\
-899	0.642797845628252\\
-898	0.659419659917262\\
-897	0.642797845628252\\
-896	0.659419659917262\\
-895	0.642797845628252\\
-894	0.659419659917262\\
-893	0.642797845628252\\
-892	0.659419659917262\\
-891	0.642797845628252\\
-890	0.659419659917262\\
-889	0.642797845628252\\
-888	0.659419659917262\\
-887	0.642797845628252\\
-886	0.659419659917262\\
-885	1.65941965991726\\
-884	0.674786047756356\\
-883	0.858929217345917\\
-882	0.674786047756356\\
-881	0.858929217345917\\
-880	0.674786047756356\\
-879	0.858929217345917\\
-878	0.674786047756356\\
-877	0.659419659917262\\
-876	0.642797845628252\\
-875	1.64279784562825\\
-874	0.642797845628252\\
-873	0.548166340829084\\
-872	1.54816634082908\\
-871	0.548166340829084\\
-870	1.54816634082908\\
-869	0.642797845628252\\
-868	0.548166340829084\\
-867	0.520688917927032\\
-866	1.52068891792703\\
-865	0.642797845628252\\
-864	0.659419659917262\\
-863	0.642797845628252\\
-862	0.659419659917262\\
-861	0.642797845628252\\
-860	0.659419659917262\\
-859	0.642797845628252\\
-858	0.659419659917262\\
-857	0.642797845628252\\
-856	0.659419659917262\\
-855	1.65941965991726\\
-854	0.674786047756356\\
-853	0.858929217345917\\
-852	0.674786047756356\\
-851	0.858929217345917\\
-850	0.674786047756356\\
-849	0.858929217345917\\
-848	0.674786047756356\\
-847	0.858929217345917\\
-846	0.674786047756356\\
-845	0.858929217345917\\
-844	0.674786047756356\\
-843	1.67478604775636\\
-842	0.865492383660921\\
-841	0.93215384108646\\
-840	0.865492383660921\\
-839	0.93215384108646\\
-838	0.865492383660921\\
-837	0.93215384108646\\
-836	0.865492383660921\\
-835	0.93215384108646\\
-834	1.93215384108646\\
-833	0.936103243130788\\
-832	0.977368652867426\\
-831	0.936103243130788\\
-830	0.93215384108646\\
-829	0.865492383660921\\
-828	0.93215384108646\\
-827	0.865492383660921\\
-826	0.93215384108646\\
-825	0.865492383660921\\
-824	0.93215384108646\\
-823	0.858929217345917\\
-822	0.674786047756356\\
-821	0.858929217345917\\
-820	0.674786047756356\\
-819	0.858929217345917\\
-818	0.674786047756356\\
-817	0.858929217345917\\
-816	0.674786047756356\\
-815	0.659419659917262\\
-814	0.642797845628252\\
-813	0.659419659917262\\
-812	0.642797845628252\\
-811	0.659419659917262\\
-810	0.642797845628252\\
-809	0.659419659917262\\
-808	0.642797845628252\\
-807	0.659419659917262\\
-806	0.642797845628252\\
-805	1.64279784562825\\
-804	0.659419659917262\\
-803	0.642797845628252\\
-802	0.659419659917262\\
-801	0.642797845628252\\
-800	1.64279784562825\\
-799	0.674786047756356\\
-798	0.659419659917262\\
-797	0.642797845628252\\
-796	0.659419659917262\\
-795	1.65941965991726\\
-794	0.659419659917262\\
-793	0.642797845628252\\
-792	0.659419659917262\\
-791	0.642797845628252\\
-790	0.659419659917262\\
-789	0.642797845628252\\
-788	0.659419659917262\\
-787	0.642797845628252\\
-786	0.659419659917262\\
-785	0.642797845628252\\
-784	0.659419659917262\\
-783	0.642797845628252\\
-782	0.659419659917262\\
-781	0.642797845628252\\
-780	0.659419659917262\\
-779	1.65941965991726\\
-778	0.674786047756356\\
-777	0.858929217345917\\
-776	0.674786047756356\\
-775	1.67478604775636\\
-774	0.865492383660921\\
-773	0.93215384108646\\
-772	0.865492383660921\\
-771	1.86549238366092\\
-770	0.865492383660921\\
-769	0.93215384108646\\
-768	0.865492383660921\\
-767	0.93215384108646\\
-766	0.865492383660921\\
-765	1.86549238366092\\
-764	0.936103243130788\\
-763	0.93215384108646\\
-762	0.865492383660921\\
-761	0.93215384108646\\
-760	0.865492383660921\\
-759	0.858929217345917\\
-758	0.674786047756356\\
-757	1.67478604775636\\
-756	0.865492383660921\\
-755	0.858929217345917\\
-754	0.674786047756356\\
-753	0.858929217345917\\
-752	0.674786047756356\\
-751	0.858929217345917\\
-750	0.674786047756356\\
-749	1.67478604775636\\
-748	0.865492383660921\\
-747	0.93215384108646\\
-746	0.865492383660921\\
-745	0.93215384108646\\
-744	0.865492383660921\\
-743	0.93215384108646\\
-742	0.865492383660921\\
-741	1.86549238366092\\
-740	0.936103243130788\\
-739	0.93215384108646\\
-738	1.93215384108646\\
-737	0.93215384108646\\
-736	0.865492383660921\\
-735	0.93215384108646\\
-734	0.858929217345917\\
-733	0.674786047756356\\
-732	1.67478604775636\\
-731	0.865492383660921\\
-730	0.93215384108646\\
-729	1.93215384108646\\
-728	0.936103243130788\\
-727	0.977368652867426\\
-726	1.97736865286743\\
-725	1.00211898676184\\
-724	2.00211898676184\\
-723	1.09028477975073\\
-722	1.00211898676184\\
-721	2.00211898676184\\
-720	1.10350486104016\\
-719	1.15882912410336\\
-718	1.09028477975073\\
-717	1.00211898676184\\
-716	1.09028477975073\\
-715	1.00211898676184\\
-714	1.09028477975073\\
-713	1.00211898676184\\
-712	1.09028477975073\\
-711	0.977368652867426\\
-710	1.97736865286743\\
-709	1.00211898676184\\
-708	1.09028477975073\\
-707	0.977368652867426\\
-706	0.936103243130788\\
-705	0.977368652867426\\
-704	0.936103243130788\\
-703	0.977368652867426\\
-702	0.936103243130788\\
-701	0.977368652867426\\
-700	1.97736865286743\\
-699	2.97736865286743\\
-698	1.97736865286743\\
-697	1.00211898676184\\
-696	1.09028477975073\\
-695	1.00211898676184\\
-694	1.09028477975073\\
-693	1.00211898676184\\
-692	1.09028477975073\\
-691	1.00211898676184\\
-690	1.09028477975073\\
-689	2.09028477975073\\
-688	1.10350486104016\\
-687	1.15882912410336\\
-686	1.09028477975073\\
-685	1.00211898676184\\
-684	1.09028477975073\\
-683	2.09028477975073\\
-682	1.10350486104016\\
-681	1.15882912410336\\
-680	1.10350486104016\\
-679	1.15882912410336\\
-678	1.10350486104016\\
-677	1.15882912410336\\
-676	1.10350486104016\\
-675	1.15882912410336\\
-674	1.10350486104016\\
-673	1.15882912410336\\
-672	2.15882912410336\\
-671	1.1817963914699\\
-670	1.19780322350425\\
-669	2.19780322350425\\
-668	1.20264329550616\\
-667	1.21325610444637\\
-666	1.20264329550616\\
-665	1.21325610444637\\
-664	1.20264329550616\\
-663	1.21325610444637\\
-662	1.20264329550616\\
-661	1.19780322350425\\
-660	1.1817963914699\\
-659	1.19780322350425\\
-658	1.1817963914699\\
-657	1.19780322350425\\
-656	1.1817963914699\\
-655	1.19780322350425\\
-654	1.1817963914699\\
-653	1.19780322350425\\
-652	1.1817963914699\\
-651	1.19780322350425\\
-650	1.1817963914699\\
-649	2.1817963914699\\
-648	1.20264329550616\\
-647	2.20264329550616\\
-646	1.29981275728574\\
-645	1.3513545392974\\
-644	1.29981275728574\\
-643	1.3513545392974\\
-642	1.29981275728574\\
-641	1.3513545392974\\
-640	1.29981275728574\\
-639	1.3513545392974\\
-638	1.29981275728574\\
-637	1.3513545392974\\
-636	1.29981275728574\\
-635	1.3513545392974\\
-634	1.29981275728574\\
-633	2.29981275728574\\
-632	1.40308934946063\\
-631	1.52068891792703\\
-630	2.52068891792703\\
-629	1.54816634082908\\
-628	1.64279784562825\\
-627	1.54816634082908\\
-626	1.64279784562825\\
-625	1.54816634082908\\
-624	1.64279784562825\\
-623	1.54816634082908\\
-622	1.52068891792703\\
-621	1.40308934946063\\
-620	1.52068891792703\\
-619	1.40308934946063\\
-618	1.52068891792703\\
-617	1.40308934946063\\
-616	1.52068891792703\\
-615	1.40308934946063\\
-614	1.52068891792703\\
-613	1.3513545392974\\
-612	1.29981275728574\\
-611	1.3513545392974\\
-610	1.21325610444637\\
-609	1.20264329550616\\
-608	1.21325610444637\\
-607	1.20264329550616\\
-606	1.19780322350425\\
-605	1.1817963914699\\
-604	2.1817963914699\\
-603	1.1817963914699\\
-602	1.19780322350425\\
-601	1.1817963914699\\
-600	1.19780322350425\\
-599	1.1817963914699\\
-598	1.19780322350425\\
-597	1.1817963914699\\
-596	1.19780322350425\\
-595	1.15882912410336\\
-594	1.10350486104016\\
-593	1.15882912410336\\
-592	1.10350486104016\\
-591	1.15882912410336\\
-590	1.10350486104016\\
-589	1.15882912410336\\
-588	1.10350486104016\\
-587	1.15882912410336\\
-586	1.10350486104016\\
-585	2.10350486104016\\
-584	1.15882912410336\\
-583	1.10350486104016\\
-582	1.15882912410336\\
-581	1.10350486104016\\
-580	1.15882912410336\\
-579	1.10350486104016\\
-578	1.15882912410336\\
-577	1.10350486104016\\
-576	1.15882912410336\\
-575	1.10350486104016\\
-574	1.15882912410336\\
-573	1.10350486104016\\
-572	1.09028477975073\\
-571	1.00211898676184\\
-570	0.977368652867426\\
-569	0.936103243130788\\
-568	0.93215384108646\\
-567	0.865492383660921\\
-566	0.93215384108646\\
-565	0.865492383660921\\
-564	0.93215384108646\\
-563	0.865492383660921\\
-562	0.93215384108646\\
-561	0.865492383660921\\
-560	0.93215384108646\\
-559	0.865492383660921\\
-558	0.93215384108646\\
-557	0.865492383660921\\
-556	0.93215384108646\\
-555	1.93215384108646\\
-554	0.936103243130788\\
-553	0.977368652867426\\
-552	1.97736865286743\\
-551	1.00211898676184\\
-550	2.00211898676184\\
-549	1.10350486104016\\
-548	1.15882912410336\\
-547	1.09028477975073\\
-546	1.00211898676184\\
-545	1.09028477975073\\
-544	1.00211898676184\\
-543	1.09028477975073\\
-542	1.00211898676184\\
-541	1.09028477975073\\
-540	1.00211898676184\\
-539	1.09028477975073\\
-538	1.00211898676184\\
-537	1.09028477975073\\
-536	0.977368652867426\\
-535	0.936103243130788\\
-534	0.977368652867426\\
-533	0.936103243130788\\
-532	0.977368652867426\\
-531	0.936103243130788\\
-530	0.977368652867426\\
-529	0.936103243130788\\
-528	0.977368652867426\\
-527	1.97736865286743\\
-526	1.00211898676184\\
-525	1.09028477975073\\
-524	1.00211898676184\\
-523	1.09028477975073\\
-522	1.00211898676184\\
-521	2.00211898676184\\
-520	1.10350486104016\\
-519	1.15882912410336\\
-518	1.10350486104016\\
-517	1.09028477975073\\
-516	1.00211898676184\\
-515	0.977368652867426\\
-514	1.97736865286743\\
-513	0.977368652867426\\
-512	0.936103243130788\\
-511	0.977368652867426\\
-510	0.936103243130788\\
-509	0.93215384108646\\
-508	0.865492383660921\\
-507	0.93215384108646\\
-506	0.865492383660921\\
-505	0.93215384108646\\
-504	0.865492383660921\\
-503	0.93215384108646\\
-502	0.858929217345917\\
-501	0.674786047756356\\
-500	0.858929217345917\\
-499	0.674786047756356\\
-498	0.858929217345917\\
-497	0.659419659917262\\
-496	0.642797845628252\\
-495	0.659419659917262\\
-494	1.65941965991726\\
-493	0.674786047756356\\
-492	1.67478604775636\\
-491	0.865492383660921\\
-490	1.86549238366092\\
-489	0.936103243130788\\
-488	0.977368652867426\\
-487	0.93215384108646\\
-486	0.865492383660921\\
-485	0.93215384108646\\
-484	0.865492383660921\\
-483	0.93215384108646\\
-482	0.865492383660921\\
-481	0.858929217345917\\
-480	0.674786047756356\\
-479	0.659419659917262\\
-478	0.642797845628252\\
-477	0.659419659917262\\
-476	1.65941965991726\\
-475	0.674786047756356\\
-474	0.858929217345917\\
-473	0.674786047756356\\
-472	0.659419659917262\\
-471	0.642797845628252\\
-470	0.659419659917262\\
-469	0.642797845628252\\
-468	0.659419659917262\\
-467	0.642797845628252\\
-466	0.659419659917262\\
-465	0.548166340829084\\
-464	0.520688917927032\\
-463	0.403089349460629\\
-462	0.351354539297404\\
-461	0.299812757285736\\
-460	0.213256104446373\\
-459	0.299812757285736\\
-458	0.213256104446373\\
-457	0.299812757285736\\
-456	0.213256104446373\\
-455	0.299812757285736\\
-454	0.213256104446373\\
-453	1.21325610444637\\
-452	0.351354539297404\\
-451	0.403089349460629\\
-450	0.351354539297404\\
-449	0.403089349460629\\
-448	0.351354539297404\\
-447	0.403089349460629\\
-446	0.351354539297404\\
-445	0.403089349460629\\
-444	0.351354539297404\\
-443	0.403089349460629\\
-442	0.351354539297404\\
-441	1.3513545392974\\
-440	0.520688917927032\\
-439	0.548166340829084\\
-438	0.520688917927032\\
-437	0.548166340829084\\
-436	0.520688917927032\\
-435	0.548166340829084\\
-434	0.520688917927032\\
-433	0.548166340829084\\
-432	1.54816634082908\\
-431	0.642797845628252\\
-430	0.659419659917262\\
-429	0.642797845628252\\
-428	0.659419659917262\\
-427	0.548166340829084\\
-426	0.520688917927032\\
-425	0.548166340829084\\
-424	1.54816634082908\\
-423	0.642797845628252\\
-422	0.548166340829084\\
-421	0.520688917927032\\
-420	0.548166340829084\\
-419	0.520688917927032\\
-418	0.548166340829084\\
-417	0.520688917927032\\
-416	0.548166340829084\\
-415	0.520688917927032\\
-414	0.548166340829084\\
-413	0.520688917927032\\
-412	0.548166340829084\\
-411	0.520688917927032\\
-410	0.548166340829084\\
-409	0.520688917927032\\
-408	0.403089349460629\\
-407	1.40308934946063\\
-406	0.403089349460629\\
-405	0.351354539297404\\
-404	0.403089349460629\\
-403	0.299812757285736\\
-402	1.29981275728574\\
-401	0.299812757285736\\
-400	0.213256104446373\\
-399	0.202643295506164\\
-398	0.197803223504252\\
-397	0.202643295506164\\
-396	0.197803223504252\\
-395	0.202643295506164\\
-394	0.197803223504252\\
-393	0.202643295506164\\
-392	0.197803223504252\\
-391	0.202643295506164\\
-390	0.197803223504252\\
-389	0.202643295506164\\
-388	0.197803223504252\\
-387	0.202643295506164\\
-386	0.181796391469902\\
-385	0.158829124103363\\
-384	0.181796391469902\\
-383	0.158829124103363\\
-382	0.181796391469902\\
-381	0.158829124103363\\
-380	0.181796391469902\\
-379	0.158829124103363\\
-378	0.181796391469902\\
-377	1.1817963914699\\
-376	0.197803223504252\\
-375	0.202643295506164\\
-374	0.197803223504252\\
-373	0.181796391469902\\
-372	0.158829124103363\\
-371	0.181796391469902\\
-370	0.158829124103363\\
-369	0.181796391469902\\
-368	0.158829124103363\\
-367	0.181796391469902\\
-366	0.158829124103363\\
-365	1.15882912410336\\
-364	0.197803223504252\\
-363	0.202643295506164\\
-362	0.197803223504252\\
-361	0.202643295506164\\
-360	0.197803223504252\\
-359	0.202643295506164\\
-358	0.197803223504252\\
-357	0.202643295506164\\
-356	0.197803223504252\\
-355	0.202643295506164\\
-354	1.20264329550616\\
-353	2.20264329550616\\
-352	1.20264329550616\\
-351	2.20264329550616\\
-350	1.20264329550616\\
-349	0.351354539297404\\
-348	0.403089349460629\\
-347	0.351354539297404\\
-346	0.403089349460629\\
-345	0.351354539297404\\
-344	0.403089349460629\\
-343	0.351354539297404\\
-342	0.403089349460629\\
-341	1.40308934946063\\
-340	0.520688917927032\\
-339	0.548166340829084\\
-338	0.403089349460629\\
-337	0.351354539297404\\
-336	0.403089349460629\\
-335	0.351354539297404\\
-334	1.3513545392974\\
-333	0.351354539297404\\
-332	0.403089349460629\\
-331	0.299812757285736\\
-330	0.213256104446373\\
-329	0.299812757285736\\
-328	0.213256104446373\\
-327	0.299812757285736\\
-326	0.213256104446373\\
-325	0.299812757285736\\
-324	0.213256104446373\\
-323	0.299812757285736\\
-322	0.213256104446373\\
-321	0.299812757285736\\
-320	0.213256104446373\\
-319	1.21325610444637\\
-318	0.351354539297404\\
-317	0.403089349460629\\
-316	0.351354539297404\\
-315	0.403089349460629\\
-314	0.351354539297404\\
-313	0.403089349460629\\
-312	1.40308934946063\\
-311	0.403089349460629\\
-310	0.351354539297404\\
-309	0.299812757285736\\
-308	0.213256104446373\\
-307	0.202643295506164\\
-306	0.197803223504252\\
-305	1.19780322350425\\
-304	0.213256104446373\\
-303	0.299812757285736\\
-302	1.29981275728574\\
-301	0.351354539297404\\
-300	0.403089349460629\\
-299	0.351354539297404\\
-298	0.403089349460629\\
-297	0.351354539297404\\
-296	0.403089349460629\\
-295	0.351354539297404\\
-294	0.403089349460629\\
-293	1.40308934946063\\
-292	0.520688917927032\\
-291	0.548166340829084\\
-290	0.520688917927032\\
-289	0.548166340829084\\
-288	1.54816634082908\\
-287	0.642797845628252\\
-286	0.548166340829084\\
-285	0.520688917927032\\
-284	0.548166340829084\\
-283	0.520688917927032\\
-282	0.548166340829084\\
-281	0.520688917927032\\
-280	0.548166340829084\\
-279	0.520688917927032\\
-278	0.548166340829084\\
-277	0.520688917927032\\
-276	0.548166340829084\\
-275	0.520688917927032\\
-274	0.548166340829084\\
-273	0.520688917927032\\
-272	0.548166340829084\\
-271	0.520688917927032\\
-270	0.548166340829084\\
-269	0.520688917927032\\
-268	0.548166340829084\\
-267	0.520688917927032\\
-266	0.548166340829084\\
-265	0.520688917927032\\
-264	1.52068891792703\\
-263	0.642797845628252\\
-262	0.659419659917262\\
-261	0.642797845628252\\
-260	0.659419659917262\\
-259	0.642797845628252\\
-258	0.659419659917262\\
-257	0.642797845628252\\
-256	0.659419659917262\\
-255	0.642797845628252\\
-254	0.659419659917262\\
-253	0.642797845628252\\
-252	0.548166340829084\\
-251	0.520688917927032\\
-250	0.548166340829084\\
-249	0.520688917927032\\
-248	0.548166340829084\\
-247	0.520688917927032\\
-246	0.548166340829084\\
-245	0.520688917927032\\
-244	0.548166340829084\\
-243	1.54816634082908\\
-242	0.642797845628252\\
-241	0.659419659917262\\
-240	0.642797845628252\\
-239	0.659419659917262\\
-238	0.548166340829084\\
-237	0.520688917927032\\
-236	1.52068891792703\\
-235	0.642797845628252\\
-234	0.659419659917262\\
-233	0.642797845628252\\
-232	1.64279784562825\\
-231	0.659419659917262\\
-230	0.642797845628252\\
-229	0.548166340829084\\
-228	0.520688917927032\\
-227	0.548166340829084\\
-226	0.520688917927032\\
-225	0.548166340829084\\
-224	0.520688917927032\\
-223	0.548166340829084\\
-222	1.54816634082908\\
-221	0.548166340829084\\
-220	0.520688917927032\\
-219	0.548166340829084\\
-218	1.54816634082908\\
-217	0.548166340829084\\
-216	0.520688917927032\\
-215	0.548166340829084\\
-214	0.520688917927032\\
-213	0.548166340829084\\
-212	0.520688917927032\\
-211	0.548166340829084\\
-210	1.54816634082908\\
-209	0.642797845628252\\
-208	0.659419659917262\\
-207	0.642797845628252\\
-206	0.548166340829084\\
-205	0.520688917927032\\
-204	0.403089349460629\\
-203	0.351354539297404\\
-202	0.403089349460629\\
-201	0.351354539297404\\
-200	0.403089349460629\\
-199	0.351354539297404\\
-198	0.403089349460629\\
-197	0.351354539297404\\
-196	0.403089349460629\\
-195	0.351354539297404\\
-194	0.403089349460629\\
-193	0.351354539297404\\
-192	0.403089349460629\\
-191	0.299812757285736\\
-190	0.213256104446373\\
-189	0.202643295506164\\
-188	1.20264329550616\\
-187	0.213256104446373\\
-186	0.299812757285736\\
-185	0.213256104446373\\
-184	0.299812757285736\\
-183	0.213256104446373\\
-182	0.299812757285736\\
-181	0.202643295506164\\
-180	0.197803223504252\\
-179	1.19780322350425\\
-178	0.202643295506164\\
-177	0.197803223504252\\
-176	0.202643295506164\\
-175	0.197803223504252\\
-174	1.19780322350425\\
-173	0.202643295506164\\
-172	0.197803223504252\\
-171	0.181796391469902\\
-170	0.158829124103363\\
-169	0.103504861040165\\
-168	1.10350486104016\\
-167	2.10350486104016\\
-166	1.10350486104016\\
-165	0.197803223504252\\
-164	0.202643295506164\\
-163	0.197803223504252\\
-162	0.202643295506164\\
-161	1.20264329550616\\
-160	0.213256104446373\\
-159	0.299812757285736\\
-158	0.213256104446373\\
-157	0.202643295506164\\
-156	0.197803223504252\\
-155	0.202643295506164\\
-154	0.197803223504252\\
-153	0.202643295506164\\
-152	0.181796391469902\\
-151	0.158829124103363\\
-150	0.181796391469902\\
-149	0.158829124103363\\
-148	0.181796391469902\\
-147	1.1817963914699\\
-146	0.181796391469902\\
-145	0.158829124103363\\
-144	1.15882912410336\\
-143	0.197803223504252\\
-142	0.202643295506164\\
-141	0.197803223504252\\
-140	0.202643295506164\\
-139	1.20264329550616\\
-138	0.213256104446373\\
-137	0.202643295506164\\
-136	0.197803223504252\\
-135	0.202643295506164\\
-134	0.197803223504252\\
-133	0.202643295506164\\
-132	1.20264329550616\\
-131	0.213256104446373\\
-130	0.299812757285736\\
-129	0.213256104446373\\
-128	0.299812757285736\\
-127	0.202643295506164\\
-126	1.20264329550616\\
-125	0.213256104446373\\
-124	1.21325610444637\\
-123	0.351354539297404\\
-122	1.3513545392974\\
-121	0.520688917927032\\
-120	0.403089349460629\\
-119	0.351354539297404\\
-118	0.403089349460629\\
-117	0.351354539297404\\
-116	0.403089349460629\\
-115	0.351354539297404\\
-114	0.403089349460629\\
-113	0.351354539297404\\
-112	0.403089349460629\\
-111	0.351354539297404\\
-110	0.403089349460629\\
-109	0.299812757285736\\
-108	0.213256104446373\\
-107	0.299812757285736\\
-106	0.213256104446373\\
-105	0.299812757285736\\
-104	0.202643295506164\\
-103	0.197803223504252\\
-102	0.202643295506164\\
-101	0.197803223504252\\
-100	0.202643295506164\\
-99	0.197803223504252\\
-98	0.202643295506164\\
-97	0.197803223504252\\
-96	0.202643295506164\\
-95	0.197803223504252\\
-94	0.202643295506164\\
-93	0.181796391469902\\
-92	0.158829124103363\\
-91	0.181796391469902\\
-90	0.158829124103363\\
-89	1.15882912410336\\
-88	0.197803223504252\\
-87	0.202643295506164\\
-86	0.197803223504252\\
-85	0.202643295506164\\
-84	0.197803223504252\\
-83	0.202643295506164\\
-82	0.197803223504252\\
-81	0.202643295506164\\
-80	0.181796391469902\\
-79	0.158829124103363\\
-78	0.181796391469902\\
-77	0.158829124103363\\
-76	0.181796391469902\\
-75	1.1817963914699\\
-74	0.197803223504252\\
-73	0.181796391469902\\
-72	0.158829124103363\\
-71	0.181796391469902\\
-70	0.158829124103363\\
-69	0.181796391469902\\
-68	0.158829124103363\\
-67	0.181796391469902\\
-66	0.158829124103363\\
-65	0.181796391469902\\
-64	0.158829124103363\\
-63	0.181796391469902\\
-62	0.158829124103363\\
-61	0.181796391469902\\
-60	0.158829124103363\\
-59	0.181796391469902\\
-58	0.158829124103363\\
-57	0.181796391469902\\
-56	1.1817963914699\\
-55	0.197803223504252\\
-54	0.202643295506164\\
-53	0.197803223504252\\
-52	0.202643295506164\\
-51	0.197803223504252\\
-50	0.202643295506164\\
-49	0.197803223504252\\
-48	0.202643295506164\\
-47	0.197803223504252\\
-46	0.202643295506164\\
-45	1.20264329550616\\
-44	0.213256104446373\\
-43	0.202643295506164\\
-42	0.197803223504252\\
-41	0.181796391469902\\
-40	0.158829124103363\\
-39	0.181796391469902\\
-38	0.103504861040165\\
-37	0.090284779750732\\
-36	0.103504861040165\\
-35	1.10350486104016\\
-34	0.158829124103363\\
-33	0.181796391469902\\
-32	0.103504861040165\\
-31	0.090284779750732\\
-30	0.103504861040165\\
-29	0.090284779750732\\
-28	0.00211898676184319\\
-27	-0.0226313471325739\\
-26	0.00211898676184319\\
-25	-0.0638967568692124\\
-24	0.936103243130788\\
-23	-0.0226313471325739\\
-22	0.00211898676184319\\
-21	1.00211898676184\\
-20	2.00211898676184\\
-19	1.00211898676184\\
-18	0.158829124103363\\
-17	0.181796391469902\\
-16	0.158829124103363\\
-15	1.15882912410336\\
-14	0.197803223504252\\
-13	0.202643295506164\\
-12	0.197803223504252\\
-11	0.202643295506164\\
-10	0.197803223504252\\
-9	0.202643295506164\\
-8	1.20264329550616\\
-7	0.213256104446373\\
-6	0.299812757285736\\
-5	1.29981275728574\\
-4	2.29981275728574\\
-3	1.29981275728574\\
-2	0.520688917927032\\
-1	0.548166340829084\\
0	1.00211898676184\\
};
\addlegendentry{Right Extremal Point}

\end{axis}
\end{tikzpicture}%
\end{document}

==> images/centers.3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots, xparse}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\ExplSyntaxOn
\DeclareExpandableDocumentCommand \round { O{0} m }
 { \fp_eval:n { round(#2,#1) } }
\ExplSyntaxOff

\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=7.083in,
height=5in,
at={(0.625in,0.625in)},
scale only axis,
xmin=-100,
xmax=0,
x tick label style={rotate=90,anchor=east},
xticklabel={\round[0]{10100+\tick}},
xlabel style={font=\color{white!15!black}},
xlabel={Iteration},
ymin=-8,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={Offset},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Center of Mass' location},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=blue, line width=2pt] table[row sep=crcr] {%
-99	-3.29913937979148\\
-98	-3.34600759163931\\
-97	-3.39363604909573\\
-96	-3.34594547871188\\
-95	-3.29913937979148\\
-90	-3.24821332950269\\
-89	-3.20114489344431\\
-86	-3.15072718959665\\
-83	-3.10999366897057\\
-80	-3.16041137281825\\
-79	-3.15881821968024\\
-78	-3.10777979387088\\
-77	-3.0603448465707\\
-76	-3.01934967898931\\
-74	-2.96937480050956\\
-73	-2.91790397764247\\
-72	-2.97051160760331\\
-71	-3.01934967898931\\
-69	-3.06415187480842\\
-67	-3.01934967898931\\
-66	-3.06678462628949\\
-65	-3.10999366897057\\
-61	-3.15881821968024\\
-59	-3.10999366897057\\
-57	-3.15881821968024\\
-56	-3.20367278063891\\
-54	-3.15881821968024\\
-53	-3.10777979387088\\
-52	-3.0603448465707\\
-51	-3.01034601910442\\
-50	-2.95773838914357\\
-43	-2.91790397764247\\
-42	-2.86780264212631\\
-41	-2.81559426495282\\
-40	-2.76328881808067\\
-37	-2.71469869239945\\
-35	-2.71911507677351\\
-34	-2.77142052364566\\
-33	-2.7673790703795\\
-32	-2.71878894469829\\
-29	-2.66923527697013\\
-28	-2.61946218767841\\
-23	-2.5698523587067\\
-22	-2.58015634492293\\
-17	-2.62690768423899\\
-16	-2.67646135196713\\
-15	-2.72505147764835\\
-14	-2.7773569245205\\
-13	-2.829565301694\\
-12	-2.87966663721016\\
-11	-2.93116140906378\\
-6	-2.98376903902461\\
-3	-3.0337678664909\\
-1	-3.01934967898931\\
0	-3.29913937979148\\
};
\addlegendentry{Core-Center}

\addplot[const plot, color=red, dashdotted, line width=2pt] table[row sep=crcr] {%
-99	-3.78382771499962\\
-98	-4.78382771499962\\
-97	-3.87770687770634\\
-96	-3.78382771499962\\
-95	-3.76820290281509\\
-94	-3.78382771499962\\
-93	-3.76820290281509\\
-92	-4.76820290281509\\
-91	-3.76820290281509\\
-90	-3.73579785830229\\
-89	-3.63009814341135\\
-88	-4.63009814341135\\
-87	-3.63009814341135\\
-86	-3.58803451651703\\
-85	-4.58803451651703\\
-84	-3.58803451651703\\
-83	-3.55776460689485\\
-82	-3.58803451651703\\
-81	-3.55776460689485\\
-80	-4.55776460689485\\
-79	-3.58803451651703\\
-78	-3.55776460689485\\
-77	-3.45902860559818\\
-76	-3.40900632745776\\
-75	-3.45902860559818\\
-74	-3.4085512967137\\
-73	-3.38695196193228\\
-72	-4.38695196193228\\
-71	-3.40900632745776\\
-70	-3.45902860559818\\
-69	-4.45902860559818\\
-68	-3.45902860559818\\
-67	-3.40900632745776\\
-66	-4.40900632745776\\
-65	-3.55776460689485\\
-64	-3.58803451651703\\
-63	-3.55776460689485\\
-62	-3.58803451651703\\
-61	-4.58803451651703\\
-60	-3.58803451651703\\
-59	-3.55776460689485\\
-58	-3.58803451651703\\
-57	-4.58803451651703\\
-56	-3.63009814341135\\
-55	-3.73579785830229\\
-54	-3.58803451651703\\
-53	-3.55776460689485\\
-52	-3.45902860559818\\
-51	-3.40900632745776\\
-50	-3.4085512967137\\
-49	-4.4085512967137\\
-48	-3.4085512967137\\
-47	-4.4085512967137\\
-46	-3.4085512967137\\
-45	-4.4085512967137\\
-44	-3.4085512967137\\
-43	-3.38695196193228\\
-42	-3.3388773367393\\
-41	-3.33083650303571\\
-40	-3.32463999360667\\
-39	-4.32463999360667\\
-38	-3.32463999360667\\
-37	-3.24785238154978\\
-36	-4.24785238154978\\
-35	-3.24785238154978\\
-34	-4.24785238154978\\
-33	-3.32463999360667\\
-32	-3.24785238154978\\
-31	-4.24785238154978\\
-30	-3.24785238154978\\
-29	-3.18937206838477\\
-28	-3.13506076492754\\
-27	-4.13506076492754\\
-26	-3.13506076492754\\
-25	-4.13506076492754\\
-24	-3.13506076492754\\
-23	-3.07764751538988\\
-22	-4.07764751538988\\
-21	-5.07764751538988\\
-20	-4.07764751538988\\
-19	-3.07764751538988\\
-18	-4.07764751538988\\
-17	-3.13506076492754\\
-16	-4.13506076492754\\
-15	-5.13506076492754\\
-14	-6.13506076492754\\
-13	-5.13506076492754\\
-12	-4.13506076492754\\
-11	-5.13506076492754\\
-10	-4.13506076492754\\
-9	-5.13506076492754\\
-8	-6.13506076492754\\
-7	-7.13506076492754\\
-6	-6.13506076492754\\
-5	-5.13506076492754\\
-4	-6.13506076492754\\
-3	-5.13506076492754\\
-2	-4.13506076492754\\
-1	-3.40900632745776\\
0	-3.76820290281509\\
};
\addlegendentry{Left Extremal Point}

\addplot[const plot, color=purple, dashed, line width=2pt] table[row sep=crcr] {%
-99	-2.76820290281509\\
-98	-2.87770687770634\\
-97	-2.87888702332754\\
-96	-1.87888702332754\\
-95	-2.78382771499962\\
-94	-2.76820290281509\\
-93	-2.78382771499962\\
-92	-1.78382771499962\\
-91	-0.783827714999617\\
-90	-1.78382771499962\\
-89	-0.783827714999617\\
-88	-1.78382771499962\\
-87	-0.783827714999617\\
-86	0.216172285000383\\
-85	-0.783827714999617\\
-84	-1.78382771499962\\
-83	-2.58803451651703\\
-82	-2.55776460689485\\
-81	-2.58803451651703\\
-80	-2.63009814341135\\
-79	-1.63009814341135\\
-78	-0.630098143411345\\
-77	-1.63009814341135\\
-76	-2.45902860559818\\
-75	-2.40900632745776\\
-74	-1.40900632745776\\
-73	-2.4085512967137\\
-72	-2.40900632745776\\
-71	-2.45902860559818\\
-70	-2.40900632745776\\
-69	-2.55776460689485\\
-68	-1.55776460689485\\
-67	-2.45902860559818\\
-66	-2.55776460689485\\
-65	-2.58803451651703\\
-64	-2.55776460689485\\
-63	-2.58803451651703\\
-62	-2.55776460689485\\
-61	-2.63009814341135\\
-60	-1.63009814341135\\
-59	-2.58803451651703\\
-58	-2.55776460689485\\
-57	-2.63009814341135\\
-56	-2.73579785830229\\
-55	-2.63009814341135\\
-54	-1.63009814341135\\
-53	-0.630098143411345\\
-52	0.369901856588655\\
-51	-0.630098143411345\\
-50	0.369901856588655\\
-49	1.36990185658865\\
-48	2.36990185658865\\
-47	1.36990185658865\\
-46	0.369901856588655\\
-45	-0.630098143411345\\
-44	-1.63009814341135\\
-43	-2.4085512967137\\
-42	-1.4085512967137\\
-41	-0.408551296713696\\
-40	0.591448703286304\\
-39	1.5914487032863\\
-38	0.591448703286304\\
-37	-0.408551296713696\\
-36	-1.4085512967137\\
-35	-2.32463999360667\\
-34	-2.33083650303571\\
-33	-1.33083650303571\\
-32	-0.330836503035712\\
-31	0.669163496964288\\
-30	1.66916349696429\\
-29	2.66916349696429\\
-28	1.66916349696429\\
-27	0.669163496964288\\
-26	1.66916349696429\\
-25	0.669163496964288\\
-24	-0.330836503035712\\
-23	-1.33083650303571\\
-22	-2.13506076492754\\
-21	-1.13506076492754\\
-20	-2.13506076492754\\
-19	-1.13506076492754\\
-18	-2.13506076492754\\
-17	-2.18937206838477\\
-16	-2.24785238154978\\
-15	-2.32463999360667\\
-14	-2.33083650303571\\
-13	-2.3388773367393\\
-12	-2.38695196193228\\
-11	-2.4085512967137\\
-10	-1.4085512967137\\
-9	-0.408551296713696\\
-8	-1.4085512967137\\
-7	-2.4085512967137\\
-6	-2.40900632745776\\
-5	-1.40900632745776\\
-4	-2.40900632745776\\
-3	-2.45902860559818\\
-2	-1.45902860559818\\
-1	-2.45902860559818\\
0	-2.78382771499962\\
};
\addlegendentry{Right Extremal Point}

\end{axis}
\end{tikzpicture}%
\end{document}

==> images/centers.4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots, xparse}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\ExplSyntaxOn
\DeclareExpandableDocumentCommand \round { O{0} m }
 { \fp_eval:n { round(#2,#1) } }
\ExplSyntaxOff

\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=7.083in,
height=5in,
at={(0.625in,0.625in)},
scale only axis,
xmin=-100,
xmax=0,
x tick label style={rotate=90,anchor=east},
xticklabel={\round[0]{10100+\tick}},
xlabel style={font=\color{white!15!black}},
xlabel={Iteration},
ymin=-10,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={Offset},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Center of Mass' location},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=blue, line width=2pt] table[row sep=crcr] {%
-99	-2.05897502221254\\
-94	-2.05089076629933\\
-90	-2.05918757586204\\
-88	-2.05088714741252\\
-86	-2.05089076629933\\
-84	-2.05918757586204\\
-83	-2.06744156624362\\
-80	-2.05904182378589\\
-79	-2.05074139533639\\
-75	-2.05089076629933\\
-74	-2.05929050875706\\
-65	-2.06744156624362\\
-61	-2.05918757586204\\
-60	-2.05089076629933\\
-58	-2.04261054352514\\
-57	-2.03428818347419\\
-54	-2.02599833897169\\
-53	-2.0177700598955\\
-49	-2.00947462612109\\
-48	-2.00127231970933\\
-45	-2.00956852329179\\
-44	-2.0177700598955\\
-40	-2.02605913458996\\
-39	-2.03428818347419\\
-36	-2.02599833897169\\
-35	-2.0177700598955\\
-34	-2.02605990439801\\
-33	-2.02605913458996\\
-32	-2.0177700598955\\
-31	-2.00947385631304\\
-30	-2.00127231970933\\
-19	-2.00956852329179\\
-18	-2.00947462612109\\
-17	-2.00127231970933\\
-15	-2.00947462612109\\
-14	-2.0177700598955\\
-9	-2.02605990439801\\
-8	-2.03440247012428\\
-2	-2.03428818347419\\
0	-2.05897502221254\\
};
\addlegendentry{Core-Center}

\addplot[const plot, color=red, dashdotted, line width=2pt] table[row sep=crcr] {%
-99	-2.53244111070588\\
-98	-3.53244111070588\\
-97	-4.53244111070588\\
-96	-3.53244111070588\\
-95	-2.53244111070588\\
-94	-2.52019209619817\\
-93	-2.53244111070588\\
-92	-2.52019209619817\\
-91	-2.53244111070588\\
-90	-3.53244111070588\\
-89	-2.53244111070588\\
-88	-2.52019209619817\\
-87	-3.52019209619817\\
-86	-2.52019209619817\\
-85	-2.53244111070588\\
-84	-3.53244111070588\\
-83	-2.53287175823743\\
-82	-2.55021625529785\\
-81	-2.53287175823743\\
-80	-2.53244111070588\\
-79	-2.52019209619817\\
-78	-3.52019209619817\\
-77	-4.52019209619817\\
-76	-5.52019209619817\\
-75	-6.52019209619817\\
-74	-7.52019209619817\\
-73	-8.52019209619817\\
-72	-7.52019209619817\\
-71	-6.52019209619817\\
-70	-5.52019209619817\\
-69	-4.52019209619817\\
-68	-3.52019209619817\\
-67	-4.52019209619817\\
-66	-3.52019209619817\\
-65	-2.53287175823743\\
-64	-2.55021625529785\\
-63	-2.53287175823743\\
-62	-2.55021625529785\\
-61	-2.53244111070588\\
-60	-2.52019209619817\\
-59	-2.53244111070588\\
-58	-2.51778762083559\\
-57	-2.51055294226143\\
-56	-3.51055294226143\\
-55	-2.51055294226143\\
-54	-2.4970444380594\\
-53	-2.49695283090132\\
-52	-2.4970444380594\\
-51	-3.4970444380594\\
-50	-2.4970444380594\\
-49	-2.48420105721435\\
-48	-2.47302729390142\\
-47	-2.48420105721435\\
-46	-2.47302729390142\\
-45	-3.47302729390142\\
-44	-2.49695283090132\\
-43	-2.4970444380594\\
-42	-3.4970444380594\\
-41	-4.4970444380594\\
-40	-3.4970444380594\\
-39	-2.51055294226143\\
-38	-2.51778762083559\\
-37	-2.51055294226143\\
-36	-2.4970444380594\\
-35	-2.49695283090132\\
-34	-3.49695283090132\\
-33	-2.4970444380594\\
-32	-2.49695283090132\\
-31	-2.48420105721435\\
-30	-2.47302729390142\\
-29	-3.47302729390142\\
-28	-2.47302729390142\\
-27	-2.48420105721435\\
-26	-2.47302729390142\\
-25	-3.47302729390142\\
-24	-2.47302729390142\\
-23	-3.47302729390142\\
-22	-4.47302729390142\\
-21	-3.47302729390142\\
-20	-2.47302729390142\\
-19	-3.47302729390142\\
-18	-2.48420105721435\\
-17	-2.47302729390142\\
-16	-2.48420105721435\\
-15	-3.48420105721435\\
-14	-2.49695283090132\\
-13	-2.4970444380594\\
-12	-2.49695283090132\\
-11	-3.49695283090132\\
-10	-4.49695283090132\\
-9	-5.49695283090132\\
-8	-6.49695283090132\\
-7	-5.49695283090132\\
-6	-4.49695283090132\\
-5	-5.49695283090132\\
-4	-4.49695283090132\\
-3	-3.49695283090132\\
-2	-2.51055294226143\\
-1	-2.51778762083559\\
0	-3.53244111070588\\
};
\addlegendentry{Left Extremal Point}

\addplot[const plot, color=purple, dashed, line width=2pt] table[row sep=crcr] {%
-99	1.44183435747215\\
-98	2.44183435747215\\
-97	1.44183435747215\\
-96	0.441834357472146\\
-95	-0.558165642527854\\
-94	-1.53244111070588\\
-93	-1.52019209619817\\
-92	-1.53244111070588\\
-91	-1.52019209619817\\
-90	-1.53287175823743\\
-89	-0.532871758237434\\
-88	0.467128241762566\\
-87	-0.532871758237434\\
-86	-1.53244111070588\\
-85	-1.52019209619817\\
-84	-1.53287175823743\\
-83	-1.55021625529785\\
-82	-1.53287175823743\\
-81	-1.55021625529785\\
-80	-0.550216255297855\\
-79	0.449783744702145\\
-78	1.44978374470215\\
-77	0.449783744702145\\
-76	-0.550216255297855\\
-75	-1.53244111070588\\
-74	-1.53287175823743\\
-73	-0.532871758237434\\
-72	0.467128241762566\\
-71	-0.532871758237434\\
-70	-1.53287175823743\\
-69	-0.532871758237434\\
-68	-1.53287175823743\\
-67	-0.532871758237434\\
-66	-1.53287175823743\\
-65	-1.55021625529785\\
-64	-1.53287175823743\\
-63	-1.55021625529785\\
-62	-1.53287175823743\\
-61	-0.532871758237434\\
-60	-1.53244111070588\\
-59	-1.52019209619817\\
-58	-0.520192096198173\\
-57	-1.51778762083559\\
-56	-0.517787620835591\\
-55	-1.51778762083559\\
-54	-0.517787620835591\\
-53	-1.4970444380594\\
-52	-1.49695283090132\\
-51	-0.496952830901321\\
-50	-1.49695283090132\\
-49	-0.496952830901321\\
-48	-1.48420105721435\\
-47	-1.47302729390142\\
-46	-1.48420105721435\\
-45	-1.49695283090132\\
-44	-1.4970444380594\\
-43	-1.49695283090132\\
-42	-0.496952830901321\\
-41	-1.49695283090132\\
-40	-1.51055294226143\\
-39	-1.51778762083559\\
-38	-1.51055294226143\\
-37	-1.51778762083559\\
-36	-0.517787620835591\\
-35	-1.4970444380594\\
-34	-1.51055294226143\\
-33	-0.510552942261427\\
-32	-1.4970444380594\\
-31	-0.497044438059405\\
-30	-1.48420105721435\\
-29	-0.484201057214349\\
-28	-1.48420105721435\\
-27	-1.47302729390142\\
-26	-1.48420105721435\\
-25	-0.484201057214349\\
-24	0.515798942785651\\
-23	-0.484201057214349\\
-22	0.515798942785651\\
-21	-0.484201057214349\\
-20	-1.48420105721435\\
-19	-1.49695283090132\\
-18	-0.496952830901321\\
-17	-1.48420105721435\\
-16	-1.47302729390142\\
-15	-1.49695283090132\\
-14	-1.4970444380594\\
-13	-1.49695283090132\\
-12	-1.4970444380594\\
-11	-0.497044438059405\\
-10	-1.4970444380594\\
-9	-1.51055294226143\\
-8	-1.51778762083559\\
-7	-0.517787620835591\\
-6	-1.51778762083559\\
-5	-0.517787620835591\\
-4	-1.51778762083559\\
-3	-0.517787620835591\\
-2	-1.51778762083559\\
-1	-1.51055294226143\\
0	0.441834357472146\\
};
\addlegendentry{Right Extremal Point}

\end{axis}
\end{tikzpicture}%
\end{document}

==> images/centers.5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots, xparse}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\ExplSyntaxOn
\DeclareExpandableDocumentCommand \round { O{0} m }
 { \fp_eval:n { round(#2,#1) } }
\ExplSyntaxOff

\begin{document}
\pgfplotsset{scaled x ticks=false}
\begin{tikzpicture}

\begin{axis}[%
width=7.083in,
height=5in,
at={(0.625in,0.625in)},
scale only axis,
xmin=-1000000,
xmax=0,
x tick label style={rotate=90,anchor=east},
xticklabel={\round[0]{2000000+\tick}},
xlabel style={font=\color{white!15!black}},
xlabel={Iteration},
ymin=-18,
ymax=-2,
ylabel style={font=\color{white!15!black}},
ylabel={Offset},
axis background/.style={fill=white},
title style={font=\bfseries},
% title={Center of Mass' location},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=blue] table[row sep=crcr] {%
-998000	-8.00844117091037\\
-992000	-8.16836324078031\\
-991000	-8.52774332941044\\
-989000	-8.70828652125783\\
-984000	-8.71326432900969\\
-981000	-8.46788848889992\\
-980000	-8.4479147848906\\
-977000	-8.47275202185847\\
-976000	-8.64816569164395\\
-975000	-8.63814411638305\\
-971000	-8.63814411638305\\
-967000	-8.70326705451589\\
-965000	-8.85320287349168\\
-963000	-8.24819029530045\\
-958000	-8.23319929896388\\
-956000	-8.41308798221871\\
-955000	-8.332930092467\\
-953000	-8.17837337160017\\
-951000	-8.30785699200351\\
-950000	-8.21848560683429\\
-943000	-8.13340557517949\\
-941000	-8.27291129122023\\
-940000	-8.14340092905331\\
-938000	-8.24819029530045\\
-936000	-8.23818078741897\\
-934000	-8.48773092241026\\
-931000	-8.49268120632041\\
-928000	-8.9130938971648\\
-918000	-9.21848560683429\\
-916000	-9.13348313770257\\
-915000	-9.15342824882828\\
-913000	-8.91811676509678\\
-912000	-9.0034192702733\\
-905000	-9.54782054561656\\
-903000	-9.85311677178834\\
-902000	-9.82317000126932\\
-895000	-10.612984224339\\
-893000	-10.8682099413127\\
-887000	-10.5729450073559\\
-884000	-10.7984386946773\\
-883000	-10.753224947839\\
-881000	-10.7232145126909\\
-880000	-10.7082865212578\\
-879000	-10.617990855244\\
-878000	-10.6079982665833\\
-872000	-10.7232582176803\\
-871000	-10.6129904704867\\
-869000	-10.7682629247429\\
-859000	-10.6230368907563\\
-858000	-10.5378354543354\\
-855000	-10.6630855656695\\
-852000	-11.1284508149838\\
-846000	-11.2235159605043\\
-845000	-11.1984309692634\\
-842000	-11.2927404792281\\
-836000	-10.8581805026624\\
-832000	-10.7432909212075\\
-828000	-10.7934106179746\\
-825000	-10.3178586045979\\
-824000	-10.332930092467\\
-820000	-10.4130879822187\\
-818000	-10.3379267276032\\
-817000	-10.4727520218585\\
-814000	-10.4628559363773\\
-812000	-10.8281811636407\\
-811000	-10.783357095439\\
-809000	-10.7883641327498\\
-806000	-10.7532476184424\\
-803000	-10.9231344993459\\
-801000	-10.9833346597152\\
-800000	-10.8581805026624\\
-797000	-10.9332081666216\\
-795000	-10.9382217375096\\
-787000	-10.7132206240203\\
-785000	-10.8682385385036\\
-784000	-10.9081089455867\\
-779000	-10.4131417565513\\
-770000	-10.1934024067596\\
-764000	-10.0333523945883\\
-763000	-10.1284508149838\\
-762000	-9.84812042745762\\
-758000	-9.97330284269992\\
-756000	-10.0084411709104\\
-755000	-9.94819670380093\\
-753000	-9.85818050266244\\
-751000	-10.1683632407803\\
-747000	-9.87320889660623\\
-745000	-9.98837622138672\\
-744000	-9.79339935677126\\
-743000	-9.67816212715115\\
-742000	-9.72823136579245\\
-737000	-9.69828860589769\\
-728000	-9.4181047846796\\
-721000	-9.63312245486304\\
-718000	-9.51273627998307\\
-717000	-9.55785059684422\\
-716000	-9.47275025083218\\
-715000	-9.54782054561656\\
-714000	-9.71823760704137\\
-711000	-9.28302441455889\\
-708000	-9.38811254745815\\
-707000	-9.24318922730163\\
-703000	-8.66813201981131\\
-701000	-9.07340717245825\\
-700000	-9.02337159286253\\
-695000	-8.89320944808424\\
-691000	-8.9130938971648\\
-690000	-8.84312669548672\\
-687000	-9.08833651640452\\
-686000	-9.00844117091037\\
-685000	-8.93320816662163\\
-683000	-9.10836729488801\\
-682000	-8.87816950492561\\
-680000	-8.90818294370547\\
-674000	-9.20849417836871\\
-673000	-9.30785699200351\\
-665000	-9.61299047048669\\
-664000	-9.58290701382793\\
-663000	-9.55785059684422\\
-656000	-9.89817956171464\\
-655000	-9.74321880505886\\
-647000	-9.7732989633223\\
-644000	-9.54782054561656\\
-642000	-9.50272607244551\\
-635000	-8.86318803345785\\
-633000	-8.92816023144405\\
-626000	-8.7732989633223\\
-624000	-8.73822422255762\\
-620000	-8.81331301981118\\
-607000	-9.25318655651063\\
-605000	-9.173339951667\\
-602000	-9.62807662808336\\
-600000	-9.76323378982488\\
-598000	-9.62807662808336\\
-597000	-9.80841384583618\\
-595000	-10.1884040983859\\
-593000	-10.3329422989627\\
-592000	-10.3780567172216\\
-591000	-10.5728817241034\\
-590000	-10.4529372892575\\
-588000	-10.2827642858028\\
-586000	-10.4977115903748\\
-585000	-10.3981687691994\\
-583000	-10.2283893548884\\
-581000	-10.28775232099\\
-580000	-10.327917342307\\
-579000	-10.4927564772079\\
-574000	-10.5929874087451\\
-573000	-10.4628465316491\\
-571000	-10.3981369626708\\
-569000	-10.6029789078748\\
-566000	-10.3328830793034\\
-561000	-10.743151802104\\
-548000	-10.3830927570816\\
-546000	-10.4081410324434\\
-545000	-10.5528142193798\\
-542000	-10.2331992989639\\
-537000	-10.1783733716002\\
-534000	-9.75821453263052\\
-533000	-9.59797761391383\\
-529000	-9.61299047048669\\
-526000	-9.89817956171464\\
-522000	-9.80841384583618\\
-518000	-9.65313228883315\\
-511000	-9.50263987889048\\
-506000	-9.65813158720266\\
-505000	-9.75822523131501\\
-502000	-9.53285164013505\\
-500000	-9.69324081984814\\
-498000	-9.57294500735588\\
-489000	-9.81839200435206\\
-485000	-9.67316488409415\\
-483000	-9.78836413274985\\
-481000	-9.58297029708046\\
-480000	-9.45781201508362\\
-476000	-9.23818078741897\\
-471000	-9.08351006684825\\
-468000	-9.19343266088981\\
-460000	-9.68821854551788\\
-459000	-9.66811437904835\\
-455000	-9.48773092241026\\
-454000	-9.37298748083413\\
-450000	-9.36799662886187\\
-449000	-9.52780241717119\\
-443000	-9.27795989951119\\
-435000	-9.21348119073082\\
-434000	-9.06840045331046\\
-430000	-8.90311162627768\\
-428000	-8.67316488409415\\
-424000	-8.68320235842839\\
-420000	-8.70330622966867\\
-419000	-8.57294500735588\\
-416000	-8.93317233060952\\
-409000	-8.26811564806849\\
-407000	-8.44288559234701\\
-404000	-8.69828860589769\\
-401000	-8.85818050266244\\
-400000	-9.03836700785905\\
-398000	-9.16343488602433\\
-396000	-9.20849417836871\\
-395000	-9.25815137440804\\
-394000	-9.54281537560746\\
-391000	-9.77830659039319\\
-387000	-9.73323994444218\\
-386000	-9.59296840906609\\
-383000	-9.62303059257101\\
-378000	-9.68821854551788\\
-377000	-9.72823136579245\\
-373000	-9.6932426628191\\
-367000	-9.67816212715115\\
-366000	-9.51270025712438\\
-359000	-9.79339935677126\\
-357000	-10.0685087259626\\
-353000	-10.4230268438114\\
-352000	-10.7933993567713\\
-351000	-10.7833380810916\\
-347000	-10.6681320198113\\
-343000	-10.4430239661597\\
-338000	-10.8084138458362\\
-333000	-10.5779269847553\\
-332000	-10.6581315872027\\
-330000	-10.617990855244\\
-326000	-10.8182162547018\\
-321000	-10.2829739029985\\
-316000	-9.88316475751344\\
-313000	-10.0634219077183\\
-309000	-9.97830691025592\\
-308000	-9.91811676509678\\
-307000	-9.7033344602678\\
-305000	-9.98838374658953\\
-302000	-9.88316475751344\\
-296000	-10.3479205021868\\
-295000	-10.0433947192505\\
-290000	-10.332930092467\\
-289000	-10.3128394623054\\
-288000	-10.2184856068343\\
-287000	-10.258151374408\\
-280000	-9.49771159037482\\
-279000	-9.48773092241026\\
-278000	-9.32289041776676\\
-274000	-9.42797428986523\\
-271000	-9.44288559234701\\
-270000	-9.52277262543794\\
-266000	-9.45781201508362\\
-265000	-9.50263987889048\\
-264000	-9.61299047048669\\
-261000	-9.78333808109164\\
-260000	-9.57794904580805\\
-258000	-9.74824733496644\\
-256000	-9.57792698475532\\
-253000	-9.19843096926343\\
-248000	-9.55785059684422\\
-241000	-9.83818290487397\\
-229000	-9.63312245486304\\
-228000	-9.68821854551788\\
-227000	-9.73324370197952\\
-223000	-9.74315180210397\\
-212000	-9.15342824882828\\
-211000	-9.22358977491967\\
-209000	-9.10836729488801\\
-208000	-9.06840045331046\\
-206000	-8.93317233060952\\
-202000	-8.82818116364069\\
-200000	-8.82818116364069\\
-199000	-8.75822523131501\\
-197000	-8.84318609756883\\
-195000	-8.68320235842839\\
-193000	-8.8832167503424\\
-191000	-9.12342709244695\\
-187000	-9.03836700785905\\
-185000	-8.90315606864169\\
-176000	-8.61799085524399\\
-175000	-8.69326633145101\\
-174000	-8.72823136579245\\
-172000	-8.64311584632378\\
-169000	-8.86320167919621\\
-165000	-9.00844117091037\\
-164000	-8.93320816662163\\
-155000	-8.45279891544487\\
-153000	-8.90810894558672\\
-152000	-8.88316475751344\\
-151000	-9.03836700785905\\
-149000	-9.10836729488801\\
-146000	-9.22838935488835\\
-144000	-9.32287904375698\\
-138000	-8.78836413274985\\
-133000	-9.13843789789826\\
-132000	-9.39313124585897\\
-130000	-9.31283946230542\\
-129000	-9.13345993845724\\
-126000	-9.01845680817496\\
-124000	-8.94819670380093\\
-122000	-9.0034192702733\\
-121000	-9.2631772714667\\
-120000	-9.04841759207193\\
-119000	-9.03836700785905\\
-102000	-9.78836413274985\\
-99000	-9.65313228883315\\
-95000	-9.76830107625574\\
-92000	-9.51772694813553\\
-91000	-9.27795989951119\\
-89000	-9.47764772467781\\
-86000	-9.14842729154043\\
-84000	-9.23319920874201\\
-83000	-8.90810894558672\\
-82000	-8.75822523131501\\
-76000	-8.75822523131501\\
-75000	-8.87315690377727\\
-63000	-8.56791656336281\\
-62000	-8.52269765210804\\
-61000	-8.51772694813553\\
-58000	-8.49276130658109\\
-56000	-8.38811254745815\\
-51000	-8.22838935488835\\
-49000	-8.19340240675956\\
-44000	-7.53284403705038\\
-41000	-7.56287009839434\\
-36000	-7.57792698475532\\
-32000	-7.62303059257101\\
-25000	-7.78334934229497\\
-23000	-7.94319925678428\\
-22000	-7.86318803345785\\
-16000	-7.62303064449225\\
-13000	-7.87320889660623\\
-11000	-7.71330350416247\\
-8000	-7.74322469427716\\
-7000	-7.65813158720266\\
-2000	-7.40814103244338\\
0	-7.86820994131267\\
};
\addlegendentry{Core-Center}

\addplot[const plot, color=red, dashdotted] table[row sep=crcr] {%
-999000	-8.26841966458596\\
-998000	-8.47777823137585\\
-997000	-8.21415765886195\\
-996000	-8.13487766170874\\
-995000	-8.11060943594202\\
-994000	-8.32625012402423\\
-993000	-8.42763673933223\\
-992000	-8.6406257605413\\
-991000	-9.06216194620356\\
-990000	-8.92830393696204\\
-989000	-9.19111001107376\\
-988000	-9.20550406747498\\
-987000	-9.25271741684992\\
-986000	-9.26134818035644\\
-985000	-9.34112717665266\\
-984000	-10.1988666955149\\
-983000	-9.26841966458596\\
-982000	-9.13577291590627\\
-981000	-10.9910333942389\\
-980000	-8.95809124759398\\
-979000	-8.95338963821996\\
-978000	-9.06392121198587\\
-977000	-9.99775370582938\\
-976000	-9.14161453722045\\
-975000	-9.13668893673457\\
-974000	-9.12209728569724\\
-973000	-9.06366735836491\\
-972000	-9.06120605126489\\
-971000	-9.13668893673457\\
-970000	-9.18459952168632\\
-969000	-9.13487766170874\\
-968000	-9.15822828642558\\
-967000	-9.18496442167088\\
-966000	-9.09327903599478\\
-965000	-10.3411271766527\\
-964000	-9.2208207444055\\
-963000	-8.74377596238628\\
-962000	-8.48440313362516\\
-961000	-8.58803131186869\\
-960000	-8.67416020005476\\
-959000	-8.60101999831386\\
-958000	-8.72179964894895\\
-957000	-8.83096643409226\\
-956000	-8.9109834873816\\
-955000	-8.85459599504247\\
-954000	-8.74525348108727\\
-953000	-8.65523699414916\\
-952000	-8.72179964894895\\
-951000	-8.83275519136805\\
-950000	-8.68382602022029\\
-949000	-8.62193992873654\\
-948000	-8.57634009909816\\
-947000	-8.6406257605413\\
-946000	-8.6867317375727\\
-945000	-8.60101999831386\\
-944000	-8.56112181011122\\
-943000	-8.60101999831386\\
-942000	-8.66491489263717\\
-941000	-8.77671766479034\\
-940000	-8.61538402026054\\
-939000	-8.84226829337422\\
-938000	-8.74377596238628\\
-937000	-8.73546493332833\\
-936000	-8.73544706276152\\
-935000	-8.88839591259602\\
-934000	-9.02951452694833\\
-933000	-8.88135221030097\\
-932000	-8.95387137285434\\
-931000	-9.03047073574271\\
-930000	-8.99419910577126\\
-929000	-9.2339336759178\\
-928000	-9.41696813888848\\
-927000	-9.49185676279012\\
-926000	-10.5763400990982\\
-925000	-9.6406257605413\\
-924000	-9.8912600063486\\
-923000	-10.179374760366\\
-922000	-10.1773405364947\\
-921000	-10.1773405364947\\
-920000	-9.99419910577126\\
-919000	-9.81755459518172\\
-918000	-9.68382602022029\\
-917000	-10.8309664340923\\
-916000	-10.5964265562361\\
-915000	-10.6219399287365\\
-914000	-9.60101999831386\\
-913000	-9.42114813160151\\
-912000	-9.47591416968498\\
-911000	-9.65416047617327\\
-910000	-9.72179964894895\\
-909000	-9.84622608067002\\
-908000	-9.87837142788339\\
-907000	-9.91765661805402\\
-906000	-13.0899493270554\\
-905000	-10.0778968058294\\
-904000	-10.214157658862\\
-903000	-10.352368248743\\
-902000	-11.3184602831025\\
-901000	-10.4555014498765\\
-900000	-10.6153840202605\\
-899000	-10.8422682933742\\
-898000	-10.9078000051668\\
-897000	-10.9854892544681\\
-896000	-11.1522864260478\\
-895000	-11.1249538332922\\
-894000	-11.2598130672704\\
-893000	-11.3612188381376\\
-892000	-11.4516630213475\\
-891000	-11.4689069460146\\
-890000	-11.4276367393322\\
-889000	-11.2706307671033\\
-888000	-11.1624253676273\\
-887000	-12.0932790359948\\
-886000	-11.1624253676273\\
-885000	-11.268419664586\\
-884000	-11.2692156054545\\
-883000	-11.2394508317811\\
-882000	-11.1357729159063\\
-881000	-12.214157658862\\
-880000	-11.1911100110738\\
-879000	-11.1336409170181\\
-878000	-11.1220972856972\\
-877000	-11.1849644216709\\
-876000	-11.1249538332922\\
-875000	-11.3184602831025\\
-874000	-11.4169681388885\\
-873000	-11.2200767396716\\
-872000	-12.205504067475\\
-871000	-11.1249538332922\\
-870000	-11.214157658862\\
-869000	-11.2548357485794\\
-868000	-11.4276367393322\\
-867000	-11.5315610287944\\
-866000	-11.6741602000548\\
-865000	-11.4689069460146\\
-864000	-11.4349497080548\\
-863000	-11.4630283333827\\
-862000	-11.2577001015889\\
-861000	-11.2692156054545\\
-860000	-11.2394508317811\\
-859000	-12.1336409170181\\
-858000	-11.0639212119859\\
-857000	-11.084343074006\\
-856000	-11.1366889367346\\
-855000	-11.1624253676273\\
-854000	-11.5156580094481\\
-853000	-11.4962741273921\\
-852000	-11.5964265562361\\
-851000	-11.8309664340923\\
-850000	-11.6692595096538\\
-849000	-11.6046200954588\\
-848000	-11.8783714278834\\
-847000	-11.8422682933742\\
-846000	-12.6867317375727\\
-845000	-11.6692595096538\\
-844000	-11.6046200954588\\
-843000	-11.7354470627615\\
-842000	-11.8258247190388\\
-841000	-11.8716104925843\\
-840000	-11.8175545951817\\
-839000	-11.6010199983139\\
-838000	-11.6201642629458\\
-837000	-11.475914169685\\
-836000	-11.3554117899621\\
-835000	-11.4211481316015\\
-834000	-11.2577001015889\\
-833000	-11.3907252631616\\
-832000	-12.2208207444055\\
-831000	-11.3411271766527\\
-830000	-11.1849644216709\\
-829000	-11.1082716777455\\
-828000	-12.2661899521481\\
-827000	-11.1249538332922\\
-826000	-11.0284045462031\\
-825000	-10.84622608067\\
-824000	-11.8545959950425\\
-823000	-10.7354649333283\\
-822000	-10.8716104925843\\
-821000	-10.8716104925843\\
-820000	-10.9109834873816\\
-819000	-10.6010199983139\\
-818000	-10.8559536176035\\
-817000	-10.9977537058294\\
-816000	-11.1522864260478\\
-815000	-11.1624253676273\\
-814000	-11.9910333942389\\
-813000	-11.1840611490188\\
-812000	-11.3245873755077\\
-811000	-12.2598130672704\\
-810000	-11.2692156054545\\
-809000	-11.2661899521481\\
-808000	-12.3184602831025\\
-807000	-11.3054291877197\\
-806000	-12.2382847644622\\
-805000	-11.5183823411353\\
-804000	-11.5156580094481\\
-803000	-11.4224402903346\\
-802000	-11.4169681388885\\
-801000	-11.4630283333827\\
-800000	-11.3554117899621\\
-799000	-11.1840611490188\\
-798000	-11.2893008090323\\
-797000	-12.4276367393322\\
-796000	-11.4211481316015\\
-795000	-11.4278541778913\\
-794000	-11.2661899521481\\
-793000	-11.1582282864256\\
-792000	-11.1522864260478\\
-791000	-11.1845995216863\\
-790000	-11.3612188381376\\
-789000	-11.4211481316015\\
-788000	-11.2493947041221\\
-787000	-11.1988666955149\\
-786000	-11.2577001015889\\
-785000	-13.3555565914139\\
-784000	-11.4081685554702\\
-783000	-11.2692156054545\\
-782000	-11.179374760366\\
-781000	-11.1357729159063\\
-780000	-11.0871403467609\\
-779000	-11.9109834873816\\
-778000	-10.8422682933742\\
-777000	-11.6575433465187\\
-776000	-10.5112757683964\\
-775000	-10.4815778308548\\
-774000	-10.7354470627615\\
-773000	-10.8734536195407\\
-772000	-10.9109834873816\\
-771000	-10.8652622209629\\
-770000	-10.6649148926372\\
-769000	-10.591123607941\\
-768000	-10.5156580094481\\
-767000	-10.6406257605413\\
-766000	-10.5641536394833\\
-765000	-10.4423053658102\\
-764000	-10.5112757683964\\
-763000	-10.5964265562361\\
-762000	-10.3504950273782\\
-761000	-10.3184602831025\\
-760000	-10.3245873755077\\
-759000	-10.4224402903346\\
-758000	-11.4538337248378\\
-757000	-10.4962741273921\\
-756000	-10.4777782313759\\
-755000	-10.4423053658102\\
-754000	-10.3262501240242\\
-753000	-10.3554117899621\\
-752000	-10.4276367393322\\
-751000	-10.6406257605413\\
-750000	-10.4081685554702\\
-749000	-10.475914169685\\
-748000	-10.3054291877197\\
-747000	-11.3639207023662\\
-746000	-10.4962741273921\\
-745000	-10.4633091295836\\
-744000	-10.268419664586\\
-743000	-10.1772661888972\\
-742000	-10.2200767396716\\
-741000	-10.2394508317811\\
-740000	-10.4224402903346\\
-739000	-10.5156580094481\\
-738000	-10.2527174168499\\
-737000	-10.1845995216863\\
-736000	-9.91765661805402\\
-735000	-9.87345361954067\\
-734000	-9.8652622209629\\
-733000	-9.88602318323683\\
-732000	-9.83275519136805\\
-731000	-9.81755459518172\\
-730000	-9.88135221030097\\
-729000	-9.948709621327\\
-728000	-9.91765661805402\\
-727000	-9.8716104925843\\
-726000	-10.0280538835796\\
-725000	-10.0284045462031\\
-724000	-10.0636673583649\\
-723000	-10.1357626282843\\
-722000	-10.1357729159063\\
-721000	-10.1357729159063\\
-720000	-10.0612060512649\\
-719000	-10.056490871706\\
-718000	-11.0493583312491\\
-717000	-10.0871403467609\\
-716000	-9.99775370582938\\
-715000	-10.0778968058294\\
-714000	-10.205504067475\\
-713000	-10.0612060512649\\
-712000	-9.99419910577126\\
-711000	-10.7670919178054\\
-710000	-9.82582471903879\\
-709000	-9.98548925446812\\
-708000	-9.8912600063486\\
-707000	-10.7354649333283\\
-706000	-9.55447859526612\\
-705000	-9.43494970805477\\
-704000	-9.35236824874301\\
-703000	-9.1667946735397\\
-702000	-9.35236824874301\\
-701000	-10.5416091604857\\
-700000	-9.49185676279012\\
-699000	-9.26921560545452\\
-698000	-9.18459952168632\\
-697000	-9.11060943594202\\
-696000	-9.17937476036604\\
-695000	-10.3817202541977\\
-694000	-9.57592401548754\\
-693000	-9.44230536581017\\
-692000	-9.30542918771971\\
-691000	-10.4169681388885\\
-690000	-9.34112717665266\\
-689000	-9.46302833338268\\
-688000	-9.48440313362516\\
-687000	-9.56415363948327\\
-686000	-9.47777823137585\\
-685000	-9.42763673933223\\
-684000	-9.32625012402423\\
-683000	-9.58595222223084\\
-682000	-9.37142568349373\\
-681000	-9.32625012402423\\
-680000	-11.3935169279575\\
-679000	-9.54580899432767\\
-678000	-9.5238535188837\\
-677000	-9.55447859526612\\
-676000	-9.46890694601461\\
-675000	-9.65754334651865\\
-674000	-9.67416020005476\\
-673000	-9.83275519136805\\
-672000	-9.99419910577126\\
-671000	-10.084343074006\\
-670000	-10.0284045462031\\
-669000	-9.84622608067002\\
-668000	-9.81755459518172\\
-667000	-9.99775370582938\\
-666000	-9.91765661805402\\
-665000	-11.1249538332922\\
-664000	-11.1068475028733\\
-663000	-10.0871403467609\\
-662000	-9.87345361954067\\
-661000	-10.0284045462031\\
-660000	-10.084343074006\\
-659000	-10.1082716777455\\
-658000	-10.1737733061891\\
-657000	-10.1522864260478\\
-656000	-10.3935169279575\\
-655000	-10.2339336759178\\
-654000	-10.3504950273782\\
-653000	-11.4454552005045\\
-652000	-10.4962741273921\\
-651000	-10.4555014498765\\
-650000	-10.5416091604857\\
-649000	-10.4423053658102\\
-648000	-10.4423053658102\\
-647000	-10.2577001015889\\
-646000	-10.1773405364947\\
-645000	-10.1187868709676\\
-644000	-10.0778968058294\\
-643000	-10.0639212119859\\
-642000	-11.0344546851702\\
-641000	-10.1582282864256\\
-640000	-9.87345361954067\\
-639000	-9.67470040451735\\
-638000	-10.9538713728543\\
-637000	-9.82582471903879\\
-636000	-9.4962741273921\\
-635000	-9.35555659141392\\
-634000	-9.45550144987646\\
-633000	-9.42734534456395\\
-632000	-9.56415363948327\\
-631000	-9.58595222223084\\
-630000	-9.59112360794097\\
-629000	-9.42114813160151\\
-628000	-9.31846028310247\\
-627000	-9.25770010158885\\
-626000	-9.25770010158885\\
-625000	-10.1249538332922\\
-624000	-9.22837816772517\\
-623000	-9.38236567052081\\
-622000	-9.17937476036604\\
-621000	-9.32625012402423\\
-620000	-9.28930080903228\\
-619000	-9.13487766170874\\
-618000	-9.2493947041221\\
-617000	-9.39351692795753\\
-616000	-9.27063076710328\\
-615000	-9.25770010158885\\
-614000	-9.42734534456395\\
-613000	-9.32625012402423\\
-612000	-9.34112717665266\\
-611000	-9.46741694840603\\
-610000	-9.43494970805477\\
-609000	-9.4962741273921\\
-608000	-9.65754334651865\\
-607000	-9.74525348108727\\
-606000	-9.67211648903321\\
-605000	-9.65416047617327\\
-604000	-9.85459599504247\\
-603000	-10.0344546851702\\
-602000	-10.1357626282843\\
-601000	-10.1336409170181\\
-600000	-10.2527174168499\\
-599000	-10.1773405364947\\
-598000	-10.1357626282843\\
-597000	-10.275465620216\\
-596000	-10.4516630213475\\
-595000	-10.6617815347854\\
-594000	-10.8422682933742\\
-593000	-11.8521791046951\\
-592000	-10.8870819980511\\
-591000	-11.0932790359948\\
-590000	-11.958091247594\\
-589000	-10.9078000051668\\
-588000	-10.8175545951817\\
-587000	-10.8734536195407\\
-586000	-11.0344546851702\\
-585000	-12.8931635137415\\
-584000	-10.8545959950425\\
-583000	-10.6878159969347\\
-582000	-10.8652622209629\\
-581000	-10.8247819103999\\
-580000	-12.8484781307634\\
-579000	-11.0304707357427\\
-578000	-10.8521791046951\\
-577000	-11.0621619462036\\
-576000	-11.0493583312491\\
-575000	-10.928303936962\\
-574000	-12.1068475028733\\
-573000	-11.9928955300711\\
-572000	-10.888395912596\\
-571000	-10.8994612147799\\
-570000	-11.0621619462036\\
-569000	-12.1187868709676\\
-568000	-11.0943174163112\\
-567000	-11.1357626282843\\
-566000	-10.8545959950425\\
-565000	-11.0621619462036\\
-564000	-11.0891493987292\\
-563000	-11.1911100110738\\
-562000	-11.179374760366\\
-561000	-11.2339336759178\\
-560000	-12.1366889367346\\
-559000	-10.948709621327\\
-558000	-10.900128093781\\
-557000	-10.8559536176035\\
-556000	-10.9854892544681\\
-555000	-10.8521791046951\\
-554000	-10.8783714278834\\
-553000	-10.9910333942389\\
-552000	-10.888395912596\\
-551000	-10.8708379912423\\
-550000	-10.8559536176035\\
-549000	-10.8870819980511\\
-548000	-11.8870819980511\\
-547000	-10.8327551913681\\
-546000	-10.9078000051668\\
-545000	-11.084343074006\\
-544000	-11.8484781307634\\
-543000	-10.6747004045174\\
-542000	-10.7217996489489\\
-541000	-10.5964265562361\\
-540000	-10.6010199983139\\
-539000	-10.7670919178054\\
-538000	-10.7622195355361\\
-537000	-10.6552369941492\\
-536000	-10.5611218101112\\
-535000	-10.4516630213475\\
-534000	-10.2493947041221\\
-533000	-10.1123534768121\\
-532000	-10.2283781677252\\
-531000	-10.2613481803564\\
-530000	-10.110609435942\\
-529000	-10.1249538332922\\
-528000	-10.0899493270554\\
-527000	-10.3184602831025\\
-526000	-10.3935169279575\\
-525000	-10.352368248743\\
-524000	-10.3054291877197\\
-523000	-10.352368248743\\
-522000	-10.275465620216\\
-521000	-10.4777782313759\\
-520000	-10.3907252631616\\
-519000	-10.2706307671033\\
-518000	-10.1522864260478\\
-517000	-10.1911100110738\\
-516000	-9.88602318323683\\
-515000	-10.1667946735397\\
-514000	-9.98548925446812\\
-513000	-9.91765661805402\\
-512000	-10.1187868709676\\
-511000	-10.0493583312491\\
-510000	-9.92830393696204\\
-509000	-9.8716104925843\\
-508000	-9.95387137285434\\
-507000	-10.0778968058294\\
-506000	-10.1582282864256\\
-505000	-10.2493947041221\\
-504000	-10.2283781677252\\
-503000	-10.0621619462036\\
-502000	-11.0621619462036\\
-501000	-10.1773405364947\\
-500000	-10.1840611490188\\
-499000	-10.1414839199279\\
-498000	-10.0932790359948\\
-497000	-10.0778968058294\\
-496000	-10.2692156054545\\
-495000	-10.3054291877197\\
-494000	-10.2577001015889\\
-493000	-10.3411271766527\\
-492000	-10.4349497080548\\
-491000	-10.3245873755077\\
-490000	-10.1416145372204\\
-489000	-12.2706307671033\\
-488000	-10.3714256834937\\
-487000	-10.2382847644622\\
-486000	-11.1366889367346\\
-485000	-11.1667946735397\\
-484000	-10.1772661888972\\
-483000	-10.2661899521481\\
-482000	-10.1123534768121\\
-481000	-11.0943174163112\\
-480000	-9.99103339423891\\
-479000	-9.60101999831386\\
-478000	-9.56112181011122\\
-477000	-9.66925950965378\\
-476000	-9.73544706276152\\
-475000	-9.46330912958365\\
-474000	-9.2339336759178\\
-473000	-9.32458737550769\\
-472000	-9.46890694601461\\
-471000	-10.5315610287944\\
-470000	-9.61538402026054\\
-469000	-9.62997470691334\\
-468000	-10.6617815347854\\
-467000	-9.68382602022029\\
-466000	-9.60462009545881\\
-465000	-9.68781599693466\\
-464000	-9.8521791046951\\
-463000	-9.83096643409226\\
-462000	-9.99289553007111\\
-461000	-10.1249538332922\\
-460000	-10.179374760366\\
-459000	-10.1667946735397\\
-458000	-10.4962741273921\\
-457000	-10.5416091604857\\
-456000	-10.3976377620129\\
-455000	-10.0295145269483\\
-454000	-9.88602318323683\\
-453000	-10.0493583312491\\
-452000	-10.0871403467609\\
-451000	-9.8652622209629\\
-450000	-9.88135221030097\\
-449000	-10.0621619462036\\
-448000	-10.0595661335392\\
-447000	-9.91765661805402\\
-446000	-9.84226829337422\\
-445000	-9.77671766479034\\
-444000	-9.6867317375727\\
-443000	-9.77709320723079\\
-442000	-9.84226829337422\\
-441000	-9.9109834873816\\
-440000	-9.9109834873816\\
-439000	-9.76709191780537\\
-438000	-10.0304707357427\\
-437000	-10.1988666955149\\
-436000	-10.0753667356912\\
-435000	-9.67470040451735\\
-434000	-9.54160916048568\\
-433000	-9.77709320723079\\
-432000	-9.51565800944809\\
-431000	-9.43494970805477\\
-430000	-9.39763776201289\\
-429000	-9.48440313362516\\
-428000	-10.1667946735397\\
-427000	-9.06392121198587\\
-426000	-9.2339336759178\\
-425000	-9.10684750287328\\
-424000	-10.1772661888972\\
-423000	-9.18406114901882\\
-422000	-9.06120605126489\\
-421000	-9.17734053649474\\
-420000	-10.1849644216709\\
-419000	-10.0932790359948\\
-418000	-9.08434307400603\\
-417000	-9.22837816772517\\
-416000	-9.42763673933223\\
-415000	-9.41696813888848\\
-414000	-9.34112717665266\\
-413000	-9.17734053649474\\
-412000	-9.14161453722045\\
-411000	-9.18459952168632\\
-410000	-9.13577291590627\\
-409000	-8.76709191780537\\
-408000	-8.90012809378095\\
-407000	-8.95387137285434\\
-406000	-8.95809124759398\\
-405000	-9.13576262828428\\
-404000	-9.18459952168632\\
-403000	-9.12495383329224\\
-402000	-9.36392070236616\\
-401000	-9.35541178996209\\
-400000	-9.51565800944809\\
-399000	-9.54160916048568\\
-398000	-10.6299747069133\\
-397000	-9.56112181011122\\
-396000	-9.67416020005476\\
-395000	-9.75451623415574\\
-394000	-11.0753667356912\\
-393000	-10.179374760366\\
-392000	-10.084343074006\\
-391000	-10.2598130672704\\
-390000	-11.2208207444055\\
-389000	-10.4777782313759\\
-388000	-10.3639207023662\\
-387000	-11.2208207444055\\
-386000	-10.110609435942\\
-385000	-10.214157658862\\
-384000	-10.1667946735397\\
-383000	-10.1348776617087\\
-382000	-10.3184602831025\\
-381000	-10.2394508317811\\
-380000	-10.3293655745219\\
-379000	-10.3714256834937\\
-378000	-10.179374760366\\
-377000	-10.2200767396716\\
-376000	-10.1667946735397\\
-375000	-10.1840611490188\\
-374000	-10.1357729159063\\
-373000	-10.1840611490188\\
-372000	-10.1357729159063\\
-371000	-10.2208207444055\\
-370000	-10.1773405364947\\
-369000	-10.0621619462036\\
-368000	-10.0639212119859\\
-367000	-10.1772661888972\\
-366000	-11.056490871706\\
-365000	-10.0753667356912\\
-364000	-9.99419910577126\\
-363000	-10.0899493270554\\
-362000	-10.1068475028733\\
-361000	-10.2493947041221\\
-360000	-10.3184602831025\\
-359000	-10.268419664586\\
-358000	-10.3245873755077\\
-357000	-12.5201711661648\\
-356000	-10.6721164890332\\
-355000	-10.7437759623863\\
-354000	-10.9941991057713\\
-353000	-10.928303936962\\
-352000	-12.268419664586\\
-351000	-11.2613481803564\\
-350000	-11.3245873755077\\
-349000	-11.2613481803564\\
-348000	-11.1357626282843\\
-347000	-11.1667946735397\\
-346000	-11.2394508317811\\
-345000	-11.0753667356912\\
-344000	-11.0595661335392\\
-343000	-10.9538713728543\\
-342000	-11.1624253676273\\
-341000	-11.205504067475\\
-340000	-11.1249538332922\\
-339000	-11.1366889367346\\
-338000	-11.275465620216\\
-337000	-11.1582282864256\\
-336000	-11.1414839199279\\
-335000	-11.0639212119859\\
-334000	-11.0891493987292\\
-333000	-11.0943174163112\\
-332000	-11.1582282864256\\
-331000	-11.2200767396716\\
-330000	-11.1336409170181\\
-329000	-11.0586535624461\\
-328000	-11.1187868709676\\
-327000	-11.2208207444055\\
-326000	-11.3054291877197\\
-325000	-11.1840611490188\\
-324000	-10.943088902859\\
-323000	-11.8931635137415\\
-322000	-10.928303936962\\
-321000	-11.7770932072308\\
-320000	-10.7437759623863\\
-319000	-10.4918567627901\\
-318000	-10.4169681388885\\
-317000	-10.4962741273921\\
-316000	-10.3817202541977\\
-315000	-10.4276367393322\\
-314000	-10.4777782313759\\
-313000	-11.5315610287944\\
-312000	-10.5880313118687\\
-311000	-10.5880313118687\\
-310000	-10.4629113405244\\
-309000	-10.4629113405244\\
-308000	-10.4211481316015\\
-307000	-11.179374760366\\
-306000	-10.3907252631616\\
-305000	-10.4633091295836\\
-304000	-10.4081685554702\\
-303000	-10.4423053658102\\
-302000	-11.3817202541977\\
-301000	-10.3184602831025\\
-300000	-10.3293655745219\\
-299000	-10.5112757683964\\
-298000	-10.6010199983139\\
-297000	-10.5964265562361\\
-296000	-10.8708379912423\\
-295000	-10.5183823411353\\
-294000	-10.6219399287365\\
-293000	-10.6692595096538\\
-292000	-10.9941991057713\\
-291000	-10.8422682933742\\
-290000	-11.8545959950425\\
-289000	-10.8422682933742\\
-288000	-10.6838260202203\\
-287000	-10.7545162341557\\
-286000	-10.591123607941\\
-285000	-10.6153840202605\\
-284000	-10.3935169279575\\
-283000	-10.4273453445639\\
-282000	-10.1249538332922\\
-281000	-10.0304707357427\\
-280000	-10.0344546851702\\
-279000	-10.0295145269483\\
-278000	-10.84622608067\\
-277000	-9.8484781307634\\
-276000	-10.0284045462031\\
-275000	-10.0493583312491\\
-274000	-9.94308890285902\\
-273000	-10.1249538332922\\
-272000	-10.0586535624461\\
-271000	-9.95387137285434\\
-270000	-11.0595661335392\\
-269000	-9.88839591259602\\
-268000	-10.1357626282843\\
-267000	-10.0344546851702\\
-266000	-9.99103339423891\\
-265000	-10.0493583312491\\
-264000	-11.1249538332922\\
-263000	-10.1737733061891\\
-262000	-10.1522864260478\\
-261000	-10.2613481803564\\
-260000	-12.0899493270554\\
-259000	-11.2548357485794\\
-258000	-10.2382847644622\\
-257000	-10.1988666955149\\
-256000	-10.0943174163112\\
-255000	-9.91765661805402\\
-254000	-9.81755459518172\\
-253000	-9.66925950965378\\
-252000	-10.0899493270554\\
-251000	-10.0778968058294\\
-250000	-10.1068475028733\\
-249000	-10.1336409170181\\
-248000	-10.0871403467609\\
-247000	-10.1624253676273\\
-246000	-9.95809124759398\\
-245000	-10.1249538332922\\
-244000	-10.1667946735397\\
-243000	-10.1773405364947\\
-242000	-10.268419664586\\
-241000	-10.3293655745219\\
-240000	-10.2208207444055\\
-239000	-10.2283781677252\\
-238000	-10.3054291877197\\
-237000	-10.4169681388885\\
-236000	-10.1667946735397\\
-235000	-10.0932790359948\\
-234000	-10.1737733061891\\
-233000	-10.205504067475\\
-232000	-10.1414839199279\\
-231000	-9.9109834873816\\
-230000	-9.8521791046951\\
-229000	-11.1357729159063\\
-228000	-10.179374760366\\
-227000	-11.2200767396716\\
-226000	-10.2527174168499\\
-225000	-10.2339336759178\\
-224000	-10.205504067475\\
-223000	-10.2339336759178\\
-222000	-10.2692156054545\\
-221000	-10.205504067475\\
-220000	-10.3935169279575\\
-219000	-10.2598130672704\\
-218000	-10.0899493270554\\
-217000	-9.91765661805402\\
-216000	-9.85595361760352\\
-215000	-9.76709191780537\\
-214000	-9.59642655623611\\
-213000	-9.60462009545881\\
-212000	-9.62193992873654\\
-211000	-10.6721164890332\\
-210000	-9.56415363948327\\
-209000	-9.58595222223084\\
-208000	-9.54160916048568\\
-207000	-9.38172025419772\\
-206000	-9.42763673933223\\
-205000	-9.26921560545452\\
-204000	-9.32936557452194\\
-203000	-9.26134818035644\\
-202000	-9.32458737550769\\
-201000	-9.17937476036604\\
-200000	-9.32458737550769\\
-199000	-9.2493947041221\\
-198000	-9.27063076710328\\
-197000	-10.3293655745219\\
-196000	-9.38172025419772\\
-195000	-10.1772661888972\\
-194000	-9.39763776201289\\
-193000	-10.3714256834937\\
-192000	-9.51127576839644\\
-191000	-9.59112360794097\\
-190000	-9.62016426294576\\
-189000	-9.77709320723079\\
-188000	-9.65754334651865\\
-187000	-9.51565800944809\\
-186000	-9.45550144987646\\
-185000	-9.39763776201289\\
-184000	-9.31846028310247\\
-183000	-9.42114813160151\\
-182000	-9.26618995214812\\
-181000	-9.25271741684992\\
-180000	-9.10827167774551\\
-179000	-9.12495383329224\\
-178000	-9.08914939872921\\
-177000	-9.17734053649474\\
-176000	-9.13364091701806\\
-175000	-10.179374760366\\
-174000	-9.22007673967164\\
-173000	-9.26134818035644\\
-172000	-9.14148391992785\\
-171000	-9.25770010158885\\
-170000	-9.46741694840603\\
-169000	-10.3555565914139\\
-168000	-9.46330912958365\\
-167000	-9.4815778308548\\
-166000	-9.46890694601461\\
-165000	-9.47777823137585\\
-164000	-9.42763673933223\\
-163000	-9.5201711661648\\
-162000	-9.49185676279012\\
-161000	-9.34112717665266\\
-160000	-9.25483574857935\\
-159000	-9.13577291590627\\
-158000	-9.17734053649474\\
-157000	-9.1187868709676\\
-156000	-8.99289553007111\\
-155000	-9.98548925446812\\
-154000	-9.08714034676086\\
-153000	-9.40816855547018\\
-152000	-10.3817202541977\\
-151000	-9.51565800944809\\
-150000	-9.6406257605413\\
-149000	-9.58595222223084\\
-148000	-9.4962741273921\\
-147000	-9.60462009545881\\
-146000	-9.68781599693466\\
-145000	-9.72179964894895\\
-144000	-9.8484781307634\\
-143000	-9.83170485985465\\
-142000	-9.54160916048568\\
-141000	-9.61538402026054\\
-140000	-9.35236824874301\\
-139000	-9.35541178996209\\
-138000	-9.26618995214812\\
-137000	-9.45383372483775\\
-136000	-9.38172025419772\\
-135000	-9.27063076710328\\
-134000	-9.17734053649474\\
-133000	-9.60462009545881\\
-132000	-10.8912600063486\\
-131000	-10.0284045462031\\
-130000	-9.84226829337422\\
-129000	-9.60101999831386\\
-128000	-9.63782243255991\\
-127000	-9.51838234113529\\
-126000	-9.48440313362516\\
-125000	-9.47591416968498\\
-124000	-9.44230536581017\\
-123000	-9.52462869440205\\
-122000	-9.47591416968498\\
-121000	-10.7545162341557\\
-120000	-9.5201711661648\\
-119000	-9.51565800944809\\
-118000	-9.44545520050451\\
-117000	-9.48440313362516\\
-116000	-9.44545520050451\\
-115000	-9.57592401548754\\
-114000	-9.54580899432767\\
-113000	-9.6867317375727\\
-112000	-9.82582471903879\\
-111000	-9.92830393696204\\
-110000	-9.8521791046951\\
-109000	-10.1582282864256\\
-108000	-10.0586535624461\\
-107000	-10.0753667356912\\
-106000	-10.0304707357427\\
-105000	-10.3612188381376\\
-104000	-10.4224402903346\\
-103000	-10.2394508317811\\
-102000	-10.2661899521481\\
-101000	-10.3184602831025\\
-100000	-10.3823656705208\\
-99000	-11.1522864260478\\
-98000	-10.4349497080548\\
-97000	-10.4689069460146\\
-96000	-10.2394508317811\\
-95000	-12.2493947041221\\
-94000	-10.1522864260478\\
-93000	-10.1187868709676\\
-92000	-10.0595661335392\\
-91000	-9.77709320723079\\
-90000	-9.84226829337422\\
-89000	-10.0280538835796\\
-88000	-10.110609435942\\
-87000	-9.91765661805402\\
-86000	-9.62016426294576\\
-85000	-9.48440313362516\\
-84000	-9.72179964894895\\
-83000	-9.40816855547018\\
-82000	-9.2493947041221\\
-81000	-9.06216194620356\\
-80000	-9.0753667356912\\
-79000	-9.18406114901882\\
-78000	-9.17734053649474\\
-77000	-9.17734053649474\\
-76000	-9.2493947041221\\
-75000	-9.36392070236616\\
-74000	-9.4483582333196\\
-73000	-9.54580899432767\\
-72000	-9.61538402026054\\
-71000	-9.57634009909816\\
-70000	-9.51838234113529\\
-69000	-9.44545520050451\\
-68000	-9.37142568349373\\
-67000	-9.22837816772517\\
-66000	-9.32936557452194\\
-65000	-9.26134818035644\\
-64000	-9.15822828642558\\
-63000	-9.08994932705536\\
-62000	-9.06120605126489\\
-61000	-9.05956613353919\\
-60000	-8.99419910577126\\
-59000	-9.0753667356912\\
-58000	-10.0295145269483\\
-57000	-9.06366735836491\\
-56000	-8.8912600063486\\
-55000	-8.91765661805402\\
-54000	-8.58803131186869\\
-53000	-8.67211648903321\\
-52000	-8.66925950965378\\
-51000	-8.68781599693466\\
-50000	-8.63782243255991\\
-49000	-8.66491489263717\\
-48000	-8.54580899432767\\
-47000	-8.20550406747498\\
-46000	-8.1737733061891\\
-45000	-8.23945083178114\\
-44000	-9.06366735836491\\
-43000	-8.2208207444055\\
-42000	-8.14161453722045\\
-41000	-8.08914939872921\\
-40000	-7.98548925446812\\
-39000	-8.15228642604779\\
-38000	-8.44230536581017\\
-37000	-8.18496442167088\\
-36000	-8.09431741631124\\
-35000	-8.14148391992785\\
-34000	-8.19886669551488\\
-33000	-8.06120605126489\\
-32000	-8.13487766170874\\
-31000	-7.99775370582938\\
-30000	-8.17726618889719\\
-29000	-8.17734053649474\\
-28000	-8.0753667356912\\
-27000	-8.09327903599478\\
-26000	-10.275465620216\\
-25000	-9.26134818035644\\
-24000	-8.45550144987646\\
-23000	-8.43494970805477\\
-22000	-8.35555659141392\\
-21000	-8.45166302134749\\
-20000	-8.45166302134749\\
-19000	-8.26921560545452\\
-18000	-8.17937476036604\\
-17000	-8.17734053649474\\
-16000	-8.13487766170874\\
-15000	-8.09327903599478\\
-14000	-8.42114813160151\\
-13000	-9.36392070236616\\
-12000	-8.20550406747498\\
-11000	-9.19111001107376\\
-10000	-8.13487766170874\\
-9000	-8.17734053649474\\
-8000	-8.2339336759178\\
-7000	-8.15822828642558\\
-6000	-8.06392121198587\\
-5000	-7.98548925446812\\
-4000	-7.85595361760352\\
-3000	-7.95387137285434\\
-2000	-7.90780000516679\\
-1000	-7.8716104925843\\
0	-8.36392070236616\\
};
\addlegendentry{Left Extremal Point}

\addplot[const plot, color=green, dashed] table[row sep=crcr] {%
-999000	-7.26618995214812\\
-998000	-7.4815778308548\\
-997000	-7.20550406747498\\
-996000	-7.13364091701806\\
-995000	-7.10827167774551\\
-994000	-7.32458737550769\\
-993000	-7.42734534456395\\
-992000	-7.65416047617327\\
-991000	-6.0753667356912\\
-990000	-7.91765661805402\\
-989000	-8.19886669551488\\
-988000	-8.21415765886195\\
-987000	-8.2493947041221\\
-986000	-8.25981306727044\\
-985000	-8.32936557452194\\
-984000	-8.20550406747498\\
-983000	-8.26618995214812\\
-982000	-8.13576262828428\\
-981000	-7.99775370582938\\
-980000	-7.98548925446812\\
-979000	-7.95387137285434\\
-978000	-8.0753667356912\\
-977000	-8.02805388357956\\
-976000	-8.15228642604779\\
-975000	-8.14148391992785\\
-974000	-8.12495383329224\\
-973000	-8.06216194620356\\
-972000	-8.05956613353919\\
-971000	-8.14148391992785\\
-970000	-8.18496442167088\\
-969000	-8.13364091701806\\
-968000	-8.16242536762729\\
-967000	-7.19886669551488\\
-966000	-8.08994932705536\\
-965000	-8.35541178996209\\
-964000	-8.22007673967164\\
-963000	-7.74525348108727\\
-962000	-7.49185676279012\\
-961000	-7.58595222223084\\
-960000	-7.67470040451735\\
-959000	-7.59642655623611\\
-958000	-6.73544706276152\\
-957000	-7.83170485985465\\
-956000	-6.92830393696204\\
-955000	-6.85595361760352\\
-954000	-7.74377596238628\\
-953000	-7.65754334651865\\
-952000	-5.68781599693466\\
-951000	-7.84226829337422\\
-950000	-7.6867317375727\\
-949000	-7.62016426294576\\
-948000	-7.58082790626213\\
-947000	-7.65416047617327\\
-946000	-7.68382602022029\\
-945000	-7.59642655623611\\
-944000	-7.55447859526612\\
-943000	-6.61538402026054\\
-942000	-7.6617815347854\\
-941000	-6.81755459518172\\
-940000	-6.62193992873654\\
-939000	-7.83275519136805\\
-938000	-7.74525348108727\\
-937000	-7.73544706276152\\
-936000	-7.73546493332833\\
-935000	-7.88708199805114\\
-934000	-8.03047073574271\\
-933000	-7.88602318323683\\
-932000	-7.95338963821996\\
-931000	-7.0493583312491\\
-930000	-7.99775370582938\\
-929000	-8.22837816772517\\
-928000	-7.42114813160151\\
-927000	-8.48440313362516\\
-926000	-7.58803131186869\\
-925000	-8.65416047617327\\
-924000	-8.89316351374146\\
-923000	-9.18406114901882\\
-922000	-9.17726618889719\\
-921000	-9.17726618889719\\
-920000	-8.99775370582938\\
-919000	-8.77709320723079\\
-918000	-8.6867317375727\\
-917000	-7.83170485985465\\
-916000	-8.60462009545881\\
-915000	-8.62997470691334\\
-914000	-8.59642655623611\\
-913000	-8.42244029033463\\
-912000	-7.47777823137585\\
-911000	-8.6406257605413\\
-910000	-8.68781599693466\\
-909000	-8.8484781307634\\
-908000	-8.87345361954067\\
-907000	-8.92830393696204\\
-906000	-8.10684750287328\\
-905000	-9.08434307400603\\
-904000	-9.20550406747498\\
-903000	-8.36121883813757\\
-902000	-9.32458737550769\\
-901000	-9.45383372483775\\
-900000	-9.60462009545881\\
-899000	-9.83275519136805\\
-898000	-9.9109834873816\\
-897000	-9.95809124759398\\
-896000	-10.1416145372204\\
-895000	-9.13487766170874\\
-894000	-10.2613481803564\\
-893000	-10.3639207023662\\
-892000	-10.4483582333196\\
-891000	-10.475914169685\\
-890000	-10.4273453445639\\
-889000	-9.27546562021598\\
-888000	-10.1582282864256\\
-887000	-10.0943174163112\\
-886000	-10.1582282864256\\
-885000	-10.2661899521481\\
-884000	-10.2706307671033\\
-883000	-9.25271741684992\\
-882000	-10.1357626282843\\
-881000	-10.2200767396716\\
-880000	-10.1988666955149\\
-879000	-10.1348776617087\\
-878000	-10.1249538332922\\
-877000	-10.1845995216863\\
-876000	-10.1220972856972\\
-875000	-10.3054291877197\\
-874000	-10.4081685554702\\
-873000	-10.2208207444055\\
-872000	-10.2200767396716\\
-871000	-9.13364091701806\\
-870000	-10.205504067475\\
-869000	-8.25981306727044\\
-868000	-10.4273453445639\\
-867000	-10.5246286944021\\
-866000	-10.6747004045174\\
-865000	-10.475914169685\\
-864000	-10.4278541778913\\
-863000	-10.4629113405244\\
-862000	-10.2548357485794\\
-861000	-10.2706307671033\\
-860000	-10.2382847644622\\
-859000	-10.1357626282843\\
-858000	-10.0753667356912\\
-857000	-10.0778968058294\\
-856000	-10.1414839199279\\
-855000	-9.17734053649474\\
-854000	-10.5183823411353\\
-853000	-10.5112757683964\\
-852000	-10.6010199983139\\
-851000	-10.8317048598547\\
-850000	-10.6721164890332\\
-849000	-10.6153840202605\\
-848000	-10.8734536195407\\
-847000	-10.8327551913681\\
-846000	-10.6878159969347\\
-845000	-10.6721164890332\\
-844000	-10.6153840202605\\
-843000	-10.7354649333283\\
-842000	-9.84226829337422\\
-841000	-10.8708379912423\\
-840000	-10.7770932072308\\
-839000	-10.5964265562361\\
-838000	-10.6219399287365\\
-837000	-10.4689069460146\\
-836000	-10.3555565914139\\
-835000	-10.4224402903346\\
-834000	-10.2548357485794\\
-833000	-10.3823656705208\\
-832000	-10.2382847644622\\
-831000	-10.3293655745219\\
-830000	-10.1845995216863\\
-829000	-10.110609435942\\
-828000	-10.2692156054545\\
-827000	-10.1220972856972\\
-826000	-10.0280538835796\\
-825000	-9.8484781307634\\
-824000	-9.85595361760352\\
-823000	-9.73544706276152\\
-822000	-9.8708379912423\\
-821000	-9.8708379912423\\
-820000	-8.92830393696204\\
-819000	-9.59642655623611\\
-818000	-9.8652622209629\\
-817000	-9.02805388357956\\
-816000	-10.1416145372204\\
-815000	-10.1582282864256\\
-814000	-9.99419910577126\\
-813000	-10.179374760366\\
-812000	-10.3262501240242\\
-811000	-10.2661899521481\\
-810000	-10.2706307671033\\
-809000	-10.268419664586\\
-808000	-9.30542918771971\\
-807000	-10.3184602831025\\
-806000	-10.2493947041221\\
-805000	-10.5156580094481\\
-804000	-10.5183823411353\\
-803000	-9.42763673933223\\
-802000	-10.4081685554702\\
-801000	-9.46741694840603\\
-800000	-10.3555565914139\\
-799000	-10.179374760366\\
-798000	-10.275465620216\\
-797000	-10.4278541778913\\
-796000	-10.4224402903346\\
-795000	-10.4349497080548\\
-794000	-10.268419664586\\
-793000	-10.1624253676273\\
-792000	-10.1416145372204\\
-791000	-10.1849644216709\\
-790000	-10.3639207023662\\
-789000	-10.4224402903346\\
-788000	-10.2527174168499\\
-787000	-9.21415765886195\\
-786000	-10.2548357485794\\
-785000	-10.3639207023662\\
-784000	-10.4169681388885\\
-783000	-10.2706307671033\\
-782000	-10.1840611490188\\
-781000	-10.1357626282843\\
-780000	-10.0891493987292\\
-779000	-9.91765661805402\\
-778000	-9.83275519136805\\
-777000	-9.6617815347854\\
-776000	-9.4962741273921\\
-775000	-9.47777823137585\\
-774000	-9.73546493332833\\
-773000	-9.87837142788339\\
-772000	-9.90780000516679\\
-771000	-9.85595361760352\\
-770000	-8.67211648903321\\
-769000	-9.59079963772092\\
-768000	-9.51838234113529\\
-767000	-9.65416047617327\\
-766000	-9.57592401548754\\
-765000	-9.44545520050451\\
-764000	-8.51565800944809\\
-763000	-9.60101999831386\\
-762000	-9.35236824874301\\
-761000	-9.30542918771971\\
-760000	-9.32625012402423\\
-759000	-9.42114813160151\\
-758000	-9.46291134052444\\
-757000	-9.51127576839644\\
-756000	-9.4815778308548\\
-755000	-9.44545520050451\\
-754000	-9.32458737550769\\
-753000	-9.35555659141392\\
-752000	-9.42734534456395\\
-751000	-9.65416047617327\\
-750000	-9.41696813888848\\
-749000	-9.46890694601461\\
-748000	-9.31846028310247\\
-747000	-9.37142568349373\\
-746000	-9.51127576839644\\
-745000	-7.46890694601461\\
-744000	-8.26921560545452\\
-743000	-9.17734053649474\\
-742000	-9.2208207444055\\
-741000	-9.23828476446215\\
-740000	-9.42114813160151\\
-739000	-9.51838234113529\\
-738000	-9.2493947041221\\
-737000	-9.18496442167088\\
-736000	-8.92830393696204\\
-735000	-8.87837142788339\\
-734000	-8.85595361760352\\
-733000	-8.88135221030097\\
-732000	-8.84226829337422\\
-731000	-8.77709320723079\\
-730000	-8.88602318323683\\
-729000	-8.94308890285902\\
-728000	-8.92830393696204\\
-727000	-8.8708379912423\\
-726000	-9.02840454620309\\
-725000	-9.02805388357956\\
-724000	-9.06216194620356\\
-723000	-9.13577291590627\\
-722000	-9.13576262828428\\
-721000	-8.13668893673457\\
-720000	-9.05956613353919\\
-719000	-9.05865356244612\\
-718000	-9.05956613353919\\
-717000	-9.08914939872921\\
-716000	-8.02840454620309\\
-715000	-9.08434307400603\\
-714000	-9.21415765886195\\
-713000	-9.05956613353919\\
-712000	-8.99775370582938\\
-711000	-8.82478191039991\\
-710000	-8.82478191039991\\
-709000	-8.95809124759398\\
-708000	-8.89316351374146\\
-707000	-8.74377596238628\\
-706000	-8.56112181011122\\
-705000	-8.42785417789128\\
-704000	-8.3504950273782\\
-703000	-8.1737733061891\\
-702000	-8.3504950273782\\
-701000	-8.55447859526612\\
-700000	-7.51127576839644\\
-699000	-8.27063076710328\\
-698000	-8.18496442167088\\
-697000	-8.10827167774551\\
-696000	-8.18406114901882\\
-695000	-8.39351692795753\\
-694000	-8.56415363948327\\
-693000	-8.44545520050451\\
-692000	-8.31846028310247\\
-691000	-8.42114813160151\\
-690000	-7.3504950273782\\
-689000	-8.46291134052444\\
-688000	-8.49185676279012\\
-687000	-8.57592401548754\\
-686000	-8.4815778308548\\
-685000	-7.42785417789128\\
-684000	-8.32458737550769\\
-683000	-8.58803131186869\\
-682000	-8.38172025419772\\
-681000	-8.32458737550769\\
-680000	-8.41696813888848\\
-679000	-8.54160916048568\\
-678000	-8.5201711661648\\
-677000	-8.56112181011122\\
-676000	-8.47591416968498\\
-675000	-8.65523699414916\\
-674000	-8.67470040451735\\
-673000	-8.84226829337422\\
-672000	-8.99775370582938\\
-671000	-9.07789680582937\\
-670000	-9.02805388357956\\
-669000	-8.8484781307634\\
-668000	-8.77709320723079\\
-667000	-8.99419910577126\\
-666000	-8.92830393696204\\
-665000	-9.13364091701806\\
-664000	-9.10827167774551\\
-663000	-9.08914939872921\\
-662000	-8.87837142788339\\
-661000	-9.02805388357956\\
-660000	-9.07789680582937\\
-659000	-9.11060943594202\\
-658000	-9.1667946735397\\
-657000	-9.14161453722045\\
-656000	-9.39763776201289\\
-655000	-8.23945083178114\\
-654000	-9.35236824874301\\
-653000	-9.4483582333196\\
-652000	-9.51127576839644\\
-651000	-9.45383372483775\\
-650000	-9.54580899432767\\
-649000	-9.44545520050451\\
-648000	-9.44545520050451\\
-647000	-8.25981306727044\\
-646000	-9.17726618889719\\
-645000	-9.11235347681213\\
-644000	-9.08434307400603\\
-643000	-9.0753667356912\\
-642000	-9.05649087170605\\
-641000	-9.16242536762729\\
-640000	-8.87837142788339\\
-639000	-8.67416020005476\\
-638000	-7.95338963821996\\
-637000	-8.82478191039991\\
-636000	-8.51127576839644\\
-635000	-7.36392070236616\\
-634000	-8.45383372483775\\
-633000	-8.42763673933223\\
-632000	-8.57592401548754\\
-631000	-8.58803131186869\\
-630000	-7.60101999831386\\
-629000	-8.42244029033463\\
-628000	-8.30542918771971\\
-627000	-8.25483574857935\\
-626000	-7.25981306727044\\
-625000	-8.13364091701806\\
-624000	-8.2339336759178\\
-623000	-8.39072526316158\\
-622000	-8.18406114901882\\
-621000	-8.32458737550769\\
-620000	-7.30542918771971\\
-619000	-8.13364091701806\\
-618000	-8.25271741684992\\
-617000	-8.39763776201289\\
-616000	-8.26921560545452\\
-615000	-8.25483574857935\\
-614000	-8.42763673933223\\
-613000	-8.32458737550769\\
-612000	-8.32936557452194\\
-611000	-8.46330912958365\\
-610000	-8.42785417789128\\
-609000	-8.51127576839644\\
-608000	-8.65523699414916\\
-607000	-7.75451623415574\\
-606000	-8.66925950965378\\
-605000	-7.65523699414916\\
-604000	-8.8521791046951\\
-603000	-9.0493583312491\\
-602000	-9.13577291590627\\
-601000	-9.13487766170874\\
-600000	-8.25770010158885\\
-599000	-9.17726618889719\\
-598000	-9.13577291590627\\
-597000	-9.28930080903228\\
-596000	-9.4483582333196\\
-595000	-9.66491489263717\\
-594000	-9.83275519136805\\
-593000	-9.85595361760352\\
-592000	-9.88839591259602\\
-591000	-9.10684750287328\\
-590000	-9.99103339423891\\
-589000	-9.9109834873816\\
-588000	-8.82582471903879\\
-587000	-9.87837142788339\\
-586000	-10.0493583312491\\
-585000	-9.90012809378095\\
-584000	-9.8521791046951\\
-583000	-9.72179964894895\\
-582000	-9.85595361760352\\
-581000	-7.83096643409226\\
-580000	-9.85459599504247\\
-579000	-9.0344546851702\\
-578000	-9.85459599504247\\
-577000	-10.0636673583649\\
-576000	-10.0344546851702\\
-575000	-9.91765661805402\\
-574000	-10.1123534768121\\
-573000	-9.99419910577126\\
-572000	-9.88708199805114\\
-571000	-9.90012809378095\\
-570000	-10.0636673583649\\
-569000	-10.1220972856972\\
-568000	-10.1068475028733\\
-567000	-10.1357729159063\\
-566000	-8.8652622209629\\
-565000	-10.0636673583649\\
-564000	-10.0871403467609\\
-563000	-10.1988666955149\\
-562000	-10.1840611490188\\
-561000	-9.25271741684992\\
-560000	-9.16242536762729\\
-559000	-9.94308890285902\\
-558000	-9.89946121477988\\
-557000	-9.8652622209629\\
-556000	-9.95809124759398\\
-555000	-9.85459599504247\\
-554000	-9.87345361954067\\
-553000	-9.99289553007111\\
-552000	-9.88708199805114\\
-551000	-9.8716104925843\\
-550000	-9.8652622209629\\
-549000	-9.88839591259602\\
-548000	-9.8912600063486\\
-547000	-9.84226829337422\\
-546000	-9.9109834873816\\
-545000	-9.08914939872921\\
-544000	-8.84622608067002\\
-543000	-9.67416020005476\\
-542000	-8.73544706276152\\
-541000	-9.60101999831386\\
-540000	-9.59642655623611\\
-539000	-9.77671766479034\\
-538000	-9.75451623415574\\
-537000	-9.65754334651865\\
-536000	-9.55447859526612\\
-535000	-9.4483582333196\\
-534000	-7.25483574857935\\
-533000	-9.1187868709676\\
-532000	-9.2339336759178\\
-531000	-9.25981306727044\\
-530000	-9.10827167774551\\
-529000	-8.13364091701806\\
-528000	-9.09327903599478\\
-527000	-9.30542918771971\\
-526000	-9.39763776201289\\
-525000	-9.3504950273782\\
-524000	-9.31846028310247\\
-523000	-9.3504950273782\\
-522000	-9.28930080903228\\
-521000	-9.4815778308548\\
-520000	-9.38236567052081\\
-519000	-9.26921560545452\\
-518000	-8.15822828642558\\
-517000	-9.19886669551488\\
-516000	-8.88135221030097\\
-515000	-9.1737733061891\\
-514000	-8.95809124759398\\
-513000	-8.92830393696204\\
-512000	-9.11235347681213\\
-511000	-8.05865356244612\\
-510000	-8.91765661805402\\
-509000	-8.8708379912423\\
-508000	-8.95338963821996\\
-507000	-9.08434307400603\\
-506000	-9.16242536762729\\
-505000	-9.25271741684992\\
-504000	-9.2339336759178\\
-503000	-9.06366735836491\\
-502000	-9.06392121198587\\
-501000	-9.17726618889719\\
-500000	-8.18496442167088\\
-499000	-9.13668893673457\\
-498000	-8.09431741631124\\
-497000	-9.08434307400603\\
-496000	-9.27063076710328\\
-495000	-9.31846028310247\\
-494000	-9.25483574857935\\
-493000	-9.32936557452194\\
-492000	-9.42785417789128\\
-491000	-9.32625012402423\\
-490000	-9.15228642604779\\
-489000	-9.31846028310247\\
-488000	-9.38172025419772\\
-487000	-9.23945083178114\\
-486000	-8.15228642604779\\
-485000	-9.17726618889719\\
-484000	-9.17734053649474\\
-483000	-9.26841966458596\\
-482000	-9.1187868709676\\
-481000	-9.10827167774551\\
-480000	-8.99289553007111\\
-479000	-8.59642655623611\\
-478000	-8.55447859526612\\
-477000	-8.67211648903321\\
-476000	-8.73546493332833\\
-475000	-8.46741694840603\\
-474000	-8.22837816772517\\
-473000	-8.32625012402423\\
-472000	-8.47591416968498\\
-471000	-8.56415363948327\\
-470000	-8.60462009545881\\
-469000	-8.63782243255991\\
-468000	-8.66925950965378\\
-467000	-8.6867317375727\\
-466000	-8.61538402026054\\
-465000	-8.72179964894895\\
-464000	-8.85459599504247\\
-463000	-8.83170485985465\\
-462000	-8.99103339423891\\
-461000	-9.12209728569724\\
-460000	-9.18406114901882\\
-459000	-7.17726618889719\\
-458000	-9.51127576839644\\
-457000	-9.54580899432767\\
-456000	-9.39351692795753\\
-455000	-9.03047073574271\\
-454000	-7.89316351374146\\
-453000	-9.0344546851702\\
-452000	-9.08914939872921\\
-451000	-8.85595361760352\\
-450000	-8.88602318323683\\
-449000	-9.06366735836491\\
-448000	-9.06120605126489\\
-447000	-8.92830393696204\\
-446000	-8.83275519136805\\
-445000	-8.76709191780537\\
-444000	-8.68382602022029\\
-443000	-8.81755459518172\\
-442000	-7.84622608067002\\
-441000	-8.90780000516679\\
-440000	-8.90780000516679\\
-439000	-8.77671766479034\\
-438000	-9.02951452694833\\
-437000	-9.19111001107376\\
-436000	-9.06392121198587\\
-435000	-7.6867317375727\\
-434000	-8.54580899432767\\
-433000	-8.81755459518172\\
-432000	-8.51838234113529\\
-431000	-8.42785417789128\\
-430000	-7.41696813888848\\
-429000	-8.49185676279012\\
-428000	-8.17726618889719\\
-427000	-8.0753667356912\\
-426000	-8.22837816772517\\
-425000	-8.09431741631124\\
-424000	-8.17937476036604\\
-423000	-8.17937476036604\\
-422000	-8.05956613353919\\
-421000	-8.17726618889719\\
-420000	-8.19111001107376\\
-419000	-8.09431741631124\\
-418000	-8.07789680582937\\
-417000	-8.2339336759178\\
-416000	-7.43494970805477\\
-415000	-8.40816855547018\\
-414000	-8.32936557452194\\
-413000	-8.17726618889719\\
-412000	-8.15228642604779\\
-411000	-8.18496442167088\\
-410000	-8.13576262828428\\
-409000	-7.77671766479034\\
-408000	-7.89946121477988\\
-407000	-6.98548925446812\\
-406000	-7.98548925446812\\
-405000	-8.13577291590627\\
-404000	-8.18496442167088\\
-403000	-8.12209728569724\\
-402000	-8.36121883813757\\
-401000	-8.35555659141392\\
-400000	-8.51838234113529\\
-399000	-8.54580899432767\\
-398000	-8.6406257605413\\
-397000	-8.55447859526612\\
-396000	-8.67470040451735\\
-395000	-8.76221953553613\\
-394000	-9.07789680582937\\
-393000	-9.18406114901882\\
-392000	-9.07789680582937\\
-391000	-7.26618995214812\\
-390000	-8.22007673967164\\
-389000	-9.4815778308548\\
-388000	-9.36121883813757\\
-387000	-9.22837816772517\\
-386000	-8.11235347681213\\
-385000	-9.20550406747498\\
-384000	-9.1737733061891\\
-383000	-8.13577291590627\\
-382000	-9.30542918771971\\
-381000	-9.23828476446215\\
-380000	-9.34112717665266\\
-379000	-9.38172025419772\\
-378000	-9.18406114901882\\
-377000	-9.2208207444055\\
-376000	-9.1737733061891\\
-375000	-9.17937476036604\\
-374000	-9.13576262828428\\
-373000	-8.18459952168632\\
-372000	-9.13576262828428\\
-371000	-9.22007673967164\\
-370000	-9.17726618889719\\
-369000	-9.06366735836491\\
-368000	-9.0753667356912\\
-367000	-9.17734053649474\\
-366000	-9.05956613353919\\
-365000	-9.06392121198587\\
-364000	-8.99775370582938\\
-363000	-9.09327903599478\\
-362000	-9.09431741631124\\
-361000	-9.25271741684992\\
-360000	-9.30542918771971\\
-359000	-8.26921560545452\\
-358000	-9.32625012402423\\
-357000	-9.54580899432767\\
-356000	-9.66925950965378\\
-355000	-9.74525348108727\\
-354000	-9.99775370582938\\
-353000	-8.94308890285902\\
-352000	-10.2692156054545\\
-351000	-9.26841966458596\\
-350000	-10.3262501240242\\
-349000	-10.2598130672704\\
-348000	-10.1357729159063\\
-347000	-10.1737733061891\\
-346000	-10.2382847644622\\
-345000	-10.0639212119859\\
-344000	-10.0612060512649\\
-343000	-8.95809124759398\\
-342000	-10.1582282864256\\
-341000	-10.214157658862\\
-340000	-10.1220972856972\\
-339000	-10.1414839199279\\
-338000	-10.2893008090323\\
-337000	-10.1624253676273\\
-336000	-10.1366889367346\\
-335000	-10.0753667356912\\
-334000	-10.0871403467609\\
-333000	-10.1068475028733\\
-332000	-10.1624253676273\\
-331000	-10.2208207444055\\
-330000	-10.1348776617087\\
-329000	-10.056490871706\\
-328000	-10.1123534768121\\
-327000	-10.2200767396716\\
-326000	-10.3184602831025\\
-325000	-10.179374760366\\
-324000	-9.948709621327\\
-323000	-8.90012809378095\\
-322000	-9.91765661805402\\
-321000	-9.82478191039991\\
-320000	-9.74525348108727\\
-319000	-9.48440313362516\\
-318000	-9.40816855547018\\
-317000	-9.51127576839644\\
-316000	-8.38236567052081\\
-315000	-9.42734534456395\\
-314000	-9.4815778308548\\
-313000	-9.54160916048568\\
-312000	-9.58595222223084\\
-311000	-9.58595222223084\\
-310000	-9.46302833338268\\
-309000	-9.46302833338268\\
-308000	-9.42244029033463\\
-307000	-9.19111001107376\\
-306000	-9.38236567052081\\
-305000	-9.46741694840603\\
-304000	-9.41696813888848\\
-303000	-9.44545520050451\\
-302000	-9.38236567052081\\
-301000	-9.30542918771971\\
-300000	-9.34112717665266\\
-299000	-9.4962741273921\\
-298000	-9.59642655623611\\
-297000	-9.60101999831386\\
-296000	-9.8716104925843\\
-295000	-8.5201711661648\\
-294000	-9.62016426294576\\
-293000	-9.67211648903321\\
-292000	-9.99775370582938\\
-291000	-9.83275519136805\\
-290000	-9.85595361760352\\
-289000	-8.84622608067002\\
-288000	-9.6867317375727\\
-287000	-9.76221953553613\\
-286000	-9.59079963772092\\
-285000	-9.60462009545881\\
-284000	-9.39763776201289\\
-283000	-9.42763673933223\\
-282000	-9.12209728569724\\
-281000	-9.02951452694833\\
-280000	-9.0493583312491\\
-279000	-9.03047073574271\\
-278000	-8.8521791046951\\
-277000	-8.84622608067002\\
-276000	-9.02805388357956\\
-275000	-9.0344546851702\\
-274000	-8.948709621327\\
-273000	-9.12209728569724\\
-272000	-9.05649087170605\\
-271000	-7.98548925446812\\
-270000	-9.06216194620356\\
-269000	-8.88708199805114\\
-268000	-9.13577291590627\\
-267000	-9.0493583312491\\
-266000	-8.99289553007111\\
-265000	-8.05865356244612\\
-264000	-9.13364091701806\\
-263000	-9.1667946735397\\
-262000	-9.14161453722045\\
-261000	-8.26841966458596\\
-260000	-9.10684750287328\\
-259000	-8.25770010158885\\
-258000	-9.23945083178114\\
-257000	-9.19111001107376\\
-256000	-9.10684750287328\\
-255000	-8.92830393696204\\
-254000	-8.77709320723079\\
-253000	-8.67211648903321\\
-252000	-9.09327903599478\\
-251000	-9.08434307400603\\
-250000	-9.09431741631124\\
-249000	-9.13487766170874\\
-248000	-9.08914939872921\\
-247000	-9.15822828642558\\
-246000	-8.98548925446812\\
-245000	-9.12209728569724\\
-244000	-9.1737733061891\\
-243000	-9.17726618889719\\
-242000	-9.26618995214812\\
-241000	-9.34112717665266\\
-240000	-9.22007673967164\\
-239000	-9.2339336759178\\
-238000	-9.31846028310247\\
-237000	-9.40816855547018\\
-236000	-9.1737733061891\\
-235000	-9.08994932705536\\
-234000	-9.1667946735397\\
-233000	-9.21415765886195\\
-232000	-9.13668893673457\\
-231000	-8.90780000516679\\
-230000	-8.85459599504247\\
-229000	-9.13668893673457\\
-228000	-9.18406114901882\\
-227000	-9.22837816772517\\
-226000	-9.2493947041221\\
-225000	-9.22837816772517\\
-224000	-9.21415765886195\\
-223000	-6.25271741684992\\
-222000	-9.27063076710328\\
-221000	-9.21415765886195\\
-220000	-9.39763776201289\\
-219000	-9.26134818035644\\
-218000	-9.09327903599478\\
-217000	-8.92830393696204\\
-216000	-8.8652622209629\\
-215000	-8.77671766479034\\
-214000	-8.60101999831386\\
-213000	-8.61538402026054\\
-212000	-7.62997470691334\\
-211000	-8.68781599693466\\
-210000	-8.57592401548754\\
-209000	-8.58803131186869\\
-208000	-8.54580899432767\\
-207000	-8.37142568349373\\
-206000	-7.43494970805477\\
-205000	-8.27063076710328\\
-204000	-8.34112717665266\\
-203000	-8.25981306727044\\
-202000	-8.32625012402423\\
-201000	-8.18406114901882\\
-200000	-8.32625012402423\\
-199000	-8.25271741684992\\
-198000	-8.26921560545452\\
-197000	-8.3504950273782\\
-196000	-8.37142568349373\\
-195000	-8.17937476036604\\
-194000	-8.39351692795753\\
-193000	-8.38236567052081\\
-192000	-8.4962741273921\\
-191000	-7.60101999831386\\
-190000	-8.62193992873654\\
-189000	-8.81755459518172\\
-188000	-8.65523699414916\\
-187000	-8.51838234113529\\
-186000	-8.45383372483775\\
-185000	-7.40816855547018\\
-184000	-8.30542918771971\\
-183000	-8.42244029033463\\
-182000	-8.26841966458596\\
-181000	-8.2493947041221\\
-180000	-8.11060943594202\\
-179000	-8.12209728569724\\
-178000	-8.08714034676086\\
-177000	-8.17726618889719\\
-176000	-8.13487766170874\\
-175000	-8.18459952168632\\
-174000	-8.2208207444055\\
-173000	-8.25981306727044\\
-172000	-7.15228642604779\\
-171000	-8.25483574857935\\
-170000	-8.46330912958365\\
-169000	-8.36121883813757\\
-168000	-8.46741694840603\\
-167000	-8.47777823137585\\
-166000	-8.47591416968498\\
-165000	-8.4815778308548\\
-164000	-7.42785417789128\\
-163000	-8.5238535188837\\
-162000	-8.48440313362516\\
-161000	-8.32936557452194\\
-160000	-8.25770010158885\\
-159000	-8.13576262828428\\
-158000	-8.17726618889719\\
-157000	-8.11235347681213\\
-156000	-7.99103339423891\\
-155000	-7.99103339423891\\
-154000	-8.08914939872921\\
-153000	-8.41696813888848\\
-152000	-8.38236567052081\\
-151000	-8.51838234113529\\
-150000	-8.65416047617327\\
-149000	-8.58803131186869\\
-148000	-8.51127576839644\\
-147000	-8.61538402026054\\
-146000	-8.72179964894895\\
-145000	-8.68781599693466\\
-144000	-7.8521791046951\\
-143000	-8.83096643409226\\
-142000	-8.54580899432767\\
-141000	-8.60462009545881\\
-140000	-8.3504950273782\\
-139000	-8.35555659141392\\
-138000	-8.26841966458596\\
-137000	-8.45550144987646\\
-136000	-8.37142568349373\\
-135000	-8.26921560545452\\
-134000	-8.17726618889719\\
-133000	-8.61538402026054\\
-132000	-8.89946121477988\\
-131000	-9.02805388357956\\
-130000	-7.84622608067002\\
-129000	-7.60462009545881\\
-128000	-8.62997470691334\\
-127000	-8.51565800944809\\
-126000	-8.49185676279012\\
-125000	-8.46890694601461\\
-124000	-8.44545520050451\\
-123000	-8.53156102879439\\
-122000	-7.47777823137585\\
-121000	-8.76709191780537\\
-120000	-8.5238535188837\\
-119000	-8.51838234113529\\
-118000	-8.44230536581017\\
-117000	-8.49185676279012\\
-116000	-8.44230536581017\\
-115000	-8.56415363948327\\
-114000	-8.54160916048568\\
-113000	-8.68382602022029\\
-112000	-8.82478191039991\\
-111000	-8.91765661805402\\
-110000	-8.85459599504247\\
-109000	-9.16242536762729\\
-108000	-9.05649087170605\\
-107000	-9.06392121198587\\
-106000	-9.02951452694833\\
-105000	-9.36392070236616\\
-104000	-9.42114813160151\\
-103000	-9.23828476446215\\
-102000	-9.26841966458596\\
-101000	-9.30542918771971\\
-100000	-9.39072526316158\\
-99000	-9.15822828642558\\
-98000	-9.42785417789128\\
-97000	-9.47591416968498\\
-96000	-9.23828476446215\\
-95000	-9.25770010158885\\
-94000	-9.14161453722045\\
-93000	-9.11235347681213\\
-92000	-9.06120605126489\\
-91000	-8.81755459518172\\
-90000	-8.83275519136805\\
-89000	-9.02840454620309\\
-88000	-9.10827167774551\\
-87000	-8.92830393696204\\
-86000	-8.62193992873654\\
-85000	-8.49185676279012\\
-84000	-7.73546493332833\\
-83000	-8.41696813888848\\
-82000	-8.25271741684992\\
-81000	-8.06366735836491\\
-80000	-8.06392121198587\\
-79000	-8.17937476036604\\
-78000	-8.17726618889719\\
-77000	-8.17726618889719\\
-76000	-8.25271741684992\\
-75000	-7.38172025419772\\
-74000	-8.45166302134749\\
-73000	-8.54160916048568\\
-72000	-8.60462009545881\\
-71000	-8.58082790626213\\
-70000	-8.51565800944809\\
-69000	-8.44230536581017\\
-68000	-8.38172025419772\\
-67000	-8.2339336759178\\
-66000	-8.34112717665266\\
-65000	-8.25981306727044\\
-64000	-8.16242536762729\\
-63000	-8.09327903599478\\
-62000	-7.0753667356912\\
-61000	-8.06120605126489\\
-60000	-7.99775370582938\\
-59000	-8.06392121198587\\
-58000	-8.0344546851702\\
-57000	-8.06216194620356\\
-56000	-7.89316351374146\\
-55000	-7.92830393696204\\
-54000	-7.58595222223084\\
-53000	-7.66925950965378\\
-52000	-7.67211648903321\\
-51000	-7.72179964894895\\
-50000	-7.62997470691334\\
-49000	-6.67211648903321\\
-48000	-7.54160916048568\\
-47000	-7.21415765886195\\
-46000	-7.1667946735397\\
-45000	-7.23828476446215\\
-44000	-7.06392121198587\\
-43000	-7.22007673967164\\
-42000	-7.15228642604779\\
-41000	-6.09327903599478\\
-40000	-6.95809124759398\\
-39000	-7.14161453722045\\
-38000	-7.44545520050451\\
-37000	-7.18459952168632\\
-36000	-7.10684750287328\\
-35000	-7.13668893673457\\
-34000	-7.19111001107376\\
-33000	-7.05956613353919\\
-32000	-6.13577291590627\\
-31000	-6.99419910577126\\
-30000	-7.17734053649474\\
-29000	-7.17726618889719\\
-28000	-7.06392121198587\\
-27000	-7.08994932705536\\
-26000	-7.28930080903228\\
-25000	-7.26618995214812\\
-24000	-7.45383372483775\\
-23000	-6.44230536581017\\
-22000	-6.36392070236616\\
-21000	-7.4483582333196\\
-20000	-7.4483582333196\\
-19000	-7.27063076710328\\
-18000	-7.18406114901882\\
-17000	-7.17726618889719\\
-16000	-6.13576262828428\\
-15000	-7.08994932705536\\
-14000	-7.42244029033463\\
-13000	-7.37142568349373\\
-12000	-7.21415765886195\\
-11000	-7.20550406747498\\
-10000	-7.13364091701806\\
-9000	-7.17726618889719\\
-8000	-6.23828476446215\\
-7000	-7.16242536762729\\
-6000	-7.0753667356912\\
-5000	-6.95809124759398\\
-4000	-6.8652622209629\\
-3000	-6.95338963821996\\
-2000	-6.9109834873816\\
-1000	-6.8708379912423\\
0	-7.36121883813757\\
};
\addlegendentry{Right Extremal Point}

\end{axis}
\end{tikzpicture}%
\end{document}


==> images/centers.7.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots, xparse}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\ExplSyntaxOn
\DeclareExpandableDocumentCommand \round { O{0} m }
 { \fp_eval:n { round(#2,#1) } }
\ExplSyntaxOff

\begin{document}
\pgfplotsset{scaled x ticks=false}
\begin{tikzpicture}

\begin{axis}[%
width=7.083in,
height=5in,
at={(0.625in,0.625in)},
scale only axis,
xmin=-1000000,
xmax=0,
x tick label style={rotate=90,anchor=east},
xticklabel={\round[0]{2000000+\tick}},
xlabel style={font=\color{white!15!black}},
xlabel={Iteration},
ymin=-8,
ymax=8,
ylabel style={font=\color{white!15!black}},
ylabel={Offset},
axis background/.style={fill=white},
title style={font=\bfseries},
% title={Center of Mass' location},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=blue] table[row sep=crcr] {%
-995000	0.129244855139405\\
-990000	0.137241489253938\\
-988000	0.160247216233984\\
-985000	0.16824885411188\\
-981000	0.13524635869544\\
-978000	0.0992380146635696\\
-974000	0.193253190955147\\
-970000	0.224252713727765\\
-969000	0.244267036439851\\
-967000	0.220256263390183\\
-966000	0.201252199360169\\
-965000	0.189247080939822\\
-963000	0.187245655572042\\
-961000	0.210254809935577\\
-957000	0.210254788398743\\
-955000	0.215255327872001\\
-947000	0.173244534176774\\
-944000	0.0672369701787829\\
-941000	0.0382409475278109\\
-939000	0.0932406099746004\\
-938000	0.109236500691623\\
-937000	0.157242755871266\\
-936000	0.137241489253938\\
-934000	0.153240186627954\\
-929000	0.0332328317454085\\
-928000	0.0112372494768351\\
-926000	0.0582312359474599\\
-924000	0.0732417441904545\\
-920000	0.0452379988273606\\
-918000	0.0692372863413766\\
-917000	0.102236873586662\\
-916000	0.0982375029707327\\
-901000	0.0772412200458348\\
-896000	0.110236275708303\\
-895000	0.0752423797966912\\
-893000	0.161248793476261\\
-892000	0.173244534176774\\
-891000	0.127242184011266\\
-888000	0.100238108891062\\
-886000	0.0122375766513869\\
-882000	0.0792442050296813\\
-881000	0.0642381046200171\\
-878000	0.0552355987019837\\
-876000	-0.00276311277411878\\
-875000	0.00223538139835\\
-874000	-0.046755782677792\\
-871000	-0.0887757572345436\\
-867000	-0.164775355951861\\
-864000	-0.212762370938435\\
-857000	-0.176761812996119\\
-852000	-0.0917788641527295\\
-849000	-0.136786936433055\\
-846000	-0.185754228383303\\
-843000	-0.171769036562182\\
-840000	-0.0667679257458076\\
-839000	-0.0917788641527295\\
-837000	-0.0237494905013591\\
-834000	-0.0737713854759932\\
-833000	-0.111781917861663\\
-832000	-0.0967793051386252\\
-828000	-0.189756909618154\\
-827000	-0.192753341281787\\
-823000	-0.224755317554809\\
-819000	-0.289779227692634\\
-817000	-0.344804557505995\\
-816000	-0.320788476616144\\
-815000	-0.328793446416967\\
-813000	-0.391803141217679\\
-811000	-0.369793014833704\\
-810000	-0.327791510499083\\
-806000	-0.29978471796494\\
-805000	-0.272780786966905\\
-800000	-0.242767287418246\\
-799000	-0.243768093758263\\
-797000	-0.30579430272337\\
-796000	-0.354805329698138\\
-794000	-0.314784522401169\\
-790000	-0.31678328209091\\
-788000	-0.292779923882335\\
-787000	-0.3378008879954\\
-778000	-0.405808623530902\\
-775000	-0.410812050686218\\
-773000	-0.357806605286896\\
-769000	-0.349808285362087\\
-766000	-0.389800963341258\\
-763000	-0.365797757403925\\
-761000	-0.380796847166494\\
-759000	-0.384796448866837\\
-757000	-0.280786070041358\\
-755000	-0.286786557524465\\
-754000	-0.273781018680893\\
-752000	-0.328793446416967\\
-750000	-0.365802828222513\\
-745000	-0.450813405448571\\
-742000	-0.422813643701375\\
-739000	-0.4328155037947\\
-737000	-0.411809282144532\\
-736000	-0.388798927422613\\
-735000	-0.413810660131276\\
-732000	-0.44781532138586\\
-731000	-0.445814782055095\\
-724000	-0.537794387084432\\
-723000	-0.583791431272402\\
-722000	-0.595794851193205\\
-721000	-0.551782851107419\\
-717000	-0.491816301015206\\
-716000	-0.459811363951303\\
-714000	-0.458811040269211\\
-713000	-0.426811055163853\\
-711000	-0.446813736460172\\
-708000	-0.508800776908174\\
-705000	-0.473816047771834\\
-703000	-0.525795584428124\\
-699000	-0.480820172349922\\
-689000	-0.53979436121881\\
-688000	-0.537793654133566\\
-687000	-0.537794318050146\\
-686000	-0.481821322231553\\
-685000	-0.490816302481107\\
-684000	-0.549789803568274\\
-682000	-0.568794360151514\\
-681000	-0.537793654133566\\
-678000	-0.556786318542436\\
-672000	-0.660756326280534\\
-670000	-0.604793817969039\\
-669000	-0.603793238988146\\
-666000	-0.635789972613566\\
-661000	-0.628787677153014\\
-659000	-0.704749540658668\\
-657000	-0.675764567451552\\
-655000	-0.640786104951985\\
-649000	-0.642784149735235\\
-648000	-0.640786104951985\\
-647000	-0.642784149735235\\
-644000	-0.590791602269746\\
-641000	-0.553785227821209\\
-631000	-0.652766976272687\\
-630000	-0.6297852586722\\
-629000	-0.579794829827733\\
-628000	-0.607796230819076\\
-624000	-0.671765362727456\\
-622000	-0.71275133616291\\
-620000	-0.729756038403139\\
-617000	-0.729757662978955\\
-609000	-0.545794389909133\\
-606000	-0.562787853064947\\
-605000	-0.558786114212126\\
-603000	-0.611799053265713\\
-594000	-0.645774038741365\\
-592000	-0.675764567451552\\
-591000	-0.647776217898354\\
-589000	-0.708745485637337\\
-584000	-0.722756236791611\\
-582000	-0.687753543956205\\
-581000	-0.699756475980394\\
-576000	-0.767741560237482\\
-572000	-0.762735882075503\\
-568000	-0.842756782891229\\
-566000	-0.832747354405001\\
-562000	-0.828748410916887\\
-560000	-0.828748410916887\\
-556000	-0.729757662978955\\
-548000	-0.799748230609111\\
-541000	-0.810752919060178\\
-539000	-0.742746284697205\\
-537000	-0.642784149735235\\
-534000	-0.647775757825002\\
-533000	-0.615800454630516\\
-528000	-0.659757837303914\\
-525000	-0.701752177788876\\
-514000	-0.645773578784429\\
-513000	-0.644777555949986\\
-512000	-0.624791957787238\\
-502000	-0.726758841890842\\
-500000	-0.715755196870305\\
-498000	-0.697755475877784\\
-497000	-0.719757139799185\\
-483000	-0.83674942178186\\
-478000	-0.912755172466859\\
-475000	-0.944771105889231\\
-467000	-1.01575452345423\\
-466000	-1.03775617200881\\
-461000	-1.04775776306633\\
-456000	-1.06076665734872\\
-448000	-1.18775728938635\\
-444000	-1.13678693643305\\
-440000	-1.21576121461112\\
-438000	-1.18475310993381\\
-432000	-1.17876215395518\\
-429000	-1.11978015466593\\
-428000	-1.13478773448151\\
-424000	-1.12678715994116\\
-422000	-1.14378047501668\\
-417000	-1.14577819895931\\
-416000	-1.11178189015482\\
-411000	-0.995766941457987\\
-406000	-1.04775675036944\\
-405000	-1.06476628035307\\
-404000	-1.05276358011179\\
-400000	-1.09978216909803\\
-398000	-1.11178189015482\\
-397000	-1.12278258590959\\
-389000	-1.29077762190718\\
-383000	-1.32078847661614\\
-381000	-1.33279565244447\\
-380000	-1.37279375875369\\
-376000	-1.43181508465204\\
-372000	-1.33880262903403\\
-371000	-1.31578592746519\\
-370000	-1.30779446370434\\
-364000	-1.44881570641883\\
-355000	-1.50580344267655\\
-354000	-1.45180994470138\\
-347000	-1.3377996662166\\
-345000	-1.36480431340169\\
-340000	-1.34980812040158\\
-338000	-1.40380695264321\\
-337000	-1.42481248162221\\
-335000	-1.41180928214453\\
-330000	-1.49381301738322\\
-323000	-1.56479054596275\\
-322000	-1.59379287145566\\
-315000	-1.56679346284363\\
-313000	-1.59379287145566\\
-307000	-1.63978506147396\\
-306000	-1.64377657382283\\
-305000	-1.63478425238281\\
-304000	-1.61880157026462\\
-303000	-1.59179340221453\\
-298000	-1.53579404158518\\
-295000	-1.47381560516078\\
-294000	-1.45581093104556\\
-293000	-1.45081340544857\\
-290000	-1.36281013058033\\
-284000	-1.40881217597052\\
-277000	-1.3117832718417\\
-275000	-1.34580407186877\\
-273000	-1.344804557506\\
-270000	-1.36979353008792\\
-269000	-1.35880813782569\\
-263000	-1.36879570584279\\
-262000	-1.37779550487176\\
-258000	-1.44382372347172\\
-251000	-1.50780186802149\\
-250000	-1.55178285110742\\
-249000	-1.51879695907701\\
-246000	-1.57179617800284\\
-244000	-1.50181025336497\\
-243000	-1.49181473930366\\
-242000	-1.50880077690817\\
-240000	-1.4688146939734\\
-238000	-1.47081654949579\\
-230000	-1.45480944449082\\
-228000	-1.54179687530268\\
-227000	-1.53179661207832\\
-223000	-1.48082017234992\\
-222000	-1.51080367306713\\
-221000	-1.52979894168675\\
-218000	-1.56178762810305\\
-216000	-1.55378522782121\\
-214000	-1.50680446461774\\
-211000	-1.48382138169836\\
-200000	-1.5877944198437\\
-198000	-1.56679346284363\\
-194000	-1.54778943164274\\
-192000	-1.50081222096924\\
-191000	-1.54279714252334\\
-186000	-1.64777621789835\\
-184000	-1.67376082693227\\
-180000	-1.56278785306495\\
-178000	-1.51379650796298\\
-174000	-1.46381347894203\\
-172000	-1.41281002922915\\
-168000	-1.48182132223155\\
-164000	-1.52979951503221\\
-163000	-1.5727961412631\\
-162000	-1.57979786768556\\
-160000	-1.56479054596275\\
-158000	-1.56078748346772\\
-157000	-1.59479400690179\\
-154000	-1.54479480721056\\
-150000	-1.59079160226975\\
-148000	-1.59579173591919\\
-147000	-1.62279400834814\\
-146000	-1.59779393731151\\
-144000	-1.59079160226975\\
-142000	-1.61079865961801\\
-133000	-1.52079420874361\\
-130000	-1.50580378388986\\
-129000	-1.48881597188301\\
-127000	-1.48382263910025\\
-126000	-1.45380795875099\\
-125000	-1.42781150597148\\
-123000	-1.42481248162221\\
-121000	-1.39280433161184\\
-120000	-1.39280433161184\\
-119000	-1.41281002922915\\
-118000	-1.39580245653633\\
-116000	-1.3578066052869\\
-115000	-1.35680510068778\\
-109000	-1.36180933762807\\
-106000	-1.25077182531822\\
-98000	-1.31278523080982\\
-92000	-1.36281013058033\\
-91000	-1.33279565244447\\
-86000	-1.44181909388863\\
-83000	-1.40380587638356\\
-81000	-1.39580149028916\\
-79000	-1.42881209985353\\
-78000	-1.38879892742261\\
-75000	-1.34680628520437\\
-72000	-1.28678193839733\\
-69000	-1.31878929317463\\
-63000	-1.34980812040158\\
-60000	-1.35480993369129\\
-52000	-1.33379611233249\\
-51000	-1.35880813782569\\
-47000	-1.42881209985353\\
-46000	-1.45581093104556\\
-42000	-1.50880077690817\\
-41000	-1.51879695907701\\
-40000	-1.48182139184792\\
-39000	-1.47681889019441\\
-35000	-1.39480302389711\\
-30000	-1.28178301081061\\
-28000	-1.24677037331276\\
-25000	-1.24677037331276\\
-13000	-1.24677037331276\\
-12000	-1.25477422296535\\
-10000	-1.32579193869606\\
-9000	-1.35980816825759\\
-8000	-1.39180314121768\\
-6000	-1.36879570584279\\
-2000	-1.34680607588962\\
-1000	-1.34880722558592\\
0	0.134249373106286\\
};
\addlegendentry{Core-Center}

\addplot[const plot, color=red, dashdotted] table[row sep=crcr] {%
-999000	-0.381607907474972\\
-998000	-0.384876981377602\\
-997000	-0.364646503236145\\
-996000	-0.364429095992818\\
-995000	-0.380851489957422\\
-994000	-0.421695055556484\\
-993000	-0.451266899588518\\
-992000	-0.443797604064457\\
-991000	-0.403694906388409\\
-990000	-0.367956297355704\\
-989000	-0.384876981377602\\
-988000	-1.35083267197479\\
-987000	-0.326891574193724\\
-986000	-0.342605799087323\\
-985000	-3.34187251306139\\
-984000	-0.383985141292214\\
-983000	-0.379525193595327\\
-982000	-0.387498752796091\\
-981000	-0.374892382184044\\
-980000	-0.384100830880925\\
-979000	-0.381484099314548\\
-978000	-0.40697470959276\\
-977000	-0.406050401506945\\
-976000	-0.374892382184044\\
-975000	-0.342605799087323\\
-974000	-0.320918410201557\\
-973000	-0.304241348872893\\
-972000	-0.289560720557347\\
-971000	-0.282902425969951\\
-970000	-1.28956072055735\\
-969000	-1.27619384846184\\
-968000	-0.273281569359824\\
-967000	-0.294452769099735\\
-966000	-0.312249420327134\\
-965000	-0.321908469661139\\
-964000	-0.320319640100934\\
-963000	-0.323023809469305\\
-962000	-0.306172813754529\\
-961000	-1.30426284600981\\
-960000	-0.294452769099735\\
-959000	-0.304262846009806\\
-958000	-0.321908469661139\\
-957000	-1.30424134887289\\
-956000	-1.28906184912194\\
-955000	-0.299846883746795\\
-954000	-0.347656415076926\\
-953000	-0.365855402546003\\
-952000	-0.335911022499204\\
-951000	-0.352332599693909\\
-950000	-0.350832671974786\\
-949000	-0.32365650893189\\
-948000	-0.349944907007739\\
-947000	-0.335911022499204\\
-946000	-0.382558940444142\\
-945000	-0.406050401506945\\
-944000	-0.43835137784481\\
-943000	-0.440588948549703\\
-942000	-0.46056249726098\\
-941000	-0.469517004792579\\
-940000	-0.453595993807539\\
-939000	-0.411538319196552\\
-938000	-0.396660499856807\\
-937000	-0.35179050208535\\
-936000	-0.367956297355704\\
-935000	-0.392018557642587\\
-934000	-0.354019866324961\\
-933000	-0.383985141292214\\
-932000	-0.434583608643152\\
-931000	-0.451266899588518\\
-930000	-0.441403691889718\\
-929000	-2.46951700479258\\
-928000	-0.494609474553727\\
-927000	-0.485862196073867\\
-926000	-1.4444645117037\\
-925000	-0.456197487539612\\
-924000	-0.434583608643152\\
-923000	-0.443617052864283\\
-922000	-0.461626870092005\\
-921000	-0.461113669211045\\
-920000	-0.461288313032128\\
-919000	-0.402047108742408\\
-918000	-0.436818545684218\\
-917000	-1.40204710874241\\
-916000	-1.4079563387204\\
-915000	-0.443811201956123\\
-914000	-0.434583608643152\\
-913000	-0.430226164637133\\
-912000	-0.367956297355704\\
-911000	-0.365855402546003\\
-910000	-0.380851489957422\\
-909000	-0.36367383482866\\
-908000	-0.387498752796091\\
-907000	-0.364429095992818\\
-906000	-0.34885853563901\\
-905000	-0.350832671974786\\
-904000	-0.323532839189284\\
-903000	-0.321158569538966\\
-902000	-0.380851489957422\\
-901000	-0.430811918457039\\
-900000	-0.430226164637133\\
-899000	-0.421695055556484\\
-898000	-0.394752299878746\\
-897000	-1.40697470959276\\
-896000	-1.39453504013363\\
-895000	-0.432711099158041\\
-894000	-0.380720559391193\\
-893000	-0.350832671974786\\
-892000	-0.335911022499204\\
-891000	-0.381484099314548\\
-890000	-0.380906312260777\\
-889000	-0.439537263708189\\
-888000	-1.40605040150695\\
-887000	-0.49216750531923\\
-886000	-0.493884403491393\\
-885000	-0.447210808750242\\
-884000	-0.400175695773214\\
-883000	-0.40697470959276\\
-882000	-0.43051229591947\\
-881000	-0.441403691889718\\
-880000	-0.434576296596788\\
-879000	-0.424035198171623\\
-878000	-0.446617909707129\\
-877000	-0.476104169152677\\
-876000	-0.508823503390886\\
-875000	-3.50153773056809\\
-874000	-0.556406009709463\\
-873000	-0.57036844722461\\
-872000	-0.575289644650184\\
-871000	-0.588548641768284\\
-870000	-0.605457662953995\\
-869000	-0.64766122715082\\
-868000	-0.626860953867435\\
-867000	-0.663544073235244\\
-866000	-0.687231691088527\\
-865000	-0.696744629763998\\
-864000	-0.718898349208757\\
-863000	-0.704548148903996\\
-862000	-0.689175421837717\\
-861000	-0.716579502215609\\
-860000	-0.731510310666636\\
-859000	-0.730051187681966\\
-858000	-0.712774397106841\\
-857000	-0.683319461299106\\
-856000	-0.64766122715082\\
-855000	-0.607996064936742\\
-854000	-0.62590534647461\\
-853000	-0.583198341540992\\
-852000	-0.589910512440838\\
-851000	-0.590280275209807\\
-850000	-0.593015127116814\\
-849000	-0.630735012469813\\
-848000	-0.637296615401283\\
-847000	-0.649267232976854\\
-846000	-0.695927785593085\\
-845000	-0.716579502215609\\
-844000	-0.681175033678301\\
-843000	-1.67347885644995\\
-842000	-0.64766122715082\\
-841000	-0.609069958445616\\
-840000	-0.57036844722461\\
-839000	-1.58991051244084\\
-838000	-0.540257941000164\\
-837000	-1.5347367891809\\
-836000	-0.541163619956933\\
-835000	-0.538664070423692\\
-834000	-0.575289644650184\\
-833000	-1.60799606493674\\
-832000	-0.594107672804967\\
-831000	-0.59925643436145\\
-830000	-0.630372382234782\\
-829000	-0.663434463902377\\
-828000	-1.69707392458804\\
-827000	-0.703009664895944\\
-826000	-0.700922655873001\\
-825000	-0.738833679934032\\
-824000	-0.751779640326276\\
-823000	-0.734665086492896\\
-822000	-0.757090001017787\\
-821000	-0.737555864499882\\
-820000	-0.759050934109837\\
-819000	-0.784834759659134\\
-818000	-0.806903441553004\\
-817000	-0.830117498873733\\
-816000	-0.813662459724583\\
-815000	-0.819760357146151\\
-814000	-0.832819122006185\\
-813000	-1.87786373752169\\
-812000	-0.876863536424935\\
-811000	-0.858895849902183\\
-810000	-0.819692501681857\\
-809000	-0.791419558692724\\
-808000	-0.814830317511223\\
-807000	-0.819772451417521\\
-806000	-0.79493666277267\\
-805000	-0.769759324146435\\
-804000	-0.783075194223784\\
-803000	-0.754736481583677\\
-802000	-0.754736481583677\\
-801000	-0.753331086714752\\
-800000	-0.746364477206953\\
-799000	-0.747275021974929\\
-798000	-0.770407721982338\\
-797000	-1.79618181358092\\
-796000	-0.839648306136951\\
-795000	-0.824968942208216\\
-794000	-0.810190216754563\\
-793000	-0.838985930196941\\
-792000	-0.825231465976685\\
-791000	-0.78843728499487\\
-790000	-0.810846584266983\\
-789000	-0.78843728499487\\
-788000	-2.78843728499487\\
-787000	-0.824968942208216\\
-786000	-0.784834759659134\\
-785000	-0.792748139123432\\
-784000	-0.82347140845377\\
-783000	-0.833904489642009\\
-782000	-1.86412052006926\\
-781000	-0.843320229905657\\
-780000	-0.843320229905657\\
-779000	-0.877993681351654\\
-778000	-1.88909902656451\\
-777000	-0.912325292010792\\
-776000	-0.874554144334979\\
-775000	-2.8904747396009\\
-774000	-0.883251816499978\\
-773000	-0.842006244231015\\
-772000	-0.824771394371055\\
-771000	-0.810248760040849\\
-770000	-0.818689709412865\\
-769000	-1.83281912200619\\
-768000	-0.829949104809202\\
-767000	-0.831280734739266\\
-766000	-1.87616728525609\\
-765000	-1.85084840096533\\
-764000	-0.84530968288891\\
-763000	-0.850848400965333\\
-762000	-0.852870665723458\\
-761000	-0.868458443670534\\
-760000	-0.874554144334979\\
-759000	-0.873982226010412\\
-758000	-0.823400858324021\\
-757000	-0.774785434012301\\
-756000	-0.811190200038254\\
-755000	-2.77846529975068\\
-754000	-0.770407721982338\\
-753000	-0.795525170862675\\
-752000	-0.819760357146151\\
-751000	-0.821930415811948\\
-750000	-0.850848400965333\\
-749000	-0.882287557935342\\
-748000	-0.887353821308352\\
-747000	-0.882287557935342\\
-746000	-0.910914796288125\\
-745000	-0.931665463838726\\
-744000	-0.917585633113049\\
-743000	-0.916521024540998\\
-742000	-0.903679028269835\\
-741000	-0.888680016621947\\
-740000	-0.902999120298773\\
-739000	-0.912325292010792\\
-738000	-0.883251816499978\\
-737000	-1.89449108950794\\
-736000	-0.876863536424935\\
-735000	-1.89574548671953\\
-734000	-0.894491089507937\\
-733000	-0.889099026564509\\
-732000	-1.92719749989919\\
-731000	-0.925042418995872\\
-730000	-0.920314683811739\\
-729000	-0.95515881862957\\
-728000	-1.95515881862957\\
-727000	-0.968003836809658\\
-726000	-1.01146600674838\\
-725000	-1.03726466896478\\
-724000	-2.02757557434961\\
-723000	-2.07508119451813\\
-722000	-2.08543562085833\\
-721000	-1.04704575927462\\
-720000	-1.09600623673759\\
-719000	-1.05753126018681\\
-718000	-1.02013912447728\\
-717000	-1.96904858003836\\
-716000	-0.94120671460405\\
-715000	-0.922795378952287\\
-714000	-0.940767432213761\\
-713000	-0.908451849827543\\
-712000	-0.902151113608852\\
-711000	-0.927197499899194\\
-710000	-0.94914654258173\\
-709000	-1.01762817881536\\
-708000	-0.995757978642359\\
-707000	-1.01705605757888\\
-706000	-1.01647062459961\\
-705000	-1.9534383318387\\
-704000	-0.973675413290039\\
-703000	-2.01517717423849\\
-702000	-1.06582179770339\\
-701000	-1.02013912447728\\
-700000	-0.969048580038361\\
-699000	-0.95839548681397\\
-698000	-0.93971748300828\\
-697000	-0.984088624129072\\
-696000	-0.991867724689655\\
-695000	-0.989750423235819\\
-694000	-1.02968104649335\\
-693000	-1.05482065794058\\
-692000	-1.02223441505339\\
-691000	-1.0482152645709\\
-690000	-1.03100905916654\\
-689000	-1.02968104649335\\
-688000	-1.02764450712129\\
-687000	-2.02764450712129\\
-686000	-1.95846493181307\\
-685000	-0.970115440548398\\
-684000	-2.04162910487503\\
-683000	-1.04966669471469\\
-682000	-1.05908100784291\\
-681000	-1.02764450712129\\
-680000	-1.03093886212446\\
-679000	-1.05136422801297\\
-678000	-1.05128228059039\\
-677000	-1.09436211269349\\
-676000	-1.09947796538472\\
-675000	-1.09600623673759\\
-674000	-1.09247936145402\\
-673000	-1.12563090084586\\
-672000	-1.16996715310961\\
-671000	-1.11964337143581\\
-670000	-1.09537777269725\\
-669000	-2.09436211269349\\
-668000	-1.08669531322084\\
-667000	-1.11817748099566\\
-666000	-2.12591627333313\\
-665000	-1.08412122062873\\
-664000	-1.13560356374364\\
-663000	-1.1617742915405\\
-662000	-1.1617742915405\\
-661000	-3.12067891657352\\
-660000	-1.20077163446695\\
-659000	-1.21676176146138\\
-658000	-1.19175783451647\\
-657000	-1.1808921250049\\
-656000	-1.17477224289905\\
-655000	-1.1352561248932\\
-654000	-1.18062512995675\\
-653000	-1.20112941868138\\
-652000	-1.22360596060753\\
-651000	-1.20280013780575\\
-650000	-1.19175783451647\\
-649000	-1.13684075465426\\
-648000	-1.1352561248932\\
-647000	-1.13684075465426\\
-646000	-1.1469592473004\\
-645000	-1.1250926599605\\
-644000	-1.08125207875855\\
-643000	-1.08467109501362\\
-642000	-1.05466318549588\\
-641000	-2.0482152645709\\
-640000	-1.03726466896478\\
-639000	-1.05136422801297\\
-638000	-1.06357441749424\\
-637000	-1.06061675527599\\
-636000	-1.07736390677746\\
-635000	-1.09578430140391\\
-634000	-1.12067891657352\\
-633000	-2.13094164093491\\
-632000	-1.17247788340319\\
-631000	-3.15530997817405\\
-630000	-1.12461162195541\\
-629000	-1.06959965650458\\
-628000	-2.09702335949987\\
-627000	-1.13464493176434\\
-626000	-1.18062512995675\\
-625000	-1.20253697352018\\
-624000	-2.17667466041166\\
-623000	-1.21122624585405\\
-622000	-1.22476818272844\\
-621000	-1.23270108550787\\
-620000	-2.23730150575284\\
-619000	-1.27927143487614\\
-618000	-1.21925677941181\\
-617000	-2.23568026756402\\
-616000	-1.17477224289905\\
-615000	-1.10331788065378\\
-614000	-1.11337515548803\\
-613000	-1.07508119451813\\
-612000	-1.09436211269349\\
-611000	-1.07055259356275\\
-610000	-1.05689627898391\\
-609000	-1.03532656899188\\
-608000	-1.07508119451813\\
-607000	-1.02469719643705\\
-606000	-1.0565188304754\\
-605000	-1.05296113924123\\
-604000	-1.10322074941359\\
-603000	-1.09947796538472\\
-602000	-1.09885213489179\\
-601000	-1.09537065541372\\
-600000	-1.13094164093491\\
-599000	-1.12591627333313\\
-598000	-2.14822679001372\\
-597000	-1.16301966411993\\
-596000	-1.20095024292823\\
-595000	-1.18466911825817\\
-594000	-2.14640150032938\\
-593000	-1.18466911825817\\
-592000	-1.1808921250049\\
-591000	-2.14650018815883\\
-590000	-1.19738870928995\\
-589000	-1.22360596060753\\
-588000	-1.22534319257829\\
-587000	-1.25607155985199\\
-586000	-1.22397874342278\\
-585000	-1.23240079439711\\
-584000	-1.2322672958253\\
-583000	-1.22898803267162\\
-582000	-1.19658383948263\\
-581000	-1.20784241543151\\
-580000	-1.22360596060753\\
-579000	-1.24156450224109\\
-578000	-1.22379177960102\\
-577000	-1.27920855570119\\
-576000	-1.28463874559384\\
-575000	-1.28644888917916\\
-574000	-1.2561765887076\\
-573000	-1.28290242596995\\
-572000	-1.28231376165058\\
-571000	-1.33315659104846\\
-570000	-1.35769229650032\\
-569000	-2.3551533613354\\
-568000	-1.35179050208535\\
-567000	-1.35187221725937\\
-566000	-1.34587628894951\\
-565000	-1.3359110224992\\
-564000	-1.35187221725937\\
-563000	-1.35187221725937\\
-562000	-1.34187251306139\\
-561000	-1.33315659104846\\
-560000	-1.34187251306139\\
-559000	-1.30426284600981\\
-558000	-1.28290242596995\\
-557000	-1.25607155985199\\
-556000	-2.23568026756402\\
-555000	-1.25861902430188\\
-554000	-1.3217718442902\\
-553000	-1.30617281375453\\
-552000	-1.33556180645246\\
-551000	-1.35261017084122\\
-550000	-1.36367383482866\\
-549000	-1.33537723496556\\
-548000	-1.31283792096656\\
-547000	-1.32029983331449\\
-546000	-1.31616119807586\\
-545000	-1.30807615199592\\
-544000	-1.28906184912194\\
-543000	-1.30598423269112\\
-542000	-1.3217718442902\\
-541000	-1.32190846966114\\
-540000	-1.31062870833557\\
-539000	-1.25691350130364\\
-538000	-1.22476818272844\\
-537000	-1.13684075465426\\
-536000	-1.09600623673759\\
-535000	-1.13108347728848\\
-534000	-2.1469592473004\\
-533000	-1.10322074941359\\
-532000	-1.12586302240379\\
-531000	-1.16301966411993\\
-530000	-1.09773063706234\\
-529000	-1.15055294870399\\
-528000	-2.16710356529802\\
-527000	-1.21925677941181\\
-526000	-1.2027035454521\\
-525000	-1.21058699733112\\
-524000	-1.17538839508779\\
-523000	-1.17564256791957\\
-522000	-1.20280013780575\\
-521000	-1.2027035454521\\
-520000	-2.20784241543151\\
-519000	-1.19175783451647\\
-518000	-1.12976685736794\\
-517000	-1.10322074941359\\
-516000	-1.12381239479873\\
-515000	-1.13094164093491\\
-514000	-1.14640150032938\\
-513000	-1.14098999358248\\
-512000	-3.11337515548803\\
-511000	-1.13094164093491\\
-510000	-1.18146195448935\\
-509000	-1.21058699733112\\
-508000	-1.24244707461912\\
-507000	-1.21676176146138\\
-506000	-1.21058699733112\\
-505000	-1.19658383948263\\
-504000	-1.22631737287156\\
-503000	-1.25120488496032\\
-502000	-1.23472242208663\\
-501000	-1.23534571623895\\
-500000	-1.22534319257829\\
-499000	-1.22446073696483\\
-498000	-1.20758505864069\\
-497000	-2.2287788054673\\
-496000	-1.13997025124263\\
-495000	-1.23240079439711\\
-494000	-1.22397874342278\\
-493000	-3.21925677941181\\
-492000	-1.1925876023015\\
-491000	-1.18486663466319\\
-490000	-1.25491662265267\\
-489000	-1.25124771962874\\
-488000	-1.23123103100806\\
-487000	-1.31062870833557\\
-486000	-1.32689157419372\\
-485000	-1.32365650893189\\
-484000	-1.33315659104846\\
-483000	-1.34952454199083\\
-482000	-1.33752648159862\\
-481000	-1.37952519359533\\
-480000	-1.366086883354\\
-479000	-1.40846406260971\\
-478000	-1.42169505555648\\
-477000	-1.47066782496404\\
-476000	-1.461626870092\\
-475000	-1.44661790970713\\
-474000	-3.45918900275137\\
-473000	-1.47973722766619\\
-472000	-1.47078259836417\\
-471000	-1.5143024296267\\
-470000	-1.55640600970946\\
-469000	-1.54840276564937\\
-468000	-1.51674537046347\\
-467000	-2.52582314109895\\
-466000	-1.54728940571658\\
-465000	-1.55673887056764\\
-464000	-1.56975285487715\\
-463000	-1.52655478590168\\
-462000	-1.52064233575948\\
-461000	-2.55640600970946\\
-460000	-1.56827635457739\\
-459000	-1.57675870053936\\
-458000	-1.57444249780383\\
-457000	-1.57575526938308\\
-456000	-1.56484949204605\\
-455000	-1.59593140590005\\
-454000	-2.62348072393797\\
-453000	-1.64501429197844\\
-452000	-1.68816421052907\\
-451000	-1.68331946129911\\
-450000	-1.68378353398293\\
-449000	-1.704548148904\\
-448000	-2.69654370087665\\
-447000	-1.67347885644995\\
-446000	-1.68331946129911\\
-445000	-1.64766122715082\\
-444000	-1.63073501246981\\
-443000	-1.61811367725022\\
-442000	-1.59593140590005\\
-441000	-1.62686095386744\\
-440000	-1.72207531821914\\
-439000	-1.73931511037517\\
-438000	-1.69586091500241\\
-437000	-1.69586091500241\\
-436000	-1.68917542183772\\
-435000	-1.68378353398293\\
-434000	-1.71602197142784\\
-433000	-1.69707392458804\\
-432000	-1.68409119255375\\
-431000	-1.66343446390238\\
-430000	-1.63729661540128\\
-429000	-1.6166843266692\\
-428000	-3.62686095386744\\
-427000	-1.62133339699358\\
-426000	-1.63722330378369\\
-425000	-1.6546981735155\\
-424000	-1.62047333072405\\
-423000	-1.62013108492829\\
-422000	-1.63746398373041\\
-421000	-1.62313853297383\\
-420000	-1.63808075455017\\
-419000	-1.61471851507667\\
-418000	-1.60200516553596\\
-417000	-1.64373552892357\\
-416000	-1.60799606493674\\
-415000	-1.571836755611\\
-414000	-1.55671524640638\\
-413000	-1.55783986893948\\
-412000	-1.51099987956695\\
-411000	-2.49756581312977\\
-410000	-1.50378885224927\\
-409000	-1.52270835475065\\
-408000	-1.56197814398911\\
-407000	-1.56477964785881\\
-406000	-1.55671524640638\\
-405000	-1.56889173970558\\
-404000	-1.55803687940352\\
-403000	-1.5450545650674\\
-402000	-1.59611314837821\\
-401000	-1.59970716736279\\
-400000	-2.59593140590005\\
-399000	-1.5843779189745\\
-398000	-1.60799606493674\\
-397000	-1.61843588028569\\
-396000	-1.62047333072405\\
-395000	-1.63326605933253\\
-394000	-1.64930113765877\\
-393000	-1.68723169108853\\
-392000	-1.69707392458804\\
-391000	-1.73883367993403\\
-390000	-1.71126217138954\\
-389000	-1.78843728499487\\
-388000	-1.74727502197493\\
-387000	-1.806903441553\\
-386000	-1.81119020003825\\
-385000	-1.82045592938084\\
-384000	-1.82402127119713\\
-383000	-1.81366245972458\\
-382000	-1.79631210677326\\
-381000	-1.82193041581195\\
-380000	-1.86310058902018\\
-379000	-1.86255348357372\\
-378000	-1.90215111360885\\
-377000	-1.88844769471325\\
-376000	-2.91161266411655\\
-375000	-1.91232529201079\\
-374000	-1.87398222601041\\
-373000	-1.86484403931536\\
-372000	-1.82513717364054\\
-371000	-2.81019021675456\\
-370000	-1.79709872731473\\
-369000	-1.81538816844113\\
-368000	-1.79928229434881\\
-367000	-1.79530723963398\\
-366000	-1.84247675712686\\
-365000	-1.90355867985636\\
-364000	-1.92850411846302\\
-363000	-1.94914654258173\\
-362000	-1.95846493181307\\
-361000	-1.95839548681397\\
-360000	-2.04906126344576\\
-359000	-1.95515881862957\\
-358000	-2.03093886212446\\
-357000	-2.00620658777189\\
-356000	-1.95055588381365\\
-355000	-2.99168892251328\\
-354000	-1.93194830790162\\
-353000	-1.91000192752108\\
-352000	-1.92881324992049\\
-351000	-1.94313453952782\\
-350000	-1.91232529201079\\
-349000	-1.87616728525609\\
-348000	-1.82513717364054\\
-347000	-1.82496894220822\\
-346000	-1.84983924904373\\
-345000	-1.84983924904373\\
-344000	-1.8326022279216\\
-343000	-1.8148394114105\\
-342000	-1.79577310034074\\
-341000	-1.83392608899157\\
-340000	-1.83296213566791\\
-339000	-1.83392608899157\\
-338000	-2.88737366138957\\
-337000	-1.90514472161885\\
-336000	-1.94120671460405\\
-335000	-1.89449108950794\\
-334000	-1.89660805265885\\
-333000	-1.92504241899587\\
-332000	-1.9583440257702\\
-331000	-1.9846709453268\\
-330000	-2.97481687960681\\
-329000	-2.08467109501362\\
-328000	-2.05953995650634\\
-327000	-2.07435823942069\\
-326000	-2.06566302489955\\
-325000	-2.02757557434961\\
-324000	-2.06265340792015\\
-323000	-2.05689627898391\\
-322000	-2.08467109501362\\
-321000	-2.07668337901123\\
-320000	-2.06357441749424\\
-319000	-2.07435823942069\\
-318000	-2.09034769190475\\
-317000	-2.10337737645023\\
-316000	-2.07900353556033\\
-315000	-2.05758462194353\\
-314000	-2.07736390677746\\
-313000	-2.08467109501362\\
-312000	-2.08543562085833\\
-311000	-2.08432491926942\\
-310000	-2.08543562085833\\
-309000	-3.1590102200862\\
-308000	-2.16710356529802\\
-307000	-2.13464493176434\\
-306000	-2.13997025124263\\
-305000	-2.12976685736794\\
-304000	-2.10371161124203\\
-303000	-3.08125207875855\\
-302000	-2.08970209921245\\
-301000	-2.08970209921245\\
-300000	-2.05659617215861\\
-299000	-2.06566302489955\\
-298000	-2.0253633618122\\
-297000	-1.97605584061239\\
-296000	-1.98361296509393\\
-295000	-1.9534383318387\\
-294000	-1.93793030455709\\
-293000	-1.93166546383873\\
-292000	-1.90739103080705\\
-291000	-1.88909902656451\\
-290000	-1.84530968288891\\
-289000	-1.89698997093365\\
-288000	-1.91758563311305\\
-287000	-1.91229389351793\\
-286000	-1.94120671460405\\
-285000	-1.90739103080705\\
-284000	-1.89036597497761\\
-283000	-1.81969250168186\\
-282000	-1.83128073473927\\
-281000	-1.83392608899157\\
-280000	-1.83128073473927\\
-279000	-1.82070565584581\\
-278000	-1.79649643704761\\
-277000	-1.80685851641465\\
-276000	-1.81483031751122\\
-275000	-1.83032648090739\\
-274000	-1.87398222601041\\
-273000	-1.83011749887373\\
-272000	-1.82635655428749\\
-271000	-1.84530968288891\\
-270000	-2.85889584990218\\
-269000	-1.8423941252986\\
-268000	-1.85838205472101\\
-267000	-1.82635655428749\\
-266000	-1.83898593019694\\
-265000	-1.79709872731473\\
-264000	-1.82496894220822\\
-263000	-1.85838205472101\\
-262000	-1.86709059460554\\
-261000	-1.84557242889423\\
-260000	-2.88735382130835\\
-259000	-1.90367902826983\\
-258000	-2.916521024541\\
-257000	-1.90950748033356\\
-256000	-1.88325181649998\\
-255000	-1.91229389351793\\
-254000	-3.94120671460405\\
-253000	-1.94983020506334\\
-252000	-1.99686610710341\\
-251000	-1.99266896955669\\
-250000	-2.04704575927462\\
-249000	-2.00620658777189\\
-248000	-2.06959965650458\\
-247000	-2.08125207875855\\
-246000	-3.06061675527599\\
-245000	-3.05128228059039\\
-244000	-1.98408862412907\\
-243000	-1.97060711472295\\
-242000	-1.99575797864236\\
-241000	-1.97060711472295\\
-240000	-3.94849762110971\\
-239000	-1.91319435089827\\
-238000	-1.94992011389695\\
-237000	-1.98975042323582\\
-236000	-2.00329912093002\\
-235000	-1.94704369234387\\
-234000	-1.94313453952782\\
-233000	-1.96904858003836\\
-232000	-1.91901878057979\\
-231000	-1.93971748300828\\
-230000	-1.93763646495063\\
-229000	-2.0057307286188\\
-228000	-3.03100905916654\\
-227000	-3.02013912447728\\
-226000	-2.00410544115584\\
-225000	-1.95055588381365\\
-224000	-1.92850411846302\\
-223000	-1.95839548681397\\
-222000	-1.99646050774027\\
-221000	-3.01762817881536\\
-220000	-2.02968104649335\\
-219000	-3.01647062459961\\
-218000	-3.05482065794058\\
-217000	-2.02013912447728\\
-216000	-3.0482152645709\\
-215000	-2.03110177943017\\
-214000	-1.99186772468966\\
-213000	-1.95353834924754\\
-212000	-1.92808592272922\\
-211000	-1.96050264930818\\
-210000	-2.01146600674838\\
-209000	-2.06656787835527\\
-208000	-2.05128228059039\\
-207000	-2.06061675527599\\
-206000	-2.05136422801297\\
-205000	-2.03093886212446\\
-204000	-2.08412122062873\\
-203000	-2.05482065794058\\
-202000	-2.07055259356275\\
-201000	-2.05388922512066\\
-200000	-3.07792084803805\\
-199000	-2.09578430140391\\
-198000	-2.05758462194353\\
-197000	-2.02469719643705\\
-196000	-2.01647062459961\\
-195000	-2.04906126344576\\
-194000	-2.03856773895677\\
-193000	-1.97518412326463\\
-192000	-3.98070727626327\\
-191000	-2.03110177943017\\
-190000	-2.0429718256928\\
-189000	-2.09378349396866\\
-188000	-2.10337737645023\\
-187000	-2.16440633125603\\
-186000	-3.14650018815883\\
-185000	-2.17074478743598\\
-184000	-2.18062512995675\\
-183000	-2.13997025124263\\
-182000	-2.1469592473004\\
-181000	-2.07792084803805\\
-180000	-2.0565188304754\\
-179000	-2.03856773895677\\
-178000	-3.00317832548171\\
-177000	-2.01762817881536\\
-176000	-2.0010510609718\\
-175000	-1.95353834924754\\
-174000	-2.94313453952782\\
-173000	-1.9571918231668\\
-172000	-1.89523776154965\\
-171000	-1.94849762110971\\
-170000	-1.97481687960681\\
-169000	-1.98408862412907\\
-168000	-1.95846493181307\\
-167000	-2.0057307286188\\
-166000	-2.01647062459961\\
-165000	-2.01842038601171\\
-164000	-3.01705605757888\\
-163000	-2.0621900166152\\
-162000	-3.06656787835527\\
-161000	-2.06357441749424\\
-160000	-2.05689627898391\\
-159000	-2.05659617215861\\
-158000	-2.05466318549588\\
-157000	-2.08543562085833\\
-156000	-2.08467109501362\\
-155000	-2.08467109501362\\
-154000	-2.03484828048386\\
-153000	-2.0565188304754\\
-152000	-2.05908100784291\\
-151000	-2.06656787835527\\
-150000	-2.08125207875855\\
-149000	-2.07055259356275\\
-148000	-2.08553788904101\\
-147000	-2.11337515548803\\
-146000	-3.08669531322084\\
-145000	-2.06642244325485\\
-144000	-2.08125207875855\\
-143000	-2.12381239479873\\
-142000	-2.09885213489179\\
-141000	-2.13108347728848\\
-140000	-2.1250926599605\\
-139000	-2.10322074941359\\
-138000	-2.09600623673759\\
-137000	-2.11964337143581\\
-136000	-3.09247936145402\\
-135000	-2.06061675527599\\
-134000	-2.01647062459961\\
-133000	-2.01130608201493\\
-132000	-1.99686610710341\\
-131000	-1.99134837521706\\
-130000	-2.99134837521706\\
-129000	-1.96800383680966\\
-128000	-1.97528244601563\\
-127000	-2.95924786373507\\
-126000	-1.93711929407436\\
-125000	-2.90950748033356\\
-124000	-1.88325181649998\\
-123000	-1.90514472161885\\
-122000	-1.91232529201079\\
-121000	-1.87799368135165\\
-120000	-1.87799368135165\\
-119000	-1.89523776154965\\
-118000	-1.88225325313397\\
-117000	-1.89036597497761\\
-116000	-1.84200624423102\\
-115000	-1.84189568192232\\
-114000	-2.81977245141752\\
-113000	-1.81024876004085\\
-112000	-1.79631210677326\\
-111000	-1.82523146597669\\
-110000	-1.82635655428749\\
-109000	-2.84436369722243\\
-108000	-1.83281912200619\\
-107000	-1.7798385405913\\
-106000	-1.75177964032628\\
-105000	-1.76105085248128\\
-104000	-1.76513049437199\\
-103000	-1.75905093410984\\
-102000	-1.79552517086267\\
-101000	-1.77715423156042\\
-100000	-1.76935073384084\\
-99000	-1.77040772198234\\
-98000	-1.806903441553\\
-97000	-1.79609573876951\\
-96000	-1.82402127119713\\
-95000	-2.79631210677326\\
-94000	-1.83128073473927\\
-93000	-1.82045592938084\\
-92000	-1.84530968288891\\
-91000	-1.82193041581195\\
-90000	-1.83390448964201\\
-89000	-1.87232179311104\\
-88000	-1.8904747396009\\
-87000	-2.91319435089827\\
-86000	-1.91962195385713\\
-85000	-1.90514472161885\\
-84000	-1.91232529201079\\
-83000	-1.88844769471325\\
-82000	-1.87350448220968\\
-81000	-1.88225325313397\\
-80000	-1.88325181649998\\
-79000	-1.91000192752108\\
-78000	-1.87686353642493\\
-77000	-1.86412052006926\\
-76000	-1.83011749887373\\
-75000	-3.83011749887373\\
-74000	-1.79928229434881\\
-73000	-1.7708707251586\\
-72000	-1.78307519422378\\
-71000	-1.81634785037022\\
-70000	-1.82193041581195\\
-69000	-1.8112773085013\\
-68000	-1.79351487208623\\
-67000	-1.78483475965913\\
-66000	-1.79709872731473\\
-65000	-1.82340085832402\\
-64000	-1.81868970941287\\
-63000	-1.83296213566791\\
-62000	-1.82645941141527\\
-61000	-1.83390448964201\\
-60000	-3.83505354111549\\
-59000	-1.8423941252986\\
-58000	-1.85332143504638\\
-57000	-1.85838205472101\\
-56000	-1.83392608899157\\
-55000	-1.82496894220822\\
-54000	-1.82402127119713\\
-53000	-1.81483031751122\\
-52000	-1.82340085832402\\
-51000	-1.8423941252986\\
-50000	-1.86306770378724\\
-49000	-1.83128073473927\\
-48000	-1.86838787794113\\
-47000	-1.91000192752108\\
-46000	-1.93793030455709\\
-45000	-1.9381528851809\\
-44000	-1.94204643799458\\
-43000	-2.02901848824695\\
-42000	-1.99575797864236\\
-41000	-2.00620658777189\\
-40000	-2.95839548681397\\
-39000	-1.95498119550757\\
-38000	-1.94992011389695\\
-37000	-1.91781063308008\\
-36000	-1.89660805265885\\
-35000	-1.87972124479711\\
-34000	-1.87350448220968\\
-33000	-1.87786373752169\\
-32000	-1.8326022279216\\
-31000	-1.80343394586816\\
-30000	-1.77610907831695\\
-29000	-1.79493666277267\\
-28000	-1.7492096144706\\
-27000	-1.74755983706564\\
-26000	-1.74156223947648\\
-25000	-1.7492096144706\\
-24000	-1.75489656196442\\
-23000	-1.73423879244365\\
-22000	-1.74727502197493\\
-21000	-1.77165296371095\\
-20000	-1.75582129007671\\
-19000	-1.70890471083112\\
-18000	-1.67886606731918\\
-17000	-1.70736895117443\\
-16000	-1.72582148364745\\
-15000	-1.74285196093842\\
-14000	-1.72582148364745\\
-13000	-1.7492096144706\\
-12000	-1.75489656196442\\
-11000	-2.76867289561778\\
-10000	-1.81634785037022\\
-9000	-1.84247675712686\\
-8000	-2.87786373752169\\
-7000	-1.86255348357372\\
-6000	-1.85838205472101\\
-5000	-1.83128073473927\\
-4000	-1.82477139437106\\
-3000	-1.82193041581195\\
-2000	-3.83032648090739\\
-1000	-1.83281912200619\\
0	-0.376365955919027\\
};
\addlegendentry{Left Extremal Point}

\addplot[const plot, color=green, dashed] table[row sep=crcr] {%
-999000	0.618515900685452\\
-998000	0.613519752281718\\
-997000	0.635570904007182\\
-996000	0.635353496763855\\
-995000	0.619093687739223\\
-994000	0.575964801828377\\
-993000	0.546404006192461\\
-992000	0.556382947135717\\
-991000	0.597952891257592\\
-990000	0.625557687832043\\
-989000	0.613519752281718\\
-988000	0.648718505981378\\
-987000	0.673750364105217\\
-986000	0.658127486938611\\
-985000	0.654123711050488\\
-984000	0.616428534965962\\
-983000	0.620099188876338\\
-982000	0.609766907524318\\
-981000	0.623634044080973\\
-980000	0.615787819842808\\
-979000	0.618392092525028\\
-978000	0.592043661279604\\
-977000	0.594254886033013\\
-976000	0.623634044080973\\
-975000	0.658127486938611\\
-974000	0.678841430461034\\
-973000	0.697338506346568\\
-972000	0.710271405405365\\
-971000	0.716713885543868\\
-970000	0.709960053791292\\
-969000	0.722299063578248\\
-968000	0.726956275408156\\
-967000	1.70330949139316\\
-966000	0.687162079033442\\
-965000	0.677929296623915\\
-964000	0.679700166685507\\
-963000	0.676467160810716\\
-962000	0.69192384800408\\
-961000	0.694570178864524\\
-960000	0.70662362955045\\
-959000	0.695332081406377\\
-958000	0.677929296623915\\
-957000	0.694570178864524\\
-956000	1.71119048760738\\
-955000	0.699637287878431\\
-954000	0.654123711050488\\
-953000	0.634828186011873\\
-952000	0.662473518401384\\
-951000	0.647389829158783\\
-950000	0.649144411669113\\
-949000	0.674012510571629\\
-948000	0.650475458009169\\
-947000	0.662473518401384\\
-946000	0.616603992180899\\
-945000	0.594254886033013\\
-944000	0.560462736291811\\
-943000	0.558596308110282\\
-942000	0.538886330788955\\
-941000	1.52965894434601\\
-940000	0.548733100411482\\
-939000	0.582017210312188\\
-938000	0.603240428841673\\
-937000	0.64812778274063\\
-936000	0.625557687832043\\
-935000	0.607289199833758\\
-934000	0.644921174272895\\
-933000	0.616428534965962\\
-932000	0.563930511125363\\
-931000	0.546404006192461\\
-930000	0.559411051450297\\
-929000	0.527758496347815\\
-928000	0.50444209354464\\
-927000	0.514356296043843\\
-926000	0.554298608447425\\
-925000	0.540810997248627\\
-924000	0.563930511125363\\
-923000	0.556202395935543\\
-922000	0.538711686967872\\
-921000	0.53943750273902\\
-920000	0.538373129907995\\
-919000	0.596305093611591\\
-918000	0.562614345457405\\
-917000	0.594254886033013\\
-916000	0.59153593739029\\
-915000	0.555761017021723\\
-914000	0.563930511125363\\
-913000	0.569843380362727\\
-912000	0.625557687832043\\
-911000	0.634828186011873\\
-910000	0.619093687739223\\
-909000	0.637266829959117\\
-908000	0.609766907524318\\
-907000	0.635353496763855\\
-906000	0.651782966800965\\
-905000	0.649144411669113\\
-904000	0.676976190530695\\
-903000	0.679081589798443\\
-902000	0.619093687739223\\
-901000	0.568681907490827\\
-900000	0.569843380362727\\
-899000	0.575964801828377\\
-898000	0.605464959866367\\
-897000	1.5920436612796\\
-896000	0.603339500143193\\
-895000	0.565423703403212\\
-894000	0.61944708682131\\
-893000	0.649144411669113\\
-892000	0.662473518401384\\
-891000	0.618392092525028\\
-890000	0.619148510042578\\
-889000	0.56164862215519\\
-888000	0.59302529040724\\
-887000	0.506273131468333\\
-886000	1.50539052544627\\
-885000	0.553382090292871\\
-884000	0.602125142817385\\
-883000	0.592043661279604\\
-882000	0.569403230794705\\
-881000	1.55638294713572\\
-880000	0.567288900841959\\
-879000	0.578304944443516\\
-878000	2.54609799920581\\
-877000	0.526015166775323\\
-876000	0.491017624735832\\
-875000	0.495234725065529\\
-874000	0.443284753593616\\
-873000	0.429365974268876\\
-872000	0.425275679910555\\
-871000	0.41136195731815\\
-870000	0.394158501410857\\
-869000	0.35126216430217\\
-868000	0.37409465352539\\
-867000	0.333956948132254\\
-866000	0.311835789470933\\
-865000	0.303456299123354\\
-864000	0.280352168017998\\
-863000	0.296990335104056\\
-862000	0.310371208703145\\
-861000	0.283978028572164\\
-860000	0.269708678591996\\
-859000	0.27286173182074\\
-858000	0.286124775419012\\
-857000	0.316216466017067\\
-856000	0.35126216430217\\
-855000	0.392866619862616\\
-854000	0.373139046132565\\
-853000	0.416216050740331\\
-852000	1.40982448984869\\
-851000	0.409824489848688\\
-850000	0.40791807952337\\
-849000	0.36870521272067\\
-848000	0.362536016269587\\
-847000	0.350698862341233\\
-846000	1.303255370236\\
-845000	0.283978028572164\\
-844000	0.317258358350955\\
-843000	0.32358501246199\\
-842000	0.35126216430217\\
-841000	0.390957686468028\\
-840000	0.429365974268876\\
-839000	0.409824489848688\\
-838000	0.461335929576308\\
-837000	0.461335929576308\\
-836000	0.459699419676326\\
-835000	0.459742058999836\\
-834000	1.42373996740207\\
-833000	0.390957686468028\\
-832000	0.404461867408827\\
-831000	0.401833171606995\\
-830000	0.372008809470572\\
-829000	0.337604583939537\\
-828000	0.299077344126999\\
-827000	0.295451851096004\\
-826000	0.298149462556466\\
-825000	0.261385347112082\\
-824000	0.246668913285248\\
-823000	0.265079580247402\\
-822000	0.243996299337596\\
-821000	1.26221236691345\\
-820000	0.24004459741991\\
-819000	1.20911159634124\\
-818000	0.191171436687\\
-817000	0.169673519092612\\
-816000	0.185169682488777\\
-815000	0.180227548582479\\
-814000	0.167037864332087\\
-813000	0.122006318648346\\
-812000	0.122800701996312\\
-811000	1.13693229621276\\
-810000	1.18022754858248\\
-809000	0.207408967544325\\
-808000	0.186337540275417\\
-807000	0.180239642853849\\
-806000	1.20469276036602\\
-805000	0.229592278017662\\
-804000	0.216057279962115\\
-803000	0.245840489864349\\
-802000	0.245840489864349\\
-801000	0.248220359673724\\
-800000	0.252724978025071\\
-799000	1.25244016293436\\
-798000	0.230240675853565\\
-797000	0.203503562952392\\
-796000	0.15997497655917\\
-795000	0.175228605628945\\
-794000	0.189751239959151\\
-793000	0.164946458884515\\
-792000	0.174862826359458\\
-791000	0.209111596341245\\
-790000	2.18516968248878\\
-789000	0.209111596341245\\
-788000	0.207408967544325\\
-787000	1.17486282635946\\
-786000	0.215638389345258\\
-785000	0.207302257069387\\
-784000	0.175978728802875\\
-783000	0.166073911008425\\
-782000	0.135155960684642\\
-781000	0.155636302777566\\
-780000	0.155636302777566\\
-779000	0.121324215782806\\
-778000	0.110712895635515\\
-777000	0.0868056491017342\\
-776000	0.126017773989588\\
-775000	0.105508910492063\\
-774000	0.117712442064658\\
-773000	1.1576058747014\\
-772000	0.175031057791784\\
-771000	0.189809783245437\\
-770000	0.180307498318143\\
-769000	0.166095510357991\\
-768000	0.173540588584729\\
-767000	0.167397772078402\\
-766000	0.122136262478307\\
-765000	1.15016075095627\\
-764000	0.154427571105771\\
-763000	1.14161794527899\\
-762000	0.146678564953618\\
-761000	0.128319541923702\\
-760000	0.126017773989588\\
-759000	0.125445855665021\\
-758000	0.178069584188052\\
-757000	0.223890921683051\\
-756000	0.189153415733017\\
-755000	0.216057279962115\\
-754000	1.2284719432937\\
-753000	0.204692760366015\\
-752000	0.180227548582479\\
-751000	0.176599141675979\\
-750000	1.14667856495362\\
-749000	0.116748183500022\\
-748000	0.114068107446656\\
-747000	0.116748183500022\\
-746000	0.0899980724789202\\
-745000	0.0680516920983791\\
-744000	0.083478975459002\\
-743000	0.082414366886951\\
-742000	0.0963030579732731\\
-741000	0.110900973435491\\
-740000	0.097848886391148\\
-739000	0.0868056491017342\\
-738000	0.117712442064658\\
-737000	0.104762238450348\\
-736000	0.122800701996312\\
-735000	0.103391947341152\\
-734000	0.10916441201698\\
-733000	0.111319983378053\\
-732000	0.0714958815369755\\
-731000	1.07280250010081\\
-730000	0.0779064081143588\\
-729000	0.0450188044924289\\
-728000	1.04501880449243\\
-727000	0.0309514199616387\\
-726000	-0.0113060820149258\\
-725000	-0.0385677389567718\\
-724000	-0.0290184882469475\\
-723000	-0.0764628131873906\\
-722000	-0.0866953132208437\\
-721000	0.950938736554235\\
-720000	-0.0970233594998717\\
-719000	-0.0568962789839134\\
-718000	-0.0184203860117123\\
-717000	0.0263245867099613\\
-716000	3.05755555769429\\
-715000	0.0749575810041279\\
-714000	0.0587932853959501\\
-713000	0.0904925196664408\\
-712000	0.097000879701227\\
-711000	0.071914077270776\\
-710000	0.0501697949366644\\
-709000	-0.0170560575788841\\
-708000	0.00354091089684516\\
-707000	-0.0176281788153574\\
-706000	0.982943942421116\\
-705000	0.0464616507524624\\
-704000	0.0251831203931943\\
-703000	-0.0162219763733447\\
-702000	-0.0664224432548508\\
-701000	-0.0184203860117123\\
-700000	0.0319961631903425\\
-699000	0.0415350681869313\\
-698000	0.061847114819102\\
-697000	0.0163870349060744\\
-696000	0.00733103044331074\\
-695000	0.0153290546732023\\
-694000	-0.0290184882469475\\
-693000	-0.0546631854958832\\
-692000	-0.0229559208964929\\
-691000	-0.0490612634457648\\
-690000	-0.030938862124458\\
-689000	0.969061137875542\\
-688000	0.970318953506649\\
-687000	-0.0290184882469475\\
-686000	0.0407521362649277\\
-685000	0.0293928852770478\\
-684000	-0.0435393316438422\\
-683000	-0.0495197218842804\\
-682000	-0.0595399565063417\\
-681000	0.970318953506649\\
-680000	-0.0310090591665357\\
-679000	-0.0512822805903852\\
-678000	-0.0513642280129716\\
-677000	-0.095370655413717\\
-676000	-0.0988521348917857\\
-675000	-0.0970233594998717\\
-674000	-0.0937834939686581\\
-673000	-0.125092659960501\\
-672000	-0.170611632056534\\
-671000	-0.118177480995655\\
-670000	-0.0957843014039099\\
-669000	-0.0953777726972476\\
-668000	-0.0897020992124453\\
-667000	-0.119643371435814\\
-666000	-0.131083477288485\\
-665000	-0.0812520787585527\\
-664000	-0.135256124893203\\
-663000	-0.159010220086202\\
-662000	-0.159010220086202\\
-661000	-0.12461162195541\\
-660000	-0.197388709289953\\
-659000	-0.218589024618268\\
-658000	-0.184866634663194\\
-657000	0.81853804551065\\
-656000	-0.173144431784749\\
-655000	-0.135603563743643\\
-654000	-0.176885669585317\\
-653000	-0.202536973520182\\
-652000	-0.223791779601015\\
-651000	-0.202703545452096\\
-650000	-0.184866634663194\\
-649000	-0.13997025124263\\
-648000	-0.135603563743643\\
-647000	-0.13997025124263\\
-646000	-0.146500188158825\\
-645000	-0.125630900845863\\
-644000	-0.084121220628731\\
-643000	-0.0843249192694202\\
-642000	-0.0548206579405814\\
-641000	-0.0495197218842804\\
-640000	-0.0385677389567718\\
-639000	-0.0512822805903852\\
-638000	-0.0656630248995498\\
-637000	-0.0606152437394485\\
-636000	-0.0779208480380476\\
-635000	-0.0953777726972476\\
-634000	-0.121309534297325\\
-633000	1.86891652271152\\
-632000	-0.172466363874264\\
-631000	-0.158640114706941\\
-630000	0.874907340039499\\
-629000	0.929447406437248\\
-628000	-0.097730637062341\\
-627000	-0.133782410528511\\
-626000	-0.176885669585317\\
-625000	-0.201129418681376\\
-624000	-0.176885669585317\\
-623000	-0.216132009401917\\
-622000	-0.224790742970072\\
-621000	-0.234025931218639\\
-620000	-0.24156450224109\\
-619000	-0.279208555701189\\
-618000	-0.219074391177855\\
-617000	-0.24156450224109\\
-616000	-0.173144431784749\\
-615000	-0.103377376450226\\
-614000	-0.113596904324368\\
-613000	-0.0763067121151835\\
-612000	-0.095370655413717\\
-611000	-0.0743582394206896\\
-610000	-0.0575312601868063\\
-609000	0.962735331035219\\
-608000	-0.0763067121151835\\
-607000	-0.0253633618121967\\
-606000	-0.0565961721586064\\
-605000	-0.0538892251206562\\
-604000	-0.103002127958462\\
-603000	0.899540787795559\\
-602000	-0.0994779653847218\\
-601000	-0.0943621126934886\\
-600000	-0.12976685736794\\
-599000	-0.125863022403792\\
-598000	0.849447051296011\\
-597000	-0.164406331256032\\
-596000	-0.200934251886792\\
-595000	-0.183478160412051\\
-594000	-0.146500188158825\\
-593000	-0.183478160412051\\
-592000	0.81853804551065\\
-591000	-0.148226790013723\\
-590000	-0.200771634466946\\
-589000	-0.223791779601015\\
-588000	-0.22481829172466\\
-587000	-0.256176588707604\\
-586000	-0.224460736964829\\
-585000	-0.232267295825295\\
-584000	-0.232400794397108\\
-583000	-0.231231031008065\\
-582000	0.799228365533054\\
-581000	0.78941300266888\\
-580000	-0.223791779601015\\
-579000	-0.242447074619122\\
-578000	-0.223605960607529\\
-577000	-0.279271434876136\\
-576000	0.715323472395539\\
-575000	-0.284676527604461\\
-574000	-0.256071559851989\\
-573000	-0.283286114456132\\
-572000	-0.28266834304668\\
-571000	-0.332706153509207\\
-570000	-0.361889856401831\\
-569000	0.642549890908413\\
-568000	1.64766740030609\\
-567000	-0.35179050208535\\
-566000	-0.347656415076926\\
-565000	-0.337526481598616\\
-564000	-0.35179050208535\\
-563000	-0.35179050208535\\
-562000	-0.342605799087323\\
-561000	-0.332706153509207\\
-560000	-0.342605799087323\\
-559000	-0.304667918593623\\
-558000	-0.283286114456132\\
-557000	-0.256176588707604\\
-556000	-0.24156450224109\\
-555000	-0.258769495645538\\
-554000	-0.321387943462469\\
-553000	-0.30807615199592\\
-552000	-0.335377234965563\\
-551000	-0.352332599693909\\
-550000	-0.362733170040883\\
-549000	-0.335561806452461\\
-548000	0.686179644311778\\
-547000	-0.320319640100934\\
-546000	-0.314728982746601\\
-545000	-0.306172813754529\\
-544000	-0.288809512392618\\
-543000	-0.305429821135476\\
-542000	-0.321387943462469\\
-541000	-0.322070703376085\\
-540000	-0.311885195202194\\
-539000	-0.257686764234677\\
-538000	-0.224790742970072\\
-537000	-0.13997025124263\\
-536000	-0.0970233594998717\\
-535000	-0.133733518072404\\
-534000	-0.148226790013723\\
-533000	0.896682119346224\\
-532000	-0.125916273333132\\
-531000	-0.164406331256032\\
-530000	-0.0983695657923818\\
-529000	-0.148226790013723\\
-528000	-0.16996715310961\\
-527000	-0.219074391177855\\
-526000	-0.202800137805752\\
-525000	0.783867990598083\\
-524000	-0.175642567919567\\
-523000	-0.175388395087793\\
-522000	-0.202703545452096\\
-521000	-0.202800137805752\\
-520000	-0.209594177431427\\
-519000	-0.184866634663194\\
-518000	-0.130941640934907\\
-517000	-0.103002127958462\\
-516000	-0.12461162195541\\
-515000	-0.12976685736794\\
-514000	0.853040752699599\\
-513000	-0.146401500329375\\
-512000	-0.119643371435814\\
-511000	-0.12976685736794\\
-510000	-0.181936302105896\\
-509000	-0.209594177431427\\
-508000	-0.24156450224109\\
-507000	-0.218589024618268\\
-506000	-0.209594177431427\\
-505000	-0.193464694544673\\
-504000	-0.226362712099217\\
-503000	-0.251062622177415\\
-502000	-0.235345716238953\\
-501000	-0.234722422086634\\
-500000	0.773637287900783\\
-499000	-0.223978743422776\\
-498000	0.792157584568486\\
-497000	-0.228988032671623\\
-496000	-0.136840754654258\\
-495000	-0.232267295825295\\
-494000	-0.224460736964829\\
-493000	0.776394039392471\\
-492000	-0.193380285636522\\
-491000	-0.191757834516466\\
-490000	-0.251247719628736\\
-489000	-0.254916622652672\\
-488000	-0.228988032671623\\
-487000	-0.311885195202194\\
-486000	-0.326249635894783\\
-485000	-0.325987489428371\\
-484000	-0.332706153509207\\
-483000	-0.349944907007739\\
-482000	-0.335911022499204\\
-481000	-0.379900811123662\\
-480000	-0.367896355339326\\
-479000	-0.40858922409825\\
-478000	-0.424035198171623\\
-477000	-0.470782598364167\\
-476000	-0.461288313032128\\
-475000	-0.447210808750242\\
-474000	1.54380251246039\\
-473000	-0.479547595488839\\
-472000	-0.470667824964039\\
-471000	-0.512903429800645\\
-470000	-0.556715246406384\\
-469000	-0.547443366609514\\
-468000	-0.518358488101512\\
-467000	-0.526554785901681\\
-466000	0.452556633390486\\
-465000	-0.557357664452866\\
-464000	-0.568891739705577\\
-463000	-0.530653437133878\\
-462000	-0.520377458422445\\
-461000	-0.556738870567642\\
-460000	-0.568509758100845\\
-459000	-0.576740114018321\\
-458000	-0.571836755611002\\
-457000	-0.576260032597929\\
-456000	-0.56541884993203\\
-455000	-0.596113148378208\\
-454000	-0.624439182225615\\
-453000	-0.643889202270657\\
-452000	-0.687231691088527\\
-451000	-0.683783533982933\\
-450000	-0.683319461299106\\
-449000	-0.703009664895944\\
-448000	-0.69707392458804\\
-447000	-0.676021459046751\\
-446000	-0.683783533982933\\
-445000	-0.64873783569783\\
-444000	-0.63129478727933\\
-443000	-0.61815779376775\\
-442000	-0.596113148378208\\
-441000	-0.62590534647461\\
-440000	0.276375095592812\\
-439000	-0.741319731925614\\
-438000	-0.695927785593085\\
-437000	-0.695927785593085\\
-436000	-0.689628791296855\\
-435000	-0.683319461299106\\
-434000	-0.716579502215609\\
-433000	-0.700887403334491\\
-432000	-0.68667158705648\\
-431000	-0.662395416060463\\
-430000	-0.637463983730413\\
-429000	0.381886322749779\\
-428000	-0.630372382234782\\
-427000	-0.620473330724053\\
-426000	-0.633787888451479\\
-425000	-0.654551055864431\\
-424000	-0.621333396993577\\
-423000	-0.619949188316241\\
-422000	0.354985708021559\\
-421000	-0.623480723937973\\
-420000	-0.643735528923571\\
-419000	-0.615848430898041\\
-418000	-0.605447676032782\\
-417000	0.354985708021559\\
-416000	0.390930041554384\\
-415000	-0.57444249780383\\
-414000	-0.556406009709463\\
-413000	-0.557440331322141\\
-412000	-0.51253919058945\\
-411000	-0.502419031574391\\
-410000	-0.502419031574391\\
-409000	-0.524970628554001\\
-408000	-0.560776629252359\\
-407000	-0.562672372674569\\
-406000	2.44255966867786\\
-405000	-0.569752854877152\\
-404000	-0.559302508598194\\
-403000	-0.543862186255865\\
-402000	-0.595931405900046\\
-401000	-0.601819584961049\\
-400000	-0.596856178250164\\
-399000	-0.584355073049665\\
-398000	0.390930041554384\\
-397000	-0.619935796130449\\
-396000	-0.621333396993577\\
-395000	-0.631429956760257\\
-394000	-0.649267232976854\\
-393000	-0.688164210529067\\
-392000	-0.700887403334491\\
-391000	-0.738614652887918\\
-390000	-0.710724632139318\\
-389000	-0.790888403658755\\
-388000	-0.746364477206953\\
-387000	-0.808828563313\\
-386000	-0.810846584266983\\
-385000	-0.820705655845813\\
-384000	-0.82347140845377\\
-383000	-0.814830317511223\\
-382000	-0.796181813580915\\
-381000	-0.823400858324021\\
-380000	-0.864120520069264\\
-379000	-0.863067703787237\\
-378000	-0.902999120298773\\
-377000	-0.887373661389574\\
-376000	-0.912325292010792\\
-375000	-0.913194350898266\\
-374000	-0.874554144334979\\
-373000	-0.866092249983922\\
-372000	-0.825231465976685\\
-371000	-0.810846584266983\\
-370000	0.200581060140394\\
-369000	-0.816347850370221\\
-368000	-0.799418939859606\\
-367000	-0.795525170862675\\
-366000	-0.842394125298597\\
-365000	-0.903589635505341\\
-364000	-0.928813249920495\\
-363000	-0.949830205063336\\
-362000	-0.95839548681397\\
-361000	-0.958464931813069\\
-360000	-1.0482152645709\\
-359000	-0.954981195507571\\
-358000	-1.03100905916654\\
-357000	-1.00982063880656\\
-356000	-0.949920113896951\\
-355000	-0.991867724689655\\
-354000	0.062880705925636\\
-353000	-0.910914796288125\\
-352000	-0.928504118463025\\
-351000	-0.942444442305714\\
-350000	-0.913194350898266\\
-349000	-0.875767714576796\\
-348000	-0.825231465976685\\
-347000	0.173643445712514\\
-346000	-0.850848400965333\\
-345000	-0.850848400965333\\
-344000	-0.831280734739266\\
-343000	-0.815068507567048\\
-342000	-0.796095738769509\\
-341000	-0.833904489642009\\
-340000	0.166073911008425\\
-339000	-0.833904489642009\\
-338000	-0.888680016621947\\
-337000	-0.907391030807048\\
-336000	-0.940767432213761\\
-335000	0.104762238450348\\
-334000	-0.896989970933646\\
-333000	-0.922795378952287\\
-332000	-0.957191823166795\\
-331000	-0.989750423235819\\
-330000	-0.975184123264626\\
-329000	-1.08432491926942\\
-328000	-1.05908100784291\\
-327000	-1.07055259356275\\
-326000	-1.06357441749424\\
-325000	-1.02764450712129\\
-324000	-1.0621900166152\\
-323000	-1.05753126018681\\
-322000	-0.085435620858334\\
-321000	-1.07646281318739\\
-320000	-1.06566302489955\\
-319000	-1.07055259356275\\
-318000	-1.09103155822959\\
-317000	-1.10331788065378\\
-316000	-1.07864055607934\\
-315000	-1.057931842166\\
-314000	-1.07792084803805\\
-313000	-0.085435620858334\\
-312000	-1.08553788904101\\
-311000	-1.08467109501362\\
-310000	-1.08553788904101\\
-309000	-0.163019664119929\\
-308000	-1.16712605149951\\
-307000	-0.135256124893203\\
-306000	-0.146401500329375\\
-305000	-1.13094164093491\\
-304000	-1.10771368432324\\
-303000	-1.08432491926942\\
-302000	-1.08669531322084\\
-301000	-1.08669531322084\\
-300000	-1.0565188304754\\
-299000	-1.06357441749424\\
-298000	-0.027575574349612\\
-297000	-0.978182883234695\\
-296000	-0.984088624129072\\
-295000	0.046019921079278\\
-294000	0.061847114819102\\
-293000	-0.931948307901621\\
-292000	-0.905144721618854\\
-291000	-0.888680016621947\\
-290000	-0.845572428894229\\
-289000	-0.896608052658848\\
-288000	-0.916521024540998\\
-287000	-0.911612664116547\\
-286000	-0.940767432213761\\
-285000	-0.905144721618854\\
-284000	-0.890474739600904\\
-283000	-0.818689709412865\\
-282000	-0.832602227921598\\
-281000	-0.833904489642009\\
-280000	-0.832602227921598\\
-279000	-0.820455929380842\\
-278000	-0.797098727314733\\
-277000	0.191171436687\\
-276000	-0.813662459724583\\
-275000	0.167397772078402\\
-274000	-0.874554144334979\\
-273000	-0.830326480907388\\
-272000	-0.826432072673924\\
-271000	-0.845572428894229\\
-270000	-0.86255348357372\\
-269000	-0.84247675712686\\
-268000	-0.858895849902183\\
-267000	-0.826432072673924\\
-266000	-0.835053541115485\\
-265000	-0.796496437047608\\
-264000	-0.824771394371055\\
-263000	-0.858895849902183\\
-262000	0.131612122058868\\
-261000	-0.84530968288891\\
-260000	-0.887373661389574\\
-259000	-0.903696942026727\\
-258000	-0.922795378952287\\
-257000	-0.908451849827543\\
-256000	-0.882287557935342\\
-255000	-0.911612664116547\\
-254000	-0.940767432213761\\
-253000	-0.94914654258173\\
-252000	-0.996460507740267\\
-251000	0.00354091089684516\\
-250000	-0.0490612634457648\\
-249000	-1.00982063880656\\
-248000	-1.06656787835527\\
-247000	-1.08412122062873\\
-246000	-1.0621900166152\\
-245000	-0.0538892251206562\\
-244000	0.0153290546732023\\
-243000	0.0263245867099613\\
-242000	-0.996459089103155\\
-241000	-0.970115440548398\\
-240000	-0.949830205063336\\
-239000	-0.912325292010792\\
-238000	-0.950555883813649\\
-237000	-0.984670945326798\\
-236000	-1.00410544115584\\
-235000	-0.946405816008337\\
-234000	2.05295630765613\\
-233000	-0.968003836809658\\
-232000	-0.919621953857131\\
-231000	-0.938152885180898\\
-230000	-0.937930304557085\\
-229000	-1.00593852554448\\
-228000	-1.03110177943017\\
-227000	-1.02223441505339\\
-226000	-1.00329912093002\\
-225000	-0.949920113896951\\
-224000	-0.928813249920495\\
-223000	-0.958464931813069\\
-222000	-0.996866107103415\\
-221000	-1.01842038601171\\
-220000	-1.02901848824695\\
-219000	0.982943942421116\\
-218000	-1.0565188304754\\
-217000	-1.01842038601171\\
-216000	-1.04951972188428\\
-215000	-1.03274241380859\\
-214000	-0.992668969556689\\
-213000	-0.953980078920722\\
-212000	-0.927197499899194\\
-211000	0.0388492461061105\\
-210000	-1.01130608201493\\
-209000	-1.06959965650458\\
-208000	-1.05136422801297\\
-207000	-1.06061524373945\\
-206000	-1.05128228059039\\
-205000	-1.03100905916654\\
-204000	-1.08125207875855\\
-203000	-1.05466318549588\\
-202000	-1.07435823942069\\
-201000	-1.05296113924123\\
-200000	-1.07864055607934\\
-199000	-1.09537777269725\\
-198000	-1.057931842166\\
-197000	-1.0253633618122\\
-196000	-1.01622197637334\\
-195000	-1.0482152645709\\
-194000	-0.0429718256928027\\
-193000	-0.975282446015626\\
-192000	-0.984088624129072\\
-191000	-1.03274241380859\\
-190000	-1.04162910487503\\
-189000	-1.09247936145402\\
-188000	-1.10331788065378\\
-187000	-1.16301966411993\\
-186000	-1.14822679001372\\
-185000	-1.17216453026049\\
-184000	-0.18146195448935\\
-183000	-1.13684075465426\\
-182000	-1.14650018815883\\
-181000	-1.07736390677746\\
-180000	-1.05659617215861\\
-179000	-1.03726466896478\\
-178000	-1.00329912093002\\
-177000	-1.01705605757888\\
-176000	-1.00317832548171\\
-175000	-0.953980078920722\\
-174000	-0.946405816008337\\
-173000	-0.958344025770202\\
-172000	-0.895745486719534\\
-171000	-0.948071667226031\\
-170000	-0.973675413290039\\
-169000	-0.983612965093926\\
-168000	0.0407521362649277\\
-167000	-1.00593852554448\\
-166000	-1.01622197637334\\
-165000	-1.02013912447728\\
-164000	-1.01842038601171\\
-163000	-1.06265340792015\\
-162000	-1.07055259356275\\
-161000	-1.06566302489955\\
-160000	-1.05753126018681\\
-159000	-1.0565188304754\\
-158000	-1.05482065794058\\
-157000	-1.08553788904101\\
-156000	-1.08432491926942\\
-155000	-1.08432491926942\\
-154000	-1.03532656899188\\
-153000	-1.05659617215861\\
-152000	-1.05953995650634\\
-151000	-1.06959965650458\\
-150000	-1.08412122062873\\
-149000	-1.07435823942069\\
-148000	-0.0897020992124453\\
-147000	-1.11359690432437\\
-146000	-1.09034769190475\\
-145000	-1.06582179770339\\
-144000	-1.08412122062873\\
-143000	-1.12461162195541\\
-142000	-1.09947796538472\\
-141000	-1.1337335180724\\
-140000	-1.12563090084586\\
-139000	-1.10300212795846\\
-138000	-1.09702335949987\\
-137000	-1.11817748099566\\
-136000	-0.0943621126934886\\
-135000	-1.06061524373945\\
-134000	-1.01622197637334\\
-133000	-1.01146600674838\\
-132000	-0.996460507740267\\
-131000	-0.991688922513276\\
-130000	-0.991867724689655\\
-129000	-0.969048580038361\\
-128000	-0.975184123264626\\
-127000	-0.961150753893889\\
-126000	0.062069695442915\\
-125000	-0.91000192752108\\
-124000	-0.882287557935342\\
-123000	-0.907391030807048\\
-122000	-0.913194350898266\\
-121000	-0.878675784217194\\
-120000	-0.878675784217194\\
-119000	-0.895745486719534\\
-118000	0.117712442064658\\
-117000	-0.890474739600904\\
-116000	0.157605874701403\\
-115000	-0.842006244231015\\
-114000	1.17806958418805\\
-113000	-0.810190216754563\\
-112000	-0.796181813580915\\
-111000	-0.825137173640542\\
-110000	-0.826432072673924\\
-109000	-0.84530968288891\\
-108000	-0.832962135667913\\
-107000	-0.778465299750678\\
-106000	-0.753331086714752\\
-105000	-0.761243798653595\\
-104000	-0.76731295848731\\
-103000	-0.75995540258009\\
-102000	-0.795307239633985\\
-101000	-0.776724328403361\\
-100000	-0.769523060647771\\
-99000	-0.769759324146435\\
-98000	-0.808828563313\\
-97000	-0.795773100340739\\
-96000	-0.82347140845377\\
-95000	-0.796496437047608\\
-94000	-0.832602227921598\\
-93000	-0.820705655845813\\
-92000	-0.845572428894229\\
-91000	-0.823400858324021\\
-90000	-0.833926088991575\\
-89000	-0.873504482209682\\
-88000	-0.890365974977613\\
-87000	0.0876747079892084\\
-86000	0.0796853161882609\\
-85000	-0.907391030807048\\
-84000	-0.913194350898266\\
-83000	0.111319983378053\\
-82000	-0.872321793111041\\
-81000	0.116748183500022\\
-80000	0.115515333833173\\
-79000	-0.910914796288125\\
-78000	-0.877199298003688\\
-77000	-0.863100589020178\\
-76000	-0.830326480907388\\
-75000	-0.832602227921598\\
-74000	-0.799418939859606\\
-73000	-0.771528056706302\\
-72000	-0.783942720037885\\
-71000	-0.815388168441132\\
-70000	-0.823400858324021\\
-69000	-0.81240049994085\\
-68000	-0.793268420384265\\
-67000	-0.784361610654742\\
-66000	-0.796496437047608\\
-65000	-0.821930415811948\\
-64000	-0.819692501681857\\
-63000	0.166073911008425\\
-62000	-0.829949104809202\\
-61000	-0.833926088991575\\
-60000	-0.84002502344083\\
-59000	-0.84247675712686\\
-58000	-0.852870665723458\\
-57000	-0.858895849902183\\
-56000	-0.833904489642009\\
-55000	-0.824771394371055\\
-54000	-0.82347140845377\\
-53000	-0.813662459724583\\
-52000	0.17652859154623\\
-51000	-0.84247675712686\\
-50000	-0.86255348357372\\
-49000	-0.832602227921598\\
-48000	-0.867778613697737\\
-47000	-0.910914796288125\\
-46000	0.061847114819102\\
-45000	-0.93971748300828\\
-44000	-0.941810137825087\\
-43000	-1.02968104649335\\
-42000	-0.996459089103155\\
-41000	-1.00982063880656\\
-40000	-0.959247863735072\\
-39000	-0.95515881862957\\
-38000	-0.950555883813649\\
-37000	-0.918717909487896\\
-36000	-0.896989970933646\\
-35000	-0.882253253133968\\
-34000	-0.872321793111041\\
-33000	-0.87789834337309\\
-32000	-0.831280734739266\\
-31000	-0.80685851641465\\
-30000	0.2201614594087\\
-29000	-0.794364945497364\\
-28000	-0.749350150697865\\
-27000	-0.748568135430105\\
-26000	-0.742851960938424\\
-25000	-0.749350150697865\\
-24000	-0.75582129007671\\
-23000	-0.734240632271394\\
-22000	-0.746364477206953\\
-21000	-0.772264796309173\\
-20000	-0.754896561964415\\
-19000	-0.70839041180443\\
-18000	-0.67641498753801\\
-17000	-0.707660054904409\\
-16000	-0.723624904407188\\
-15000	-0.74156223947648\\
-14000	-0.723624904407188\\
-13000	-0.749350150697865\\
-12000	-0.75582129007671\\
-11000	0.230476939352229\\
-10000	0.181310290587135\\
-9000	0.155636302777566\\
-8000	-0.877993681351654\\
-7000	-0.863067703787237\\
-6000	-0.858895849902183\\
-5000	-0.832602227921598\\
-4000	-0.824968942208216\\
-3000	-0.823400858324021\\
-2000	-0.832602227921598\\
-1000	-0.832962135667913\\
0	1.62009918887634\\
};
\addlegendentry{Right Extremal Point}

\end{axis}
\end{tikzpicture}%
\end{document}

